Planetary Feature Fields are Scalable Earth Representations

Satellite observations, precomputed embeddings, and map products describe the same evolving Earth, yet are stored as independent, petabyte-scale data products. Their continued growth calls for compact representations of multiple products while preserving spatial and temporal detail. We introduce Planetary Feature Fields (PFFs), which exploit redundancy across data products by modeling them jointly as continuous functions of space and time at planetary scale. PFFs are spatially local explicit-implicit (hybrid) neural fields. Each field shares a factored feature volume---a decomposition of an explicit 3D grid with smaller factors---across products, while lightweight implicit decoders reconstruct individual products across multiple timesteps. PFFs reconstruct EO products over space and time more accurately than single-product fields at matched compression rates. At $1800\times$ compression relative to the uncompressed source data, reconstructed features retain approximately $90\%$ or more of the performance achieved with the original features on pixel-level segmentation, change detection, and patch-level classification tasks. PFFs can add new timesteps by extending their factored feature volumes and add new products by attaching new decoders, while leaving existing outputs unchanged. PFFs reduce end-to-end feature access latency by an order of magnitude relative to evaluated API and cloud-storage pipelines.

==> figures/appendix/adapt_recon.tex <==
\begingroup
\providecolor{matOrangeD}{HTML}{EF8A2C}
\providecolor{qualOrange}{HTML}{FF6F00}
\begin{figure*}[p]
\centering
\pgfmathsetlengthmacro{\qLabel}{32pt}
\pgfmathsetlengthmacro{\qGap}{3pt}
\pgfmathsetlengthmacro{\qW}{(\linewidth-\qLabel-4*\qGap)/5}
\pgfmathsetlengthmacro{\qH}{0.75*\qW}
\pgfmathsetlengthmacro{\qStep}{\qW+\qGap}
\pgfmathsetlengthmacro{\qProduct}{2*\qH+19pt}
\pgfmathsetlengthmacro{\qEvent}{2*\qProduct+42pt}
\begin{tikzpicture}
\tikzset{qImage/.style={anchor=north west,inner sep=0pt,outer sep=0pt},
 qYear/.style={anchor=east,align=right,font=\normalfont\fontsize{7.5}{8.5}\selectfont,inner sep=0pt},
 qModality/.style={anchor=base west,font=\normalfont\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt}}

\begin{scope}[yshift={0*\qEvent}]
\node[anchor=base west,font=\normalsize\bfseries,inner sep=0pt] at (0,0) {2025 Pacific Palisades Fire};
\node[anchor=base east,font=\footnotesize,text=black!65,inner sep=0pt] at (\linewidth,0) {34.09\textdegree{}N\quad 118.55\textdegree{}W};
\node[anchor=base,font=\normalfont\fontsize{8}{9}\selectfont,inner sep=0pt] at ({\qLabel+0*\qStep+0.5*\qW},-17pt) {Observed};
\draw[black!18,line width=0.7pt] ({\qLabel+0*\qStep},-21pt) -- ++(\qW,0);
\node[anchor=base,font=\normalfont\fontsize{8}{9}\selectfont,inner sep=0pt] at ({\qLabel+1*\qStep+0.5*\qW},-17pt) {Time Copy};
\draw[black!18,line width=0.7pt] ({\qLabel+1*\qStep},-21pt) -- ++(\qW,0);
\node[anchor=base,font=\normalfont\fontsize{8}{9}\selectfont,inner sep=0pt] at ({\qLabel+2*\qStep+0.5*\qW},-17pt) {\textcolor{matOrangeD}{\textbf{PFF}}-Append};
\draw[qualOrange,line width=0.7pt] ({\qLabel+2*\qStep},-21pt) -- ++(\qW,0);
\node[anchor=base,font=\normalfont\fontsize{8}{9}\selectfont,inner sep=0pt] at ({\qLabel+3*\qStep+0.5*\qW},-17pt) {FT-All};
\draw[black!18,line width=0.7pt] ({\qLabel+3*\qStep},-21pt) -- ++(\qW,0);
\node[anchor=base,font=\normalfont\fontsize{8}{9}\selectfont,inner sep=0pt] at ({\qLabel+4*\qStep+0.5*\qW},-17pt) {Pre-trained};
\draw[black!18,line width=0.7pt] ({\qLabel+4*\qStep},-21pt) -- ++(\qW,0);
\begin{scope}[yshift={-35pt-0*\qProduct}]
\node[qModality] at (\qLabel,1pt) {Sentinel-2};
\node[qYear,text=black] at ({\qLabel-6pt},{-0*(\qH+3pt)-3pt-0.5*\qH}) {\textbf{New}\\2025};
\node[qImage] at ({\qLabel+0*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_target_new.png}};
\node[qImage] at ({\qLabel+1*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_copy_new.png}};
\node[qImage] at ({\qLabel+2*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_append_new.png}};
\node[qImage] at ({\qLabel+3*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_full_new.png}};
\node[qImage] at ({\qLabel+4*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_oracle_new.png}};
\node[qYear,text=black!65] at ({\qLabel-6pt},{-1*(\qH+3pt)-3pt-0.5*\qH}) {\textbf{Old}\\2024};
\node[qImage] at ({\qLabel+0*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_target_old.png}};
\node[qImage] at ({\qLabel+1*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_copy_new.png}};
\node[qImage] at ({\qLabel+2*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_copy_new.png}};
\node[qImage] at ({\qLabel+3*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_full_old.png}};
\node[qImage] at ({\qLabel+4*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_s2pc_oracle_old.png}};
\end{scope}
\begin{scope}[yshift={-35pt-1*\qProduct}]
\node[qModality] at (\qLabel,1pt) {TESSERA};
\node[qYear,text=black] at ({\qLabel-6pt},{-0*(\qH+3pt)-3pt-0.5*\qH}) {\textbf{New}\\2025};
\node[qImage] at ({\qLabel+0*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_target_new.png}};
\node[qImage] at ({\qLabel+1*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_copy_new.png}};
\node[qImage] at ({\qLabel+2*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_append_new.png}};
\node[qImage] at ({\qLabel+3*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_full_new.png}};
\node[qImage] at ({\qLabel+4*\qStep},{-0*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_oracle_new.png}};
\node[qYear,text=black!65] at ({\qLabel-6pt},{-1*(\qH+3pt)-3pt-0.5*\qH}) {\textbf{Old}\\2024};
\node[qImage] at ({\qLabel+0*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_target_old.png}};
\node[qImage] at ({\qLabel+1*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_copy_new.png}};
\node[qImage] at ({\qLabel+2*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_copy_new.png}};
\node[qImage] at ({\qLabel+3*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_full_old.png}};
\node[qImage] at ({\qLabel+4*\qStep},{-1*(\qH+3pt)-3pt}) {\includegraphics[width=\qW,height=\qH]{figures/appendix/adapt_recon/palisades_te_oracle_old.png}};
\end{scope}
\end{scope}
\end{tikzpicture}
\caption{\textbf{Continual learning (PFF-VM) qualitative results on the Pacific Palisades burn scar area.} Visualized Sentinel-2 (top) and TESSERA (bottom). Time copy and other nonparametric baselines are unable to capture spatial change in 2025 caused by the burn scar. PFF-Append captures this 2025 change while leaving the existing year (2024) unchanged, matching the pretrained result at $\approx$ 2\% of its training time. Finetuning the PFF (FT-All) overfits to the spatial change and exhibits catastrophic forgetting on 2024.
}
\label{fig:temporal-adaptation-qualitative}
\end{figure*}
\endgroup


==> figures/appendix/full_temporal_append_result.tex <==
\begingroup
\usetikzlibrary{arrows.meta,calc}
\providecolor{matOrangeD}{HTML}{EF8A2C}
\providecolor{adPff}{HTML}{FF6F00}
\providecolor{adPffMid}{HTML}{FFA043}
\providecolor{adPffLite}{HTML}{FFCC8F}
\providecolor{adPffTxt}{HTML}{C25E00}
\providecolor{adPretrained}{HTML}{FFAB91}
\providecolor{adCopy}{HTML}{C2185B}
\begin{figure*}[t]
\centering
\pgfmathsetlengthmacro{\adColW}{(\linewidth-64pt)/3}
\pgfmathsetlengthmacro{\adStep}{\adColW+16pt}
\pgfmathsetlengthmacro{\adImageW}{(\adColW-10pt)/2}
\pgfmathsetlengthmacro{\adVmY}{-\adImageW-21pt}
\pgfmathsetlengthmacro{\adKpY}{\adVmY-29mm-29pt}
\begin{tikzpicture}
\pgfplotsset{adTile/.style={
  scale only axis,width=\adColW,height=29mm,
  scaled x ticks=false,scaled y ticks=false,
  tick label style={font=\normalfont\fontsize{7.5}{8.5}\selectfont},
  xticklabel style={yshift=2pt},yticklabel style={xshift=2pt},
  tick style={draw=none},xmajorgrids,ymajorgrids,
  grid style={black!9,line width=0.25pt},
  axis line style={black!50,line width=0.35pt},
  axis background/.style={fill=white},
  ylabel style={font=\normalfont\fontsize{7}{8}\selectfont},
  clip=true},
  adTileMark/.style={only marks,mark=*,mark size=2.6pt,
    mark options={draw=black!75,line width=0.4pt}}}
\tikzset{adRetained/.style={font=\normalfont\fontsize{7.5}{8.5}\selectfont\bfseries,
  inner sep=0pt,outer sep=0pt}}

\begin{scope}[xshift={0*\adStep}]
\node[anchor=west,align=left,font=\normalfont\fontsize{8.5}{9.3}\selectfont\bfseries,inner sep=0pt] at (0,26pt) {Seasonal change};
\node[anchor=east,align=right,font=\normalfont\fontsize{6.3}{7.2}\selectfont,text=black!70,inner sep=0pt] at (\adColW,26pt) {0.37\textdegree{}N\\37.90\textdegree{}E};
\node[anchor=south,font=\scriptsize,text=black!75,inner sep=0pt] at ({0.5*\adImageW},3pt) {2024};
\node[anchor=south,font=\scriptsize,text=black!75,inner sep=0pt] at ({\adColW-0.5*\adImageW},3pt) {2025};
\node[anchor=north west,inner sep=0pt] at (0,0) {\includegraphics[width=\adImageW]{figures/appendix/adapt_recon/seasonal_before.png}};
\node[anchor=north east,inner sep=0pt] at (\adColW,0) {\includegraphics[width=\adImageW]{figures/appendix/adapt_recon/seasonal_after.png}};
\draw[-{Stealth[length=2.5pt,width=2.8pt]},black!60,line width=0.45pt] ({0.5*\adColW-3pt},{-0.5*\adImageW}) -- ({0.5*\adColW+3pt},{-0.5*\adImageW});
\end{scope}
\begin{scope}[xshift={1*\adStep}]
\node[anchor=west,align=left,font=\normalfont\fontsize{8.5}{9.3}\selectfont\bfseries,inner sep=0pt] at (0,26pt) {2025 Pacific\\Palisades Fire};
\node[anchor=east,align=right,font=\normalfont\fontsize{6.3}{7.2}\selectfont,text=black!70,inner sep=0pt] at (\adColW,26pt) {34.15\textdegree{}N\\118.53\textdegree{}W};
\node[anchor=south,font=\scriptsize,text=black!75,inner sep=0pt] at ({0.5*\adImageW},3pt) {2024};
\node[anchor=south,font=\scriptsize,text=black!75,inner sep=0pt] at ({\adColW-0.5*\adImageW},3pt) {2025};
\node[anchor=north west,inner sep=0pt] at (0,0) {\includegraphics[width=\adImageW]{figures/appendix/adapt_recon/palisades_before.png}};
\node[anchor=north east,inner sep=0pt] at (\adColW,0) {\includegraphics[width=\adImageW]{figures/appendix/adapt_recon/palisades_after.png}};
\draw[-{Stealth[length=2.5pt,width=2.8pt]},black!60,line width=0.45pt] ({0.5*\adColW-3pt},{-0.5*\adImageW}) -- ({0.5*\adColW+3pt},{-0.5*\adImageW});
\end{scope}
\begin{scope}[xshift={2*\adStep}]
\node[anchor=west,align=left,font=\normalfont\fontsize{8.5}{9.3}\selectfont\bfseries,inner sep=0pt] at (0,26pt) {2022 Sindh floods};
\node[anchor=east,align=right,font=\normalfont\fontsize{6.3}{7.2}\selectfont,text=black!70,inner sep=0pt] at (\adColW,26pt) {27.03\textdegree{}N\\67.76\textdegree{}E};
\node[anchor=south,font=\scriptsize,text=black!75,inner sep=0pt] at ({0.5*\adImageW},3pt) {2021};
\node[anchor=south,font=\scriptsize,text=black!75,inner sep=0pt] at ({\adColW-0.5*\adImageW},3pt) {2022};
\node[anchor=north west,inner sep=0pt] at (0,0) {\includegraphics[width=\adImageW]{figures/appendix/adapt_recon/sindh_before.png}};
\node[anchor=north east,inner sep=0pt] at (\adColW,0) {\includegraphics[width=\adImageW]{figures/appendix/adapt_recon/sindh_after.png}};
\draw[-{Stealth[length=2.5pt,width=2.8pt]},black!60,line width=0.45pt] ({0.5*\adColW-3pt},{-0.5*\adImageW}) -- ({0.5*\adColW+3pt},{-0.5*\adImageW});
\end{scope}
\node[anchor=south west,font=\small,inner sep=0pt] at (0,{\adVmY+5pt}) {\textbf{(a)} \textcolor{matOrangeD}{\textbf{PFF}}\textbf{-VM}};
\begin{axis}[adTile,at={({0*\adStep},{\adVmY})},anchor=north west,xmin=2,xmax=107,xtick={25,50,75,100},xticklabels={25,50,75,100},ymin=55,ymax=96,ytick={60,70,80,90},yticklabels={60,70,80,90},ylabel={\textbf{New} Time Recon.\ R\textsuperscript{2} (\texttimes100) \textrightarrow{}}]
\addplot[adTileMark,mark options={fill=adCopy}] coordinates {(100.000000,58.158622)};
\addplot[adTileMark,mark options={fill=adPffMid}] coordinates {(44.452033,92.836553)};
\addplot[adTileMark,mark options={fill=adPffLite}] coordinates {(9.230893,86.881298)};
\addplot[only marks,mark=*,mark size=2.9pt,mark options={draw=adPretrained,fill=white,line width=1pt}] coordinates {(99.665030,87.238711)};
\addplot[adTileMark,mark options={fill=adPff}] coordinates {(100.000000,81.274947)};
\node[adRetained,text=adCopy,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,58.158622) {100\%};
\node[adRetained,text=adPffTxt,anchor=east,xshift=-5.4pt] at (axis cs:44.452033,92.836553) {45\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:9.230893,86.881298) {10\%};
\node[adRetained,text=adPff,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,81.274947) {100\%};
\end{axis}
\begin{axis}[adTile,at={({1*\adStep},{\adVmY})},anchor=north west,xmin=-108,xmax=115,xtick={-100,-50,0,50,100},xticklabels={\textminus{}100,\textminus{}50,0,50,100},ymin=62,ymax=95,ytick={70,80,90},yticklabels={70,80,90}]
\addplot[adTileMark,mark options={fill=adCopy}] coordinates {(100.000000,64.508666)};
\addplot[adTileMark,mark options={fill=adPffMid}] coordinates {(51.472778,92.265855)};
\addplot[adTileMark,mark options={fill=adPffLite}] coordinates {(-93.164294,87.157474)};
\addplot[only marks,mark=*,mark size=2.9pt,mark options={draw=adPretrained,fill=white,line width=1pt}] coordinates {(99.774093,87.317443)};
\addplot[adTileMark,mark options={fill=adPff}] coordinates {(100.000000,83.088849)};
\node[adRetained,text=adCopy,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,64.508666) {100\%};
\node[adRetained,text=adPffTxt,anchor=east,xshift=-5.4pt] at (axis cs:51.472778,92.265855) {52\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:-93.164294,87.157474) {\textminus{}93\%};
\node[adRetained,text=adPff,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,83.088849) {100\%};
\end{axis}
\begin{axis}[adTile,at={({2*\adStep},{\adVmY})},anchor=north west,xmin=-71,xmax=112,xtick={-50,0,50,100},xticklabels={\textminus{}50,0,50,100},ymin=35,ymax=100,ytick={40,60,80,100},yticklabels={40,60,80,100}]
\addplot[adTileMark,mark options={fill=adCopy}] coordinates {(100.000000,39.259289)};
\addplot[adTileMark,mark options={fill=adPffMid}] coordinates {(21.383436,96.256647)};
\addplot[adTileMark,mark options={fill=adPffLite}] coordinates {(-58.638055,88.682708)};
\addplot[only marks,mark=*,mark size=2.9pt,mark options={draw=adPretrained,fill=white,line width=1pt}] coordinates {(99.741813,91.528693)};
\addplot[adTileMark,mark options={fill=adPff}] coordinates {(100.000000,78.718101)};
\node[adRetained,text=adCopy,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,39.259289) {100\%};
\node[adRetained,text=adPffTxt,anchor=east,xshift=-5.4pt] at (axis cs:21.383436,96.256647) {22\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:-58.638055,88.682708) {\textminus{}58\%};
\node[adRetained,text=adPff,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,78.718101) {100\%};
\end{axis}
\node[anchor=south west,font=\small,inner sep=0pt] at (0,{\adKpY+5pt}) {\textbf{(b)} \textcolor{matOrangeD}{\textbf{PFF}}\textbf{-K-Planes}};
\begin{axis}[adTile,at={({0*\adStep},{\adKpY})},anchor=north west,xmin=31,xmax=105,xtick={40,60,80,100},xticklabels={40,60,80,100},ymin=56,ymax=97,ytick={60,70,80,90},yticklabels={60,70,80,90},ylabel={\textbf{New} Time Recon.\ R\textsuperscript{2} (\texttimes100) \textrightarrow{}}]
\addplot[adTileMark,mark options={fill=adCopy}] coordinates {(100.000000,58.958388)};
\addplot[adTileMark,mark options={fill=adPffMid}] coordinates {(36.620632,93.961205)};
\addplot[adTileMark,mark options={fill=adPffLite}] coordinates {(67.668141,87.690223)};
\addplot[only marks,mark=*,mark size=2.9pt,mark options={draw=adPretrained,fill=white,line width=1pt}] coordinates {(99.798139,87.521173)};
\addplot[adTileMark,mark options={fill=adPff}] coordinates {(100.000000,82.046013)};
\node[adRetained,text=adCopy,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,58.958388) {100\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:36.620632,93.961205) {37\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:67.668141,87.690223) {68\%};
\node[adRetained,text=adPff,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,82.046013) {100\%};
\end{axis}
\begin{axis}[adTile,at={({1*\adStep},{\adKpY})},anchor=north west,xmin=44,xmax=104,xtick={50,60,70,80,90,100},xticklabels={50,60,70,80,90,100},ymin=62,ymax=96,ytick={70,80,90},yticklabels={70,80,90}]
\addplot[adTileMark,mark options={fill=adCopy}] coordinates {(100.000000,64.734692)};
\addplot[adTileMark,mark options={fill=adPffMid}] coordinates {(48.417045,93.408353)};
\addplot[adTileMark,mark options={fill=adPffLite}] coordinates {(66.282662,88.178193)};
\addplot[only marks,mark=*,mark size=2.9pt,mark options={draw=adPretrained,fill=white,line width=1pt}] coordinates {(99.804847,87.832267)};
\addplot[adTileMark,mark options={fill=adPff}] coordinates {(100.000000,83.955031)};
\node[adRetained,text=adCopy,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,64.734692) {100\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:48.417045,93.408353) {49\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:66.282662,88.178193) {67\%};
\node[adRetained,text=adPff,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,83.955031) {100\%};
\end{axis}
\begin{axis}[adTile,at={({2*\adStep},{\adKpY})},anchor=north west,xmin=0,xmax=107,xtick={0,25,50,75,100},xticklabels={0,25,50,75,100},ymin=35,ymax=101,ytick={40,60,80,100},yticklabels={40,60,80,100}]
\addplot[adTileMark,mark options={fill=adCopy}] coordinates {(100.000000,39.386010)};
\addplot[adTileMark,mark options={fill=adPffMid}] coordinates {(7.633849,97.197270)};
\addplot[adTileMark,mark options={fill=adPffLite}] coordinates {(36.954120,90.128555)};
\addplot[only marks,mark=*,mark size=2.9pt,mark options={draw=adPretrained,fill=white,line width=1pt}] coordinates {(99.616958,91.869165)};
\addplot[adTileMark,mark options={fill=adPff}] coordinates {(100.000000,80.741032)};
\node[adRetained,text=adCopy,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,39.386010) {100\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:7.633849,97.197270) {8\%};
\node[adRetained,text=adPffTxt,anchor=west,xshift=5.4pt] at (axis cs:36.954120,90.128555) {37\%};
\node[adRetained,text=adPff,anchor=east,xshift=-5.4pt] at (axis cs:100.000000,80.741032) {100\%};
\end{axis}
\node[font=\small,anchor=north,inner sep=0pt]
  at ({\adStep+0.5*\adColW},{\adKpY-29mm-15pt}) {\textbf{Old} R\textsuperscript{2} Retained \emph{After} New Time Adaptation (\%) \textrightarrow{}};
\end{tikzpicture}
\par\vspace{1mm}
{\normalsize\normalfont
\tikz[baseline=-0.5ex]{\node[circle,fill=adCopy,draw=black!75,line width=0.4pt,inner sep=0pt,minimum size=5.2pt]{};}\,Time Copy\hspace{8pt}
\tikz[baseline=-0.5ex]{\node[circle,fill=adPff,draw=black!75,line width=0.4pt,inner sep=0pt,minimum size=5.2pt]{};}\,\textcolor{matOrangeD}{\textbf{PFF}}-Append\hspace{8pt}
\tikz[baseline=-0.5ex]{\node[circle,fill=adPffMid,draw=black!75,line width=0.4pt,inner sep=0pt,minimum size=5.2pt]{};}\,FT-All\hspace{8pt}
\tikz[baseline=-0.5ex]{\node[circle,fill=adPffLite,draw=black!75,line width=0.4pt,inner sep=0pt,minimum size=5.2pt]{};}\,FT-Dec\hspace{8pt}
\tikz[baseline=-0.5ex]{\node[circle,fill=white,draw=adPretrained,line width=1pt,inner sep=0pt,minimum size=5.8pt]{};}\,Pre-trained Old + New\par}
\caption{\textbf{Continually learning new timesteps.}
Sentinel-2 observations show each region before and during the added year.
\textbf{(a, b)} New-year reconstruction and old-year retention for \mbox{\textcolor{matOrangeD}{\textbf{PFF}}-VM} and \mbox{\textcolor{matOrangeD}{\textbf{PFF}}-K-Planes}. Labels report retention.}
\label{fig:temporal-adaptation-per-tile}
\end{figure*}
\endgroup


==> figures/appendix/latency_e0_map.tex <==
% Fleet map, self-contained right-hand wrapfigure.
% Preamble needs: \usepackage{wrapfig,tikz,xcolor}
% Robinson projection, Natural Earth 50m coastline, Antarctica omitted.
% One marker per fleet tile; shade gives the first query year (2017 light to
% 2025 dark). Regenerate with make_fleetmap.py.
\begin{wrapfigure}{r}{0.30\linewidth}
  \vspace{-12pt}
  \setlength{\abovecaptionskip}{3pt}
  \centering
\definecolor{fmY2017}{HTML}{8ED6F8}
\definecolor{fmY2018}{HTML}{7CBFE9}
\definecolor{fmY2019}{HTML}{6BA8DA}
\definecolor{fmY2020}{HTML}{5B92CB}
\definecolor{fmY2021}{HTML}{4B7CBB}
\definecolor{fmY2022}{HTML}{3D66AC}
\definecolor{fmY2023}{HTML}{2F519D}
\definecolor{fmY2024}{HTML}{233B8D}
\definecolor{fmY2025}{HTML}{1A237E}
\definecolor{fmSea}{HTML}{ECEFF1}
\definecolor{fmLand}{HTML}{E7EBEE}
\definecolor{fmEdge}{HTML}{90A4AE}
\definecolor{fmGrid}{HTML}{B0BEC5}
\definecolor{fmInk}{HTML}{263238}

\begin{tikzpicture}[x=0.7077cm,y=0.7077cm,line join=round]
  \begin{scope}
    \clip (-2.720,-0.975) rectangle (2.720,1.356);
    \fill[fmLand] (2.635,-0.271) -- (2.626,-0.279) -- (2.632,-0.277) -- (2.631,-0.281) -- (2.621,-0.280) -- (2.612,-0.285) -- (2.610,-0.282) -- (2.612,-0.279) -- (2.635,-0.271) -- cycle;
    \fill[fmLand] (2.107,-0.200) -- (2.105,-0.206) -- (2.108,-0.212) -- (2.110,-0.241) -- (2.112,-0.243) -- (2.120,-0.239) -- (2.131,-0.251) -- (2.128,-0.275) -- (2.133,-0.284) -- (2.134,-0.296) -- (2.130,-0.306) -- (2.134,-0.311) -- (2.133,-0.318) -- (2.147,-0.325) -- (2.150,-0.332) -- (2.163,-0.340) -- (2.164,-0.343) -- (2.161,-0.345) -- (2.168,-0.362) -- (2.168,-0.376) -- (2.172,-0.378) -- (2.174,-0.372) -- (2.180,-0.378) -- (2.182,-0.375) -- (2.180,-0.393) -- (2.192,-0.405) -- (2.202,-0.435) -- (2.194,-0.456) -- (2.192,-0.481) -- (2.172,-0.513) -- (2.164,-0.527) -- (2.149,-0.544) -- (2.136,-0.552) -- (2.124,-0.563) -- (2.106,-0.587) -- (2.089,-0.601) -- (2.070,-0.629) -- (2.061,-0.633) -- (2.038,-0.636) -- (2.017,-0.648) -- (2.008,-0.649) -- (2.010,-0.651) -- (2.006,-0.656) -- (1.998,-0.646) -- (2.002,-0.641) -- (1.992,-0.645) -- (1.991,-0.643) -- (1.998,-0.639) -- (1.997,-0.635) -- (1.988,-0.639) -- (1.991,-0.641) -- (1.970,-0.651) -- (1.959,-0.643) -- (1.945,-0.643) -- (1.935,-0.635) -- (1.932,-0.624) -- (1.939,-0.610) -- (1.935,-0.597) -- (1.940,-0.597) -- (1.942,-0.593) -- (1.924,-0.597) -- (1.934,-0.587) -- (1.934,-0.573) -- (1.921,-0.589) -- (1.909,-0.591) -- (1.914,-0.585) -- (1.919,-0.585) -- (1.926,-0.573) -- (1.936,-0.563) -- (1.938,-0.557) -- (1.940,-0.555) -- (1.941,-0.546) -- (1.926,-0.564) -- (1.912,-0.571) -- (1.900,-0.581) -- (1.899,-0.587) -- (1.895,-0.586) -- (1.890,-0.580) -- (1.894,-0.580) -- (1.895,-0.569) -- (1.893,-0.558) -- (1.888,-0.556) -- (1.888,-0.549) -- (1.891,-0.546) -- (1.886,-0.540) -- (1.875,-0.536) -- (1.867,-0.537) -- (1.855,-0.528) -- (1.822,-0.532) -- (1.796,-0.541) -- (1.776,-0.542) -- (1.748,-0.554) -- (1.731,-0.569) -- (1.712,-0.570) -- (1.703,-0.567) -- (1.680,-0.570) -- (1.672,-0.576) -- (1.645,-0.588) -- (1.627,-0.587) -- (1.610,-0.574) -- (1.615,-0.562) -- (1.619,-0.564) -- (1.626,-0.557) -- (1.635,-0.531) -- (1.633,-0.512) -- (1.637,-0.489) -- (1.632,-0.471) -- (1.633,-0.459) -- (1.626,-0.439) -- (1.628,-0.440) -- (1.629,-0.437) -- (1.630,-0.445) -- (1.634,-0.444) -- (1.633,-0.429) -- (1.635,-0.433) -- (1.634,-0.438) -- (1.636,-0.436) -- (1.637,-0.441) -- (1.640,-0.441) -- (1.642,-0.433) -- (1.636,-0.410) -- (1.644,-0.393) -- (1.646,-0.380) -- (1.653,-0.367) -- (1.653,-0.377) -- (1.663,-0.366) -- (1.696,-0.346) -- (1.706,-0.347) -- (1.733,-0.335) -- (1.740,-0.336) -- (1.761,-0.329) -- (1.777,-0.310) -- (1.785,-0.304) -- (1.784,-0.294) -- (1.787,-0.287) -- (1.799,-0.276) -- (1.805,-0.294) -- (1.807,-0.286) -- (1.810,-0.287) -- (1.811,-0.284) -- (1.807,-0.277) -- (1.809,-0.272) -- (1.826,-0.275) -- (1.821,-0.273) -- (1.825,-0.266) -- (1.823,-0.268) -- (1.822,-0.264) -- (1.823,-0.260) -- (1.828,-0.256) -- (1.833,-0.259) -- (1.830,-0.254) -- (1.834,-0.252) -- (1.838,-0.254) -- (1.836,-0.247) -- (1.843,-0.243) -- (1.844,-0.239) -- (1.844,-0.244) -- (1.849,-0.243) -- (1.851,-0.234) -- (1.858,-0.237) -- (1.864,-0.230) -- (1.871,-0.235) -- (1.880,-0.247) -- (1.877,-0.257) -- (1.886,-0.248) -- (1.893,-0.250) -- (1.894,-0.254) -- (1.896,-0.249) -- (1.901,-0.254) -- (1.901,-0.249) -- (1.905,-0.249) -- (1.899,-0.241) -- (1.907,-0.228) -- (1.914,-0.223) -- (1.913,-0.217) -- (1.920,-0.212) -- (1.921,-0.208) -- (1.924,-0.211) -- (1.931,-0.202) -- (1.933,-0.206) -- (1.947,-0.206) -- (1.952,-0.203) -- (1.953,-0.195) -- (1.941,-0.190) -- (1.943,-0.187) -- (1.986,-0.204) -- (2.000,-0.198) -- (1.996,-0.205) -- (2.001,-0.204) -- (2.001,-0.208) -- (2.004,-0.208) -- (2.005,-0.203) -- (2.009,-0.201) -- (2.014,-0.207) -- (2.007,-0.214) -- (2.005,-0.222) -- (1.997,-0.223) -- (1.996,-0.234) -- (1.987,-0.250) -- (2.022,-0.280) -- (2.032,-0.283) -- (2.035,-0.291) -- (2.045,-0.297) -- (2.052,-0.296) -- (2.057,-0.292) -- (2.070,-0.269) -- (2.077,-0.252) -- (2.077,-0.231) -- (2.081,-0.217) -- (2.086,-0.214) -- (2.084,-0.207) -- (2.088,-0.202) -- (2.094,-0.184) -- (2.099,-0.180) -- (2.103,-0.186) -- (2.102,-0.198) -- (2.107,-0.200) -- cycle;
    \fill[fmLand] (2.605,-0.291) -- (2.608,-0.296) -- (2.607,-0.303) -- (2.596,-0.306) -- (2.588,-0.303) -- (2.588,-0.300) -- (2.593,-0.294) -- (2.605,-0.291) -- cycle;
    \fill[fmLand] (2.386,-0.338) -- (2.400,-0.348) -- (2.419,-0.370) -- (2.419,-0.374) -- (2.412,-0.373) -- (2.394,-0.357) -- (2.386,-0.338) -- cycle;
    \fill[fmLand] (1.890,0.017) -- (1.894,0.014) -- (1.899,0.023) -- (1.905,0.026) -- (1.906,0.019) -- (1.899,0.012) -- (1.909,0.004) -- (1.896,0.008) -- (1.894,0.005) -- (1.896,-0.004) -- (1.902,-0.015) -- (1.891,-0.004) -- (1.890,0.014) -- (1.887,0.019) -- (1.890,0.031) -- (1.895,0.037) -- (1.893,0.031) -- (1.895,0.022) -- (1.890,0.017) -- cycle;
    \fill[fmLand] (0.895,-0.821) -- (0.901,-0.818) -- (0.900,-0.821) -- (0.897,-0.822) -- (0.898,-0.823) -- (0.910,-0.820) -- (0.912,-0.822) -- (0.908,-0.826) -- (0.900,-0.826) -- (0.906,-0.828) -- (0.903,-0.830) -- (0.892,-0.827) -- (0.886,-0.830) -- (0.889,-0.820) -- (0.895,-0.813) -- (0.895,-0.821) -- cycle;
    \fill[fmLand] (0.577,1.277) -- (0.568,1.279) -- (0.583,1.282) -- (0.589,1.282) -- (0.593,1.280) -- (0.577,1.277) -- cycle;
    \fill[fmLand] (-0.268,1.153) -- (-0.268,1.150) -- (-0.277,1.147) -- (-0.297,1.147) -- (-0.291,1.153) -- (-0.271,1.155) -- (-0.268,1.153) -- cycle;
    \fill[fmLand] (2.357,-0.155) -- (2.365,-0.158) -- (2.371,-0.165) -- (2.357,-0.164) -- (2.354,-0.159) -- (2.357,-0.155) -- cycle;
    \fill[fmLand] (1.731,0.142) -- (1.732,0.146) -- (1.757,0.176) -- (1.760,0.190) -- (1.764,0.176) -- (1.751,0.166) -- (1.747,0.155) -- (1.731,0.142) -- cycle;
    \fill[fmLand] (1.794,0.199) -- (1.809,0.192) -- (1.813,0.193) -- (1.813,0.189) -- (1.809,0.181) -- (1.797,0.175) -- (1.797,0.195) -- (1.794,0.199) -- cycle;
    \fill[fmLand] (1.817,0.152) -- (1.805,0.165) -- (1.811,0.169) -- (1.812,0.183) -- (1.815,0.184) -- (1.820,0.181) -- (1.816,0.165) -- (1.819,0.155) -- (1.817,0.152) -- cycle;
    \fill[fmLand] (1.834,0.190) -- (1.839,0.191) -- (1.841,0.188) -- (1.842,0.181) -- (1.846,0.173) -- (1.845,0.171) -- (1.842,0.174) -- (1.843,0.168) -- (1.839,0.171) -- (1.838,0.181) -- (1.833,0.183) -- (1.830,0.193) -- (1.834,0.190) -- cycle;
    \fill[fmLand] (1.842,0.210) -- (1.847,0.204) -- (1.847,0.194) -- (1.852,0.185) -- (1.841,0.190) -- (1.839,0.197) -- (1.831,0.204) -- (1.828,0.211) -- (1.842,0.210) -- cycle;
    \fill[fmLand] (1.768,0.225) -- (1.780,0.225) -- (1.786,0.220) -- (1.787,0.212) -- (1.783,0.205) -- (1.768,0.225) -- cycle;
    \fill[fmLand] (2.304,-0.112) -- (2.301,-0.115) -- (2.295,-0.113) -- (2.294,-0.106) -- (2.288,-0.099) -- (2.288,-0.091) -- (2.293,-0.094) -- (2.304,-0.112) -- cycle;
    \fill[fmLand] (2.263,-0.080) -- (2.260,-0.078) -- (2.259,-0.069) -- (2.253,-0.060) -- (2.231,-0.046) -- (2.233,-0.043) -- (2.250,-0.055) -- (2.264,-0.069) -- (2.266,-0.073) -- (2.263,-0.080) -- cycle;
    \fill[fmLand] (2.045,-0.139) -- (2.032,-0.141) -- (2.039,-0.127) -- (2.050,-0.124) -- (2.052,-0.129) -- (2.045,-0.139) -- cycle;
    \fill[fmLand] (1.920,-0.048) -- (1.932,-0.052) -- (1.936,-0.060) -- (1.935,-0.065) -- (1.922,-0.056) -- (1.916,-0.058) -- (1.907,-0.054) -- (1.902,-0.058) -- (1.896,-0.053) -- (1.893,-0.059) -- (1.892,-0.054) -- (1.897,-0.048) -- (1.920,-0.048) -- cycle;
    \fill[fmLand] (1.878,-0.052) -- (1.883,-0.057) -- (1.883,-0.061) -- (1.875,-0.064) -- (1.865,-0.057) -- (1.866,-0.052) -- (1.878,-0.052) -- cycle;
    \fill[fmLand] (1.812,-0.144) -- (1.786,-0.150) -- (1.769,-0.149) -- (1.768,-0.146) -- (1.769,-0.141) -- (1.780,-0.138) -- (1.792,-0.144) -- (1.800,-0.142) -- (1.805,-0.145) -- (1.815,-0.136) -- (1.816,-0.140) -- (1.812,-0.144) -- cycle;
    \fill[fmLand] (1.770,-0.157) -- (1.778,-0.163) -- (1.781,-0.170) -- (1.773,-0.172) -- (1.755,-0.160) -- (1.770,-0.157) -- cycle;
    \fill[fmLand] (1.745,-0.139) -- (1.755,-0.139) -- (1.758,-0.145) -- (1.748,-0.149) -- (1.747,-0.145) -- (1.727,-0.153) -- (1.723,-0.151) -- (1.724,-0.143) -- (1.729,-0.140) -- (1.741,-0.146) -- (1.745,-0.144) -- (1.738,-0.137) -- (1.744,-0.136) -- (1.745,-0.139) -- cycle;
    \fill[fmLand] (1.723,-0.140) -- (1.720,-0.149) -- (1.710,-0.147) -- (1.713,-0.147) -- (1.713,-0.141) -- (1.718,-0.138) -- (1.723,-0.140) -- cycle;
    \fill[fmLand] (1.704,-0.137) -- (1.708,-0.141) -- (1.699,-0.148) -- (1.698,-0.144) -- (1.690,-0.137) -- (1.704,-0.137) -- cycle;
    \fill[fmLand] (1.568,-0.025) -- (1.574,-0.041) -- (1.581,-0.043) -- (1.579,-0.052) -- (1.569,-0.047) -- (1.566,-0.037) -- (1.556,-0.034) -- (1.561,-0.026) -- (1.565,-0.029) -- (1.568,-0.025) -- cycle;
    \fill[fmLand] (0.271,0.972) -- (0.280,0.969) -- (0.269,0.966) -- (0.265,0.961) -- (0.267,0.965) -- (0.263,0.966) -- (0.262,0.970) -- (0.271,0.972) -- cycle;
    \fill[fmLand] (0.191,1.251) -- (0.208,1.253) -- (0.211,1.248) -- (0.223,1.247) -- (0.220,1.245) -- (0.238,1.243) -- (0.219,1.237) -- (0.216,1.237) -- (0.217,1.240) -- (0.201,1.239) -- (0.206,1.245) -- (0.191,1.251) -- cycle;
    \fill[fmLand] (0.565,1.279) -- (0.566,1.276) -- (0.558,1.275) -- (0.541,1.276) -- (0.542,1.279) -- (0.565,1.279) -- cycle;
    \fill[fmLand] (0.409,1.276) -- (0.440,1.278) -- (0.444,1.277) -- (0.434,1.278) -- (0.422,1.275) -- (0.409,1.276) -- cycle;
    \fill[fmLand] (0.456,1.280) -- (0.471,1.277) -- (0.447,1.274) -- (0.446,1.273) -- (0.450,1.272) -- (0.445,1.271) -- (0.427,1.273) -- (0.448,1.275) -- (0.447,1.279) -- (0.456,1.280) -- cycle;
    \fill[fmLand] (0.540,1.129) -- (0.528,1.123) -- (0.523,1.123) -- (0.520,1.127) -- (0.519,1.131) -- (0.524,1.134) -- (0.540,1.129) -- cycle;
    \fill[fmLand] (0.644,1.140) -- (0.645,1.137) -- (0.638,1.136) -- (0.628,1.139) -- (0.620,1.144) -- (0.625,1.147) -- (0.644,1.140) -- cycle;
    \fill[fmLand] (0.731,1.184) -- (0.715,1.182) -- (0.713,1.186) -- (0.716,1.188) -- (0.723,1.188) -- (0.731,1.184) -- cycle;
    \fill[fmLand] (1.425,1.195) -- (1.421,1.194) -- (1.412,1.197) -- (1.419,1.198) -- (1.423,1.197) -- (1.425,1.195) -- cycle;
    \fill[fmLand] (0.330,0.598) -- (0.337,0.597) -- (0.340,0.593) -- (0.359,0.593) -- (0.360,0.589) -- (0.367,0.592) -- (0.365,0.587) -- (0.346,0.586) -- (0.341,0.590) -- (0.329,0.591) -- (0.328,0.596) -- (0.330,0.598) -- cycle;
    \fill[fmLand] (0.321,0.653) -- (0.331,0.648) -- (0.334,0.641) -- (0.339,0.637) -- (0.314,0.652) -- (0.321,0.653) -- cycle;
    \fill[fmLand] (0.480,0.597) -- (0.473,0.592) -- (0.475,0.587) -- (0.462,0.580) -- (0.454,0.582) -- (0.451,0.586) -- (0.451,0.588) -- (0.459,0.590) -- (0.459,0.593) -- (0.469,0.593) -- (0.480,0.597) -- cycle;
    \fill[fmLand] (0.230,0.960) -- (0.227,0.958) -- (0.229,0.953) -- (0.221,0.945) -- (0.222,0.948) -- (0.219,0.955) -- (0.224,0.960) -- (0.230,0.960) -- cycle;
    \fill[fmLand] (0.154,0.928) -- (0.150,0.923) -- (0.153,0.920) -- (0.149,0.918) -- (0.149,0.912) -- (0.147,0.912) -- (0.144,0.918) -- (0.139,0.919) -- (0.135,0.927) -- (0.143,0.930) -- (0.145,0.926) -- (0.146,0.930) -- (0.150,0.933) -- (0.154,0.932) -- (0.154,0.928) -- cycle;
    \fill[fmLand] (0.131,0.925) -- (0.133,0.920) -- (0.131,0.916) -- (0.123,0.918) -- (0.122,0.921) -- (0.121,0.923) -- (0.131,0.925) -- cycle;
    \fill[fmLand] (0.043,0.667) -- (0.047,0.665) -- (0.042,0.659) -- (0.032,0.663) -- (0.043,0.670) -- (0.043,0.667) -- cycle;
    \fill[fmLand] (-1.879,1.162) -- (-1.862,1.161) -- (-1.860,1.157) -- (-1.884,1.153) -- (-1.892,1.154) -- (-1.879,1.162) -- cycle;
    \fill[fmLand] (-0.749,-0.856) -- (-0.744,-0.856) -- (-0.744,-0.859) -- (-0.740,-0.860) -- (-0.741,-0.858) -- (-0.738,-0.857) -- (-0.734,-0.861) -- (-0.743,-0.866) -- (-0.742,-0.869) -- (-0.749,-0.868) -- (-0.747,-0.870) -- (-0.752,-0.871) -- (-0.755,-0.866) -- (-0.750,-0.862) -- (-0.751,-0.859) -- (-0.749,-0.856) -- cycle;
    \fill[fmLand] (-0.474,-0.899) -- (-0.452,-0.903) -- (-0.444,-0.912) -- (-0.447,-0.913) -- (-0.459,-0.905) -- (-0.474,-0.899) -- cycle;
    \fill[fmLand] (-0.989,-0.726) -- (-0.997,-0.724) -- (-1.001,-0.700) -- (-0.993,-0.702) -- (-0.990,-0.707) -- (-0.989,-0.711) -- (-0.993,-0.713) -- (-0.986,-0.719) -- (-0.989,-0.726) -- cycle;
    \fill[fmLand] (-0.771,-0.857) -- (-0.756,-0.857) -- (-0.754,-0.858) -- (-0.764,-0.870) -- (-0.771,-0.868) -- (-0.764,-0.864) -- (-0.769,-0.863) -- (-0.765,-0.861) -- (-0.771,-0.857) -- cycle;
    \fill[fmLand] (-0.966,-0.815) -- (-0.959,-0.835) -- (-0.961,-0.835) -- (-0.964,-0.831) -- (-0.964,-0.826) -- (-0.966,-0.833) -- (-0.973,-0.832) -- (-0.971,-0.827) -- (-0.974,-0.825) -- (-0.970,-0.823) -- (-0.972,-0.821) -- (-0.971,-0.814) -- (-0.966,-0.815) -- cycle;
    \fill[fmLand] (-0.799,0.820) -- (-0.815,0.822) -- (-0.830,0.833) -- (-0.810,0.830) -- (-0.798,0.823) -- (-0.799,0.820) -- cycle;
    \fill[fmLand] (-0.806,0.769) -- (-0.803,0.769) -- (-0.807,0.765) -- (-0.802,0.766) -- (-0.798,0.769) -- (-0.801,0.769) -- (-0.794,0.775) -- (-0.789,0.772) -- (-0.789,0.769) -- (-0.802,0.763) -- (-0.812,0.765) -- (-0.809,0.773) -- (-0.793,0.786) -- (-0.792,0.782) -- (-0.797,0.774) -- (-0.806,0.769) -- cycle;
    \fill[fmLand] (-1.958,1.049) -- (-1.943,1.049) -- (-1.940,1.044) -- (-1.931,1.043) -- (-1.949,1.038) -- (-1.951,1.044) -- (-1.964,1.045) -- (-1.958,1.049) -- cycle;
    \fill[fmLand] (-2.022,0.915) -- (-2.022,0.910) -- (-2.035,0.909) -- (-2.045,0.906) -- (-2.047,0.908) -- (-2.036,0.914) -- (-2.022,0.915) -- cycle;
    \fill[fmLand] (-1.136,0.311) -- (-1.114,0.304) -- (-1.112,0.300) -- (-1.122,0.301) -- (-1.127,0.297) -- (-1.143,0.307) -- (-1.136,0.311) -- cycle;
    \fill[fmLand] (-0.979,0.310) -- (-0.957,0.308) -- (-0.957,0.306) -- (-0.963,0.301) -- (-0.981,0.302) -- (-0.979,0.310) -- cycle;
    \fill[fmLand] (-1.845,0.962) -- (-1.839,0.959) -- (-1.842,0.958) -- (-1.840,0.956) -- (-1.850,0.954) -- (-1.850,0.952) -- (-1.867,0.947) -- (-1.868,0.946) -- (-1.875,0.943) -- (-1.869,0.946) -- (-1.872,0.949) -- (-1.877,0.945) -- (-1.875,0.952) -- (-1.862,0.957) -- (-1.863,0.951) -- (-1.855,0.960) -- (-1.853,0.958) -- (-1.845,0.962) -- cycle;
    \fill[fmLand] (-1.834,0.969) -- (-1.827,0.966) -- (-1.842,0.962) -- (-1.846,0.964) -- (-1.836,0.967) -- (-1.834,0.969) -- cycle;
    \fill[fmLand] (-1.613,0.923) -- (-1.620,0.919) -- (-1.620,0.922) -- (-1.627,0.919) -- (-1.616,0.928) -- (-1.610,0.930) -- (-1.613,0.923) -- cycle;
    \fill[fmLand] (-1.633,0.936) -- (-1.629,0.936) -- (-1.628,0.923) -- (-1.630,0.925) -- (-1.634,0.923) -- (-1.629,0.919) -- (-1.636,0.911) -- (-1.642,0.920) -- (-1.639,0.922) -- (-1.637,0.925) -- (-1.642,0.928) -- (-1.635,0.930) -- (-1.640,0.930) -- (-1.633,0.936) -- cycle;
    \fill[fmLand] (-1.628,0.947) -- (-1.617,0.945) -- (-1.622,0.941) -- (-1.623,0.944) -- (-1.626,0.938) -- (-1.631,0.938) -- (-1.628,0.943) -- (-1.628,0.947) -- cycle;
    \fill[fmLand] (-1.635,0.952) -- (-1.640,0.942) -- (-1.648,0.934) -- (-1.647,0.939) -- (-1.644,0.942) -- (-1.647,0.944) -- (-1.643,0.947) -- (-1.643,0.950) -- (-1.650,0.947) -- (-1.647,0.951) -- (-1.638,0.955) -- (-1.635,0.952) -- cycle;
    \fill[fmLand] (-1.620,0.968) -- (-1.615,0.964) -- (-1.617,0.956) -- (-1.617,0.963) -- (-1.622,0.952) -- (-1.633,0.947) -- (-1.634,0.949) -- (-1.627,0.954) -- (-1.620,0.968) -- cycle;
    \fill[fmLand] (-1.631,0.966) -- (-1.634,0.962) -- (-1.628,0.964) -- (-1.625,0.962) -- (-1.628,0.959) -- (-1.634,0.959) -- (-1.630,0.958) -- (-1.633,0.954) -- (-1.638,0.957) -- (-1.643,0.953) -- (-1.645,0.954) -- (-1.645,0.962) -- (-1.639,0.966) -- (-1.638,0.964) -- (-1.631,0.966) -- cycle;
    \fill[fmLand] (-1.616,0.882) -- (-1.621,0.876) -- (-1.626,0.872) -- (-1.620,0.880) -- (-1.624,0.878) -- (-1.623,0.883) -- (-1.618,0.888) -- (-1.616,0.882) -- cycle;
    \fill[fmLand] (-1.657,0.902) -- (-1.648,0.899) -- (-1.657,0.894) -- (-1.652,0.894) -- (-1.647,0.900) -- (-1.640,0.902) -- (-1.655,0.888) -- (-1.664,0.888) -- (-1.659,0.889) -- (-1.662,0.891) -- (-1.659,0.899) -- (-1.657,0.902) -- cycle;
    \fill[fmLand] (-1.653,0.886) -- (-1.655,0.882) -- (-1.660,0.881) -- (-1.655,0.879) -- (-1.659,0.877) -- (-1.657,0.872) -- (-1.659,0.870) -- (-1.663,0.880) -- (-1.660,0.883) -- (-1.663,0.886) -- (-1.653,0.886) -- cycle;
    \fill[fmLand] (-0.839,0.777) -- (-0.837,0.779) -- (-0.816,0.777) -- (-0.824,0.773) -- (-0.824,0.770) -- (-0.829,0.769) -- (-0.831,0.771) -- (-0.829,0.775) -- (-0.837,0.773) -- (-0.846,0.781) -- (-0.838,0.787) -- (-0.841,0.782) -- (-0.839,0.777) -- cycle;
    \fill[fmLand] (-0.984,0.687) -- (-0.976,0.688) -- (-0.996,0.681) -- (-1.007,0.681) -- (-0.999,0.686) -- (-0.980,0.690) -- (-0.984,0.687) -- cycle;
    \fill[fmLand] (2.243,-0.070) -- (2.255,-0.073) -- (2.254,-0.081) -- (2.248,-0.085) -- (2.249,-0.092) -- (2.240,-0.093) -- (2.236,-0.099) -- (2.224,-0.105) -- (2.212,-0.105) -- (2.193,-0.095) -- (2.195,-0.092) -- (2.216,-0.093) -- (2.220,-0.084) -- (2.221,-0.093) -- (2.231,-0.091) -- (2.238,-0.083) -- (2.244,-0.082) -- (2.243,-0.070) -- cycle;
    \fill[fmLand] (1.879,-0.141) -- (1.850,-0.156) -- (1.834,-0.170) -- (1.822,-0.172) -- (1.824,-0.161) -- (1.847,-0.145) -- (1.874,-0.139) -- (1.879,-0.141) -- cycle;
    \fill[fmLand] (1.968,-0.682) -- (1.985,-0.690) -- (2.014,-0.685) -- (2.000,-0.707) -- (2.001,-0.703) -- (1.996,-0.708) -- (1.985,-0.723) -- (1.982,-0.724) -- (1.982,-0.721) -- (1.985,-0.719) -- (1.983,-0.718) -- (1.979,-0.721) -- (1.980,-0.717) -- (1.974,-0.724) -- (1.972,-0.723) -- (1.965,-0.730) -- (1.955,-0.729) -- (1.956,-0.726) -- (1.959,-0.725) -- (1.955,-0.725) -- (1.954,-0.719) -- (1.958,-0.707) -- (1.959,-0.712) -- (1.961,-0.710) -- (1.959,-0.707) -- (1.961,-0.694) -- (1.968,-0.682) -- cycle;
    \fill[fmLand] (0.864,1.283) -- (0.891,1.277) -- (0.885,1.276) -- (0.892,1.274) -- (0.891,1.273) -- (0.864,1.270) -- (0.838,1.274) -- (0.846,1.276) -- (0.848,1.278) -- (0.841,1.278) -- (0.845,1.281) -- (0.864,1.283) -- cycle;
    \fill[fmLand] (0.897,1.272) -- (0.902,1.271) -- (0.902,1.267) -- (0.907,1.271) -- (0.922,1.268) -- (0.924,1.268) -- (0.928,1.262) -- (0.922,1.262) -- (0.936,1.257) -- (0.915,1.256) -- (0.886,1.259) -- (0.876,1.263) -- (0.864,1.264) -- (0.873,1.271) -- (0.897,1.272) -- cycle;
    \fill[fmLand] (0.960,1.262) -- (0.961,1.256) -- (0.969,1.260) -- (0.987,1.256) -- (0.992,1.253) -- (0.991,1.250) -- (0.944,1.246) -- (0.946,1.250) -- (0.943,1.255) -- (0.948,1.255) -- (0.945,1.257) -- (0.944,1.259) -- (0.945,1.262) -- (0.960,1.262) -- cycle;
    \fill[fmLand] (1.360,1.223) -- (1.391,1.216) -- (1.385,1.220) -- (1.386,1.223) -- (1.438,1.215) -- (1.435,1.209) -- (1.418,1.212) -- (1.413,1.214) -- (1.410,1.217) -- (1.404,1.217) -- (1.402,1.217) -- (1.409,1.213) -- (1.428,1.208) -- (1.424,1.206) -- (1.416,1.208) -- (1.402,1.206) -- (1.394,1.208) -- (1.394,1.204) -- (1.381,1.206) -- (1.359,1.212) -- (1.362,1.213) -- (1.353,1.218) -- (1.357,1.218) -- (1.352,1.220) -- (1.354,1.222) -- (1.360,1.223) -- cycle;
    \fill[fmLand] (1.439,1.193) -- (1.457,1.189) -- (1.465,1.185) -- (1.422,1.187) -- (1.428,1.188) -- (1.428,1.193) -- (1.439,1.193) -- cycle;
    \fill[fmLand] (1.455,1.213) -- (1.471,1.214) -- (1.476,1.211) -- (1.500,1.210) -- (1.503,1.207) -- (1.491,1.205) -- (1.453,1.211) -- (1.448,1.215) -- (1.455,1.213) -- cycle;
    \fill[fmLand] (2.420,-0.586) -- (2.423,-0.584) -- (2.428,-0.592) -- (2.431,-0.591) -- (2.429,-0.600) -- (2.427,-0.600) -- (2.427,-0.609) -- (2.420,-0.618) -- (2.427,-0.624) -- (2.434,-0.612) -- (2.435,-0.616) -- (2.430,-0.631) -- (2.442,-0.637) -- (2.457,-0.630) -- (2.463,-0.632) -- (2.450,-0.646) -- (2.444,-0.649) -- (2.437,-0.658) -- (2.434,-0.655) -- (2.426,-0.657) -- (2.420,-0.663) -- (2.421,-0.665) -- (2.412,-0.673) -- (2.386,-0.691) -- (2.372,-0.697) -- (2.369,-0.694) -- (2.371,-0.691) -- (2.367,-0.692) -- (2.383,-0.681) -- (2.390,-0.672) -- (2.379,-0.659) -- (2.397,-0.650) -- (2.412,-0.634) -- (2.415,-0.622) -- (2.416,-0.624) -- (2.420,-0.622) -- (2.415,-0.619) -- (2.416,-0.612) -- (2.418,-0.614) -- (2.422,-0.608) -- (2.419,-0.602) -- (2.416,-0.610) -- (2.416,-0.596) -- (2.421,-0.592) -- (2.415,-0.594) -- (2.416,-0.578) -- (2.421,-0.577) -- (2.420,-0.586) -- cycle;
    \fill[fmLand] (2.347,-0.692) -- (2.363,-0.686) -- (2.356,-0.692) -- (2.362,-0.687) -- (2.366,-0.687) -- (2.360,-0.691) -- (2.366,-0.689) -- (2.358,-0.694) -- (2.354,-0.701) -- (2.326,-0.720) -- (2.310,-0.728) -- (2.315,-0.731) -- (2.313,-0.734) -- (2.306,-0.732) -- (2.302,-0.735) -- (2.301,-0.732) -- (2.300,-0.735) -- (2.283,-0.741) -- (2.273,-0.752) -- (2.271,-0.752) -- (2.271,-0.754) -- (2.256,-0.765) -- (2.255,-0.768) -- (2.247,-0.770) -- (2.231,-0.779) -- (2.222,-0.780) -- (2.213,-0.780) -- (2.214,-0.776) -- (2.208,-0.772) -- (2.198,-0.773) -- (2.197,-0.772) -- (2.202,-0.769) -- (2.197,-0.769) -- (2.199,-0.767) -- (2.207,-0.765) -- (2.205,-0.764) -- (2.209,-0.762) -- (2.206,-0.762) -- (2.211,-0.758) -- (2.213,-0.760) -- (2.216,-0.755) -- (2.233,-0.748) -- (2.235,-0.745) -- (2.247,-0.738) -- (2.260,-0.735) -- (2.285,-0.722) -- (2.292,-0.721) -- (2.299,-0.716) -- (2.298,-0.718) -- (2.318,-0.700) -- (2.327,-0.696) -- (2.342,-0.683) -- (2.350,-0.679) -- (2.354,-0.679) -- (2.349,-0.682) -- (2.350,-0.685) -- (2.347,-0.692) -- cycle;
    \fill[fmLand] (1.850,0.164) -- (1.864,0.150) -- (1.862,0.144) -- (1.867,0.138) -- (1.870,0.122) -- (1.864,0.115) -- (1.865,0.106) -- (1.858,0.123) -- (1.856,0.122) -- (1.853,0.112) -- (1.858,0.100) -- (1.853,0.094) -- (1.851,0.102) -- (1.847,0.099) -- (1.834,0.107) -- (1.832,0.117) -- (1.834,0.124) -- (1.826,0.131) -- (1.823,0.131) -- (1.822,0.124) -- (1.818,0.129) -- (1.814,0.126) -- (1.811,0.130) -- (1.804,0.117) -- (1.802,0.117) -- (1.805,0.133) -- (1.814,0.137) -- (1.821,0.146) -- (1.828,0.141) -- (1.828,0.135) -- (1.833,0.138) -- (1.836,0.144) -- (1.841,0.144) -- (1.842,0.150) -- (1.846,0.149) -- (1.847,0.151) -- (1.852,0.151) -- (1.850,0.164) -- cycle;
    \fill[fmLand] (1.766,0.312) -- (1.778,0.307) -- (1.783,0.310) -- (1.784,0.296) -- (1.791,0.287) -- (1.788,0.271) -- (1.781,0.267) -- (1.779,0.257) -- (1.787,0.238) -- (1.794,0.234) -- (1.794,0.237) -- (1.800,0.240) -- (1.804,0.238) -- (1.808,0.231) -- (1.810,0.236) -- (1.818,0.232) -- (1.814,0.229) -- (1.819,0.220) -- (1.824,0.219) -- (1.824,0.211) -- (1.821,0.213) -- (1.822,0.217) -- (1.812,0.219) -- (1.809,0.225) -- (1.800,0.233) -- (1.798,0.233) -- (1.801,0.221) -- (1.788,0.234) -- (1.782,0.229) -- (1.774,0.233) -- (1.771,0.231) -- (1.770,0.238) -- (1.774,0.246) -- (1.769,0.250) -- (1.769,0.243) -- (1.767,0.242) -- (1.761,0.249) -- (1.753,0.273) -- (1.762,0.270) -- (1.758,0.296) -- (1.759,0.310) -- (1.766,0.312) -- cycle;
    \fill[fmLand] (1.961,-0.006) -- (1.986,-0.014) -- (1.986,-0.039) -- (1.990,-0.047) -- (1.993,-0.043) -- (1.994,-0.049) -- (1.999,-0.056) -- (2.005,-0.056) -- (2.019,-0.038) -- (2.029,-0.035) -- (2.030,-0.031) -- (2.042,-0.025) -- (2.069,-0.039) -- (2.082,-0.041) -- (2.138,-0.064) -- (2.156,-0.081) -- (2.155,-0.091) -- (2.179,-0.100) -- (2.184,-0.106) -- (2.184,-0.112) -- (2.174,-0.113) -- (2.171,-0.116) -- (2.175,-0.125) -- (2.187,-0.136) -- (2.192,-0.152) -- (2.201,-0.151) -- (2.202,-0.159) -- (2.212,-0.162) -- (2.208,-0.164) -- (2.210,-0.168) -- (2.224,-0.172) -- (2.218,-0.173) -- (2.220,-0.176) -- (2.215,-0.179) -- (2.207,-0.174) -- (2.179,-0.169) -- (2.169,-0.157) -- (2.168,-0.152) -- (2.163,-0.150) -- (2.156,-0.135) -- (2.134,-0.127) -- (2.128,-0.130) -- (2.122,-0.125) -- (2.125,-0.133) -- (2.119,-0.134) -- (2.120,-0.138) -- (2.104,-0.140) -- (2.101,-0.137) -- (2.099,-0.137) -- (2.103,-0.140) -- (2.112,-0.142) -- (2.116,-0.147) -- (2.115,-0.150) -- (2.104,-0.156) -- (2.098,-0.154) -- (2.082,-0.155) -- (2.067,-0.137) -- (2.069,-0.133) -- (2.058,-0.137) -- (2.056,-0.134) -- (2.051,-0.139) -- (2.054,-0.127) -- (2.049,-0.122) -- (2.051,-0.121) -- (2.054,-0.121) -- (2.056,-0.121) -- (2.048,-0.116) -- (2.052,-0.115) -- (2.046,-0.106) -- (2.046,-0.098) -- (2.043,-0.097) -- (2.045,-0.095) -- (2.042,-0.096) -- (2.042,-0.092) -- (2.031,-0.083) -- (2.000,-0.075) -- (1.993,-0.068) -- (1.996,-0.066) -- (1.982,-0.064) -- (1.978,-0.058) -- (1.981,-0.051) -- (1.976,-0.057) -- (1.974,-0.065) -- (1.967,-0.069) -- (1.965,-0.055) -- (1.953,-0.047) -- (1.964,-0.047) -- (1.972,-0.041) -- (1.979,-0.044) -- (1.983,-0.035) -- (1.959,-0.038) -- (1.955,-0.033) -- (1.953,-0.026) -- (1.940,-0.024) -- (1.944,-0.014) -- (1.961,-0.006) -- cycle;
    \fill[fmLand] (1.854,0.025) -- (1.843,0.008) -- (1.833,0.005) -- (1.822,0.008) -- (1.786,0.009) -- (1.780,0.005) -- (1.778,-0.009) -- (1.787,-0.023) -- (1.794,-0.022) -- (1.800,-0.014) -- (1.806,-0.016) -- (1.824,-0.010) -- (1.828,-0.013) -- (1.827,-0.017) -- (1.820,-0.015) -- (1.810,-0.026) -- (1.797,-0.031) -- (1.810,-0.049) -- (1.811,-0.054) -- (1.809,-0.061) -- (1.818,-0.068) -- (1.818,-0.074) -- (1.807,-0.076) -- (1.805,-0.081) -- (1.799,-0.080) -- (1.799,-0.069) -- (1.789,-0.059) -- (1.792,-0.046) -- (1.786,-0.045) -- (1.780,-0.049) -- (1.782,-0.062) -- (1.779,-0.086) -- (1.781,-0.094) -- (1.768,-0.094) -- (1.765,-0.089) -- (1.770,-0.068) -- (1.768,-0.059) -- (1.759,-0.057) -- (1.758,-0.046) -- (1.763,-0.042) -- (1.767,-0.032) -- (1.770,-0.015) -- (1.773,-0.011) -- (1.775,-0.014) -- (1.773,-0.001) -- (1.781,0.016) -- (1.786,0.014) -- (1.793,0.022) -- (1.819,0.014) -- (1.835,0.014) -- (1.852,0.028) -- (1.854,0.025) -- cycle;
    \fill[fmLand] (1.582,-0.099) -- (1.601,-0.105) -- (1.606,-0.114) -- (1.631,-0.116) -- (1.638,-0.108) -- (1.643,-0.112) -- (1.663,-0.116) -- (1.666,-0.127) -- (1.669,-0.128) -- (1.684,-0.128) -- (1.689,-0.131) -- (1.688,-0.141) -- (1.691,-0.147) -- (1.672,-0.139) -- (1.646,-0.139) -- (1.614,-0.129) -- (1.594,-0.130) -- (1.572,-0.124) -- (1.574,-0.118) -- (1.569,-0.116) -- (1.555,-0.115) -- (1.563,-0.108) -- (1.568,-0.099) -- (1.579,-0.102) -- (1.582,-0.099) -- cycle;
    \fill[fmLand] (1.427,0.088) -- (1.443,0.087) -- (1.454,0.074) -- (1.455,0.069) -- (1.476,0.053) -- (1.488,0.037) -- (1.494,0.033) -- (1.493,0.038) -- (1.496,0.038) -- (1.502,0.028) -- (1.511,0.024) -- (1.516,0.014) -- (1.526,0.010) -- (1.519,0.004) -- (1.530,0.009) -- (1.536,0.005) -- (1.537,0.001) -- (1.532,-0.003) -- (1.532,-0.010) -- (1.536,-0.015) -- (1.545,-0.017) -- (1.547,-0.031) -- (1.552,-0.035) -- (1.549,-0.044) -- (1.554,-0.040) -- (1.560,-0.040) -- (1.569,-0.052) -- (1.566,-0.061) -- (1.563,-0.098) -- (1.558,-0.093) -- (1.554,-0.096) -- (1.547,-0.093) -- (1.546,-0.099) -- (1.503,-0.053) -- (1.493,-0.038) -- (1.485,-0.014) -- (1.476,0.001) -- (1.469,0.006) -- (1.460,0.031) -- (1.446,0.040) -- (1.444,0.048) -- (1.435,0.060) -- (1.427,0.064) -- (1.414,0.078) -- (1.408,0.089) -- (1.408,0.093) -- (1.414,0.094) -- (1.427,0.088) -- cycle;
    \fill[fmLand] (1.726,0.112) -- (1.732,0.116) -- (1.739,0.106) -- (1.737,0.099) -- (1.744,0.102) -- (1.746,0.098) -- (1.744,0.096) -- (1.750,0.097) -- (1.764,0.090) -- (1.762,0.086) -- (1.749,0.084) -- (1.748,0.081) -- (1.754,0.073) -- (1.741,0.073) -- (1.738,0.069) -- (1.743,0.062) -- (1.732,0.061) -- (1.748,0.039) -- (1.744,0.034) -- (1.762,0.016) -- (1.755,0.014) -- (1.746,0.018) -- (1.747,0.015) -- (1.741,0.004) -- (1.741,-0.013) -- (1.731,-0.021) -- (1.729,-0.018) -- (1.729,-0.022) -- (1.721,-0.030) -- (1.724,-0.030) -- (1.722,-0.036) -- (1.725,-0.040) -- (1.722,-0.043) -- (1.721,-0.052) -- (1.716,-0.060) -- (1.697,-0.070) -- (1.695,-0.057) -- (1.692,-0.058) -- (1.692,-0.054) -- (1.683,-0.058) -- (1.681,-0.054) -- (1.677,-0.054) -- (1.673,-0.049) -- (1.669,-0.056) -- (1.655,-0.060) -- (1.653,-0.048) -- (1.642,-0.051) -- (1.641,-0.049) -- (1.632,-0.050) -- (1.629,-0.021) -- (1.624,-0.016) -- (1.618,-0.014) -- (1.620,-0.011) -- (1.616,-0.007) -- (1.618,0.001) -- (1.614,0.006) -- (1.613,0.013) -- (1.615,0.025) -- (1.623,0.034) -- (1.627,0.030) -- (1.647,0.023) -- (1.644,0.026) -- (1.646,0.040) -- (1.650,0.040) -- (1.651,0.046) -- (1.672,0.053) -- (1.686,0.071) -- (1.687,0.077) -- (1.701,0.084) -- (1.707,0.083) -- (1.709,0.087) -- (1.707,0.091) -- (1.713,0.094) -- (1.725,0.117) -- (1.726,0.112) -- cycle;
    \fill[fmLand] (0.663,1.224) -- (0.609,1.212) -- (0.601,1.209) -- (0.604,1.207) -- (0.598,1.203) -- (0.593,1.204) -- (0.593,1.201) -- (0.588,1.202) -- (0.591,1.198) -- (0.584,1.195) -- (0.585,1.192) -- (0.580,1.193) -- (0.584,1.190) -- (0.578,1.185) -- (0.554,1.186) -- (0.545,1.192) -- (0.553,1.194) -- (0.556,1.201) -- (0.564,1.202) -- (0.557,1.203) -- (0.564,1.208) -- (0.555,1.210) -- (0.571,1.213) -- (0.573,1.217) -- (0.579,1.219) -- (0.598,1.222) -- (0.598,1.224) -- (0.629,1.225) -- (0.653,1.233) -- (0.663,1.232) -- (0.669,1.230) -- (0.663,1.224) -- cycle;
    \fill[fmLand] (0.544,1.184) -- (0.576,1.184) -- (0.576,1.179) -- (0.571,1.175) -- (0.574,1.171) -- (0.574,1.167) -- (0.593,1.156) -- (0.608,1.151) -- (0.604,1.149) -- (0.593,1.150) -- (0.598,1.149) -- (0.596,1.148) -- (0.566,1.152) -- (0.562,1.153) -- (0.568,1.156) -- (0.559,1.159) -- (0.558,1.161) -- (0.543,1.161) -- (0.535,1.165) -- (0.535,1.169) -- (0.544,1.172) -- (0.544,1.177) -- (0.540,1.178) -- (0.547,1.180) -- (0.544,1.184) -- cycle;
    \fill[fmLand] (1.774,0.906) -- (1.801,0.883) -- (1.814,0.866) -- (1.845,0.840) -- (1.866,0.822) -- (1.874,0.817) -- (1.877,0.813) -- (1.861,0.823) -- (1.849,0.822) -- (1.860,0.798) -- (1.880,0.783) -- (1.884,0.782) -- (1.890,0.776) -- (1.892,0.770) -- (1.883,0.779) -- (1.872,0.781) -- (1.875,0.768) -- (1.866,0.777) -- (1.852,0.803) -- (1.839,0.815) -- (1.832,0.828) -- (1.811,0.855) -- (1.798,0.863) -- (1.790,0.872) -- (1.777,0.889) -- (1.784,0.890) -- (1.780,0.898) -- (1.770,0.904) -- (1.774,0.906) -- cycle;
    \fill[fmLand] (1.919,0.739) -- (1.933,0.736) -- (1.937,0.742) -- (1.941,0.731) -- (1.948,0.725) -- (1.954,0.727) -- (1.946,0.720) -- (1.934,0.718) -- (1.934,0.704) -- (1.909,0.713) -- (1.900,0.709) -- (1.891,0.713) -- (1.891,0.708) -- (1.908,0.700) -- (1.901,0.701) -- (1.900,0.695) -- (1.896,0.695) -- (1.892,0.702) -- (1.885,0.708) -- (1.882,0.713) -- (1.886,0.719) -- (1.882,0.725) -- (1.895,0.725) -- (1.887,0.745) -- (1.876,0.760) -- (1.878,0.762) -- (1.919,0.739) -- cycle;
    \fill[fmLand] (1.908,0.695) -- (1.916,0.694) -- (1.923,0.682) -- (1.933,0.675) -- (1.943,0.661) -- (1.945,0.644) -- (1.941,0.640) -- (1.950,0.622) -- (1.952,0.607) -- (1.961,0.599) -- (1.957,0.595) -- (1.958,0.590) -- (1.953,0.585) -- (1.950,0.592) -- (1.951,0.597) -- (1.947,0.598) -- (1.949,0.589) -- (1.942,0.592) -- (1.941,0.581) -- (1.939,0.587) -- (1.936,0.589) -- (1.933,0.580) -- (1.917,0.580) -- (1.918,0.583) -- (1.913,0.582) -- (1.910,0.588) -- (1.909,0.582) -- (1.916,0.576) -- (1.909,0.573) -- (1.905,0.562) -- (1.894,0.570) -- (1.891,0.575) -- (1.894,0.580) -- (1.883,0.583) -- (1.864,0.575) -- (1.852,0.576) -- (1.853,0.567) -- (1.846,0.571) -- (1.835,0.570) -- (1.833,0.577) -- (1.838,0.577) -- (1.852,0.595) -- (1.881,0.599) -- (1.885,0.596) -- (1.893,0.597) -- (1.894,0.600) -- (1.891,0.606) -- (1.894,0.616) -- (1.890,0.627) -- (1.896,0.629) -- (1.894,0.622) -- (1.901,0.616) -- (1.912,0.624) -- (1.919,0.639) -- (1.918,0.652) -- (1.915,0.664) -- (1.912,0.668) -- (1.908,0.669) -- (1.909,0.675) -- (1.904,0.682) -- (1.906,0.684) -- (1.903,0.691) -- (1.907,0.690) -- (1.913,0.684) -- (1.917,0.685) -- (1.915,0.690) -- (1.909,0.691) -- (1.908,0.695) -- cycle;
    \fill[fmLand] (1.875,0.576) -- (1.885,0.574) -- (1.890,0.567) -- (1.886,0.558) -- (1.876,0.562) -- (1.872,0.559) -- (1.870,0.549) -- (1.864,0.552) -- (1.860,0.561) -- (1.855,0.559) -- (1.861,0.565) -- (1.862,0.572) -- (1.867,0.569) -- (1.875,0.576) -- cycle;
    \fill[fmLand] (1.841,0.563) -- (1.848,0.563) -- (1.848,0.558) -- (1.854,0.558) -- (1.858,0.551) -- (1.856,0.544) -- (1.858,0.527) -- (1.854,0.527) -- (1.856,0.524) -- (1.852,0.520) -- (1.848,0.532) -- (1.846,0.529) -- (1.849,0.523) -- (1.841,0.527) -- (1.842,0.530) -- (1.837,0.538) -- (1.840,0.547) -- (1.837,0.551) -- (1.831,0.556) -- (1.832,0.551) -- (1.835,0.548) -- (1.831,0.550) -- (1.828,0.546) -- (1.824,0.554) -- (1.829,0.551) -- (1.821,0.557) -- (1.832,0.569) -- (1.841,0.563) -- cycle;
    \fill[fmLand] (1.756,0.389) -- (1.750,0.368) -- (1.737,0.387) -- (1.736,0.397) -- (1.744,0.420) -- (1.751,0.424) -- (1.757,0.419) -- (1.756,0.389) -- cycle;
    \fill[fmLand] (1.609,0.338) -- (1.616,0.330) -- (1.605,0.309) -- (1.598,0.305) -- (1.585,0.311) -- (1.583,0.324) -- (1.590,0.333) -- (1.609,0.335) -- (1.609,0.338) -- cycle;
    \fill[fmLand] (1.179,0.165) -- (1.183,0.164) -- (1.191,0.157) -- (1.201,0.141) -- (1.209,0.122) -- (1.206,0.108) -- (1.193,0.100) -- (1.184,0.103) -- (1.180,0.115) -- (1.177,0.137) -- (1.178,0.134) -- (1.181,0.161) -- (1.186,0.159) -- (1.179,0.165) -- cycle;
    \fill[fmLand] (0.724,-0.203) -- (0.734,-0.219) -- (0.740,-0.254) -- (0.738,-0.262) -- (0.735,-0.268) -- (0.731,-0.259) -- (0.728,-0.260) -- (0.729,-0.276) -- (0.723,-0.289) -- (0.720,-0.307) -- (0.680,-0.416) -- (0.673,-0.422) -- (0.649,-0.428) -- (0.635,-0.419) -- (0.630,-0.407) -- (0.632,-0.395) -- (0.627,-0.375) -- (0.631,-0.358) -- (0.636,-0.355) -- (0.646,-0.334) -- (0.647,-0.326) -- (0.642,-0.307) -- (0.643,-0.292) -- (0.650,-0.280) -- (0.651,-0.272) -- (0.676,-0.264) -- (0.679,-0.267) -- (0.681,-0.260) -- (0.688,-0.255) -- (0.690,-0.259) -- (0.695,-0.248) -- (0.696,-0.247) -- (0.696,-0.252) -- (0.701,-0.245) -- (0.704,-0.246) -- (0.701,-0.241) -- (0.705,-0.234) -- (0.704,-0.229) -- (0.709,-0.230) -- (0.717,-0.222) -- (0.719,-0.215) -- (0.717,-0.209) -- (0.724,-0.203) -- cycle;
    \fill[fmLand] (-0.877,-0.875) -- (-0.864,-0.878) -- (-0.857,-0.885) -- (-0.859,-0.884) -- (-0.859,-0.887) -- (-0.854,-0.888) -- (-0.839,-0.900) -- (-0.822,-0.908) -- (-0.808,-0.910) -- (-0.810,-0.914) -- (-0.822,-0.916) -- (-0.892,-0.909) -- (-0.892,-0.906) -- (-0.880,-0.905) -- (-0.873,-0.908) -- (-0.883,-0.901) -- (-0.884,-0.897) -- (-0.882,-0.893) -- (-0.877,-0.899) -- (-0.880,-0.899) -- (-0.873,-0.905) -- (-0.867,-0.904) -- (-0.860,-0.908) -- (-0.858,-0.906) -- (-0.872,-0.901) -- (-0.875,-0.898) -- (-0.869,-0.889) -- (-0.879,-0.890) -- (-0.884,-0.887) -- (-0.881,-0.882) -- (-0.886,-0.879) -- (-0.880,-0.880) -- (-0.877,-0.875) -- cycle;
    \fill[fmLand] (-1.184,0.388) -- (-1.155,0.384) -- (-1.148,0.376) -- (-1.140,0.375) -- (-1.126,0.366) -- (-1.124,0.367) -- (-1.119,0.363) -- (-1.122,0.362) -- (-1.121,0.360) -- (-1.118,0.362) -- (-1.116,0.358) -- (-1.099,0.354) -- (-1.098,0.352) -- (-1.100,0.347) -- (-1.088,0.346) -- (-1.079,0.338) -- (-1.093,0.334) -- (-1.131,0.333) -- (-1.121,0.342) -- (-1.122,0.346) -- (-1.135,0.348) -- (-1.140,0.353) -- (-1.142,0.362) -- (-1.151,0.362) -- (-1.166,0.371) -- (-1.174,0.370) -- (-1.176,0.373) -- (-1.178,0.371) -- (-1.186,0.372) -- (-1.189,0.375) -- (-1.183,0.377) -- (-1.185,0.380) -- (-1.198,0.380) -- (-1.208,0.373) -- (-1.216,0.372) -- (-1.218,0.368) -- (-1.231,0.367) -- (-1.222,0.370) -- (-1.222,0.375) -- (-1.217,0.380) -- (-1.205,0.385) -- (-1.184,0.388) -- cycle;
    \fill[fmLand] (0.180,1.275) -- (0.205,1.271) -- (0.205,1.274) -- (0.210,1.275) -- (0.213,1.275) -- (0.212,1.272) -- (0.223,1.274) -- (0.247,1.272) -- (0.251,1.269) -- (0.238,1.263) -- (0.223,1.260) -- (0.211,1.262) -- (0.213,1.263) -- (0.187,1.264) -- (0.182,1.265) -- (0.192,1.267) -- (0.173,1.267) -- (0.168,1.269) -- (0.173,1.271) -- (0.165,1.272) -- (0.178,1.272) -- (0.179,1.272) -- (0.176,1.274) -- (0.181,1.273) -- (0.180,1.275) -- cycle;
    \fill[fmLand] (0.149,1.271) -- (0.165,1.268) -- (0.166,1.267) -- (0.164,1.263) -- (0.170,1.265) -- (0.175,1.263) -- (0.174,1.261) -- (0.193,1.259) -- (0.194,1.259) -- (0.192,1.258) -- (0.201,1.255) -- (0.185,1.253) -- (0.181,1.250) -- (0.180,1.247) -- (0.175,1.246) -- (0.175,1.240) -- (0.169,1.238) -- (0.166,1.234) -- (0.166,1.229) -- (0.162,1.228) -- (0.138,1.236) -- (0.134,1.239) -- (0.163,1.243) -- (0.161,1.244) -- (0.134,1.243) -- (0.130,1.246) -- (0.162,1.251) -- (0.155,1.252) -- (0.158,1.254) -- (0.146,1.251) -- (0.144,1.253) -- (0.144,1.255) -- (0.138,1.255) -- (0.136,1.252) -- (0.138,1.251) -- (0.125,1.249) -- (0.106,1.257) -- (0.116,1.257) -- (0.112,1.258) -- (0.112,1.262) -- (0.105,1.260) -- (0.099,1.267) -- (0.126,1.269) -- (0.129,1.267) -- (0.116,1.265) -- (0.124,1.265) -- (0.130,1.262) -- (0.130,1.265) -- (0.137,1.267) -- (0.153,1.258) -- (0.146,1.267) -- (0.149,1.271) -- cycle;
    \fill[fmLand] (0.125,0.691) -- (0.133,0.679) -- (0.131,0.657) -- (0.124,0.658) -- (0.123,0.653) -- (0.119,0.653) -- (0.115,0.657) -- (0.117,0.668) -- (0.112,0.686) -- (0.116,0.685) -- (0.125,0.691) -- cycle;
    \fill[fmLand] (0.126,0.720) -- (0.129,0.706) -- (0.124,0.693) -- (0.119,0.697) -- (0.115,0.710) -- (0.125,0.715) -- (0.126,0.720) -- cycle;
    \fill[fmLand] (0.214,0.641) -- (0.209,0.628) -- (0.212,0.621) -- (0.209,0.615) -- (0.201,0.617) -- (0.171,0.634) -- (0.175,0.640) -- (0.190,0.637) -- (0.214,0.641) -- cycle;
    \fill[fmLand] (-0.566,1.143) -- (-0.555,1.138) -- (-0.555,1.135) -- (-0.577,1.130) -- (-0.581,1.132) -- (-0.575,1.133) -- (-0.576,1.134) -- (-0.586,1.137) -- (-0.584,1.140) -- (-0.579,1.140) -- (-0.583,1.142) -- (-0.576,1.145) -- (-0.566,1.143) -- cycle;
    \fill[fmLand] (-1.634,0.849) -- (-1.609,0.840) -- (-1.610,0.827) -- (-1.602,0.822) -- (-1.601,0.810) -- (-1.606,0.808) -- (-1.621,0.814) -- (-1.621,0.816) -- (-1.615,0.819) -- (-1.613,0.822) -- (-1.616,0.819) -- (-1.625,0.818) -- (-1.627,0.820) -- (-1.624,0.822) -- (-1.627,0.823) -- (-1.625,0.825) -- (-1.633,0.826) -- (-1.631,0.828) -- (-1.625,0.830) -- (-1.635,0.833) -- (-1.634,0.837) -- (-1.642,0.837) -- (-1.639,0.842) -- (-1.634,0.842) -- (-1.631,0.845) -- (-1.640,0.843) -- (-1.641,0.846) -- (-1.634,0.849) -- cycle;
    \fill[fmLand] (-1.047,0.331) -- (-1.032,0.334) -- (-1.018,0.330) -- (-1.016,0.324) -- (-1.008,0.323) -- (-1.014,0.321) -- (-1.001,0.317) -- (-0.997,0.311) -- (-1.002,0.305) -- (-1.010,0.309) -- (-1.036,0.306) -- (-1.043,0.296) -- (-1.051,0.306) -- (-1.073,0.306) -- (-1.078,0.303) -- (-1.086,0.308) -- (-1.082,0.313) -- (-1.062,0.309) -- (-1.055,0.311) -- (-1.061,0.320) -- (-1.059,0.326) -- (-1.069,0.331) -- (-1.060,0.334) -- (-1.047,0.331) -- cycle;
    \fill[fmLand] (-0.744,-0.002) -- (-0.717,-0.005) -- (-0.723,-0.023) -- (-0.728,-0.024) -- (-0.729,-0.027) -- (-0.733,-0.025) -- (-0.737,-0.030) -- (-0.748,-0.030) -- (-0.752,-0.021) -- (-0.749,-0.018) -- (-0.752,-0.015) -- (-0.750,-0.005) -- (-0.744,-0.002) -- cycle;
    \fill[fmLand] (-0.037,0.972) -- (-0.048,0.962) -- (-0.047,0.959) -- (-0.050,0.956) -- (-0.025,0.958) -- (-0.022,0.954) -- (-0.032,0.940) -- (-0.040,0.937) -- (-0.033,0.935) -- (-0.041,0.931) -- (-0.046,0.932) -- (-0.037,0.930) -- (-0.032,0.931) -- (-0.020,0.924) -- (-0.015,0.911) -- (-0.001,0.901) -- (-0.003,0.900) -- (0.001,0.893) -- (-0.003,0.895) -- (-0.008,0.895) -- (0.003,0.889) -- (0.004,0.886) -- (0.001,0.882) -- (0.013,0.883) -- (0.021,0.879) -- (0.020,0.869) -- (0.010,0.863) -- (0.011,0.860) -- (0.005,0.859) -- (0.018,0.857) -- (0.018,0.854) -- (0.003,0.847) -- (-0.018,0.850) -- (-0.026,0.845) -- (-0.038,0.847) -- (-0.044,0.845) -- (-0.047,0.839) -- (-0.054,0.841) -- (-0.066,0.836) -- (-0.072,0.836) -- (-0.053,0.854) -- (-0.040,0.855) -- (-0.031,0.863) -- (-0.042,0.857) -- (-0.056,0.863) -- (-0.066,0.863) -- (-0.066,0.866) -- (-0.053,0.872) -- (-0.050,0.876) -- (-0.052,0.882) -- (-0.059,0.880) -- (-0.054,0.886) -- (-0.039,0.887) -- (-0.038,0.890) -- (-0.037,0.888) -- (-0.034,0.888) -- (-0.038,0.892) -- (-0.035,0.902) -- (-0.039,0.901) -- (-0.045,0.908) -- (-0.038,0.915) -- (-0.062,0.912) -- (-0.064,0.915) -- (-0.058,0.923) -- (-0.060,0.929) -- (-0.056,0.930) -- (-0.059,0.933) -- (-0.064,0.929) -- (-0.062,0.934) -- (-0.066,0.931) -- (-0.068,0.921) -- (-0.071,0.921) -- (-0.068,0.928) -- (-0.069,0.932) -- (-0.063,0.943) -- (-0.069,0.939) -- (-0.075,0.942) -- (-0.070,0.944) -- (-0.071,0.945) -- (-0.067,0.950) -- (-0.070,0.952) -- (-0.068,0.955) -- (-0.069,0.957) -- (-0.068,0.960) -- (-0.062,0.960) -- (-0.065,0.963) -- (-0.064,0.966) -- (-0.060,0.966) -- (-0.060,0.971) -- (-0.037,0.972) -- cycle;
    \fill[fmLand] (-0.089,0.916) -- (-0.076,0.919) -- (-0.071,0.912) -- (-0.073,0.910) -- (-0.068,0.907) -- (-0.070,0.908) -- (-0.070,0.904) -- (-0.079,0.899) -- (-0.076,0.882) -- (-0.082,0.873) -- (-0.080,0.871) -- (-0.088,0.871) -- (-0.102,0.864) -- (-0.107,0.865) -- (-0.107,0.863) -- (-0.118,0.859) -- (-0.125,0.859) -- (-0.122,0.862) -- (-0.129,0.861) -- (-0.122,0.865) -- (-0.131,0.864) -- (-0.125,0.869) -- (-0.131,0.871) -- (-0.123,0.871) -- (-0.125,0.874) -- (-0.121,0.876) -- (-0.111,0.878) -- (-0.125,0.876) -- (-0.112,0.887) -- (-0.126,0.890) -- (-0.127,0.892) -- (-0.122,0.893) -- (-0.124,0.895) -- (-0.120,0.896) -- (-0.124,0.897) -- (-0.123,0.901) -- (-0.125,0.903) -- (-0.106,0.903) -- (-0.107,0.905) -- (-0.101,0.910) -- (-0.109,0.910) -- (-0.102,0.918) -- (-0.095,0.919) -- (-0.095,0.915) -- (-0.090,0.921) -- (-0.086,0.919) -- (-0.089,0.916) -- cycle;
    \fill[fmLand] (-1.938,1.126) -- (-1.931,1.123) -- (-1.933,1.116) -- (-1.929,1.117) -- (-1.930,1.120) -- (-1.916,1.107) -- (-1.920,1.104) -- (-1.923,1.103) -- (-1.918,1.103) -- (-1.924,1.099) -- (-1.929,1.094) -- (-1.934,1.092) -- (-1.931,1.091) -- (-1.934,1.088) -- (-1.928,1.090) -- (-1.933,1.086) -- (-1.925,1.089) -- (-1.926,1.092) -- (-1.920,1.094) -- (-1.918,1.097) -- (-1.920,1.099) -- (-1.905,1.098) -- (-1.909,1.097) -- (-1.911,1.095) -- (-1.907,1.097) -- (-1.900,1.097) -- (-1.903,1.098) -- (-1.893,1.097) -- (-1.891,1.088) -- (-1.894,1.087) -- (-1.888,1.084) -- (-1.901,1.081) -- (-1.908,1.078) -- (-1.913,1.080) -- (-1.913,1.077) -- (-1.916,1.076) -- (-1.930,1.079) -- (-1.929,1.075) -- (-1.933,1.073) -- (-1.938,1.072) -- (-1.937,1.069) -- (-1.951,1.066) -- (-1.951,1.060) -- (-1.955,1.062) -- (-1.963,1.058) -- (-1.964,1.059) -- (-1.960,1.062) -- (-1.968,1.059) -- (-1.970,1.064) -- (-1.978,1.066) -- (-1.979,1.069) -- (-1.972,1.076) -- (-1.979,1.078) -- (-1.997,1.076) -- (-1.991,1.084) -- (-1.989,1.083) -- (-1.979,1.089) -- (-1.987,1.086) -- (-1.986,1.089) -- (-1.993,1.085) -- (-1.996,1.086) -- (-2.003,1.082) -- (-2.007,1.076) -- (-2.024,1.070) -- (-1.938,1.126) -- cycle;
    \fill[fmLand] (-0.173,1.086) -- (-0.162,1.089) -- (-0.168,1.085) -- (-0.164,1.083) -- (-0.165,1.080) -- (-0.161,1.080) -- (-0.162,1.077) -- (-0.152,1.076) -- (-0.155,1.074) -- (-0.153,1.070) -- (-0.158,1.065) -- (-0.162,1.065) -- (-0.166,1.060) -- (-0.213,1.045) -- (-0.231,1.047) -- (-0.234,1.049) -- (-0.233,1.051) -- (-0.240,1.053) -- (-0.258,1.051) -- (-0.258,1.055) -- (-0.252,1.054) -- (-0.243,1.059) -- (-0.250,1.058) -- (-0.244,1.063) -- (-0.250,1.062) -- (-0.253,1.066) -- (-0.271,1.067) -- (-0.246,1.069) -- (-0.244,1.071) -- (-0.253,1.072) -- (-0.245,1.075) -- (-0.274,1.076) -- (-0.267,1.076) -- (-0.269,1.080) -- (-0.260,1.080) -- (-0.266,1.081) -- (-0.262,1.081) -- (-0.265,1.083) -- (-0.261,1.083) -- (-0.262,1.085) -- (-0.261,1.086) -- (-0.250,1.082) -- (-0.250,1.084) -- (-0.255,1.086) -- (-0.250,1.087) -- (-0.256,1.088) -- (-0.254,1.089) -- (-0.238,1.083) -- (-0.239,1.079) -- (-0.242,1.079) -- (-0.237,1.073) -- (-0.233,1.078) -- (-0.229,1.077) -- (-0.225,1.085) -- (-0.217,1.080) -- (-0.216,1.084) -- (-0.209,1.086) -- (-0.203,1.079) -- (-0.203,1.085) -- (-0.195,1.083) -- (-0.191,1.086) -- (-0.183,1.086) -- (-0.183,1.090) -- (-0.180,1.091) -- (-0.173,1.086) -- cycle;
    \fill[fmLand] (-0.979,-0.815) -- (-0.982,-0.812) -- (-0.984,-0.804) -- (-0.982,-0.803) -- (-0.975,-0.813) -- (-0.979,-0.815) -- cycle;
    \fill[fmLand] (-0.865,-0.913) -- (-0.847,-0.915) -- (-0.847,-0.918) -- (-0.843,-0.919) -- (-0.837,-0.925) -- (-0.848,-0.922) -- (-0.850,-0.919) -- (-0.855,-0.918) -- (-0.856,-0.920) -- (-0.852,-0.923) -- (-0.855,-0.922) -- (-0.864,-0.918) -- (-0.865,-0.913) -- cycle;
    \fill[fmLand] (-0.973,-0.816) -- (-0.975,-0.821) -- (-0.978,-0.822) -- (-0.976,-0.820) -- (-0.979,-0.817) -- (-0.973,-0.816) -- cycle;
    \fill[fmLand] (0.787,0.213) -- (0.797,0.212) -- (0.802,0.210) -- (0.790,0.207) -- (0.784,0.210) -- (0.787,0.213) -- cycle;
    \fill[fmLand] (2.444,-0.246) -- (2.446,-0.254) -- (2.450,-0.250) -- (2.448,-0.261) -- (2.443,-0.262) -- (2.442,-0.258) -- (2.444,-0.246) -- cycle;
    \fill[fmLand] (-0.913,-0.891) -- (-0.901,-0.896) -- (-0.908,-0.901) -- (-0.908,-0.897) -- (-0.913,-0.899) -- (-0.916,-0.895) -- (-0.924,-0.892) -- (-0.913,-0.891) -- cycle;
    \fill[fmLand] (-0.829,-0.918) -- (-0.831,-0.920) -- (-0.840,-0.919) -- (-0.845,-0.915) -- (-0.832,-0.915) -- (-0.829,-0.918) -- cycle;
    \fill[fmLand] (-0.982,-0.743) -- (-0.985,-0.747) -- (-0.977,-0.758) -- (-0.982,-0.759) -- (-0.993,-0.748) -- (-0.987,-0.743) -- (-0.987,-0.739) -- (-0.982,-0.743) -- cycle;
    \fill[fmLand] (-0.810,0.791) -- (-0.808,0.790) -- (-0.812,0.790) -- (-0.809,0.793) -- (-0.801,0.797) -- (-0.810,0.791) -- cycle;
    \fill[fmLand] (2.430,-0.355) -- (2.426,-0.352) -- (2.429,-0.349) -- (2.427,-0.347) -- (2.431,-0.348) -- (2.430,-0.355) -- cycle;
    \fill[fmLand] (2.373,-0.139) -- (2.376,-0.144) -- (2.380,-0.161) -- (2.372,-0.150) -- (2.370,-0.140) -- (2.373,-0.139) -- cycle;
    \fill[fmLand] (-2.355,-0.732) -- (-2.359,-0.733) -- (-2.354,-0.737) -- (-2.355,-0.739) -- (-2.359,-0.734) -- (-2.363,-0.734) -- (-2.355,-0.732) -- cycle;
    \fill[fmLand] (2.206,-0.784) -- (2.204,-0.785) -- (2.204,-0.787) -- (2.192,-0.790) -- (2.203,-0.781) -- (2.206,-0.784) -- cycle;
    \fill[fmLand] (2.007,-0.229) -- (2.010,-0.231) -- (2.007,-0.236) -- (2.009,-0.240) -- (2.001,-0.238) -- (2.003,-0.232) -- (2.007,-0.229) -- cycle;
    \fill[fmLand] (1.923,-0.191) -- (1.933,-0.188) -- (1.936,-0.192) -- (1.927,-0.200) -- (1.921,-0.195) -- (1.920,-0.188) -- (1.923,-0.191) -- cycle;
    \fill[fmLand] (2.023,-0.666) -- (2.025,-0.670) -- (2.023,-0.673) -- (2.019,-0.675) -- (2.018,-0.668) -- (2.023,-0.666) -- cycle;
    \fill[fmLand] (1.837,0.164) -- (1.831,0.161) -- (1.826,0.165) -- (1.833,0.170) -- (1.837,0.168) -- (1.837,0.164) -- cycle;
    \fill[fmLand] (1.820,0.206) -- (1.826,0.197) -- (1.816,0.205) -- (1.812,0.200) -- (1.812,0.211) -- (1.820,0.206) -- cycle;
    \fill[fmLand] (2.228,-0.168) -- (2.231,-0.167) -- (2.229,-0.171) -- (2.226,-0.169) -- (2.224,-0.163) -- (2.228,-0.168) -- cycle;
    \fill[fmLand] (2.005,-0.011) -- (2.013,-0.012) -- (2.019,-0.018) -- (2.013,-0.020) -- (2.010,-0.014) -- (2.005,-0.011) -- cycle;
    \fill[fmLand] (1.938,-0.000) -- (1.945,-0.005) -- (1.940,-0.006) -- (1.935,-0.001) -- (1.939,-0.006) -- (1.937,-0.007) -- (1.929,-0.004) -- (1.938,-0.000) -- cycle;
    \fill[fmLand] (1.889,-0.005) -- (1.890,-0.010) -- (1.894,-0.014) -- (1.892,-0.015) -- (1.888,-0.014) -- (1.885,-0.008) -- (1.886,-0.006) -- (1.889,-0.005) -- cycle;
    \fill[fmLand] (1.992,-0.096) -- (1.991,-0.106) -- (1.987,-0.106) -- (1.983,-0.102) -- (1.986,-0.098) -- (1.984,-0.096) -- (1.990,-0.091) -- (1.992,-0.096) -- cycle;
    \fill[fmLand] (1.822,-0.076) -- (1.819,-0.086) -- (1.822,-0.089) -- (1.813,-0.095) -- (1.817,-0.077) -- (1.821,-0.074) -- (1.822,-0.076) -- cycle;
    \fill[fmLand] (1.824,-0.020) -- (1.825,-0.023) -- (1.828,-0.021) -- (1.829,-0.024) -- (1.824,-0.027) -- (1.824,-0.022) -- (1.820,-0.027) -- (1.820,-0.020) -- (1.824,-0.020) -- cycle;
    \fill[fmLand] (1.939,-0.134) -- (1.936,-0.134) -- (1.936,-0.129) -- (1.945,-0.119) -- (1.944,-0.128) -- (1.939,-0.134) -- cycle;
    \fill[fmLand] (1.603,0.062) -- (1.600,0.062) -- (1.602,0.064) -- (1.598,0.067) -- (1.602,0.071) -- (1.603,0.062) -- cycle;
    \fill[fmLand] (1.602,-0.045) -- (1.599,-0.054) -- (1.596,-0.052) -- (1.593,-0.054) -- (1.594,-0.043) -- (1.602,-0.045) -- cycle;
    \fill[fmLand] (1.468,-0.030) -- (1.463,-0.027) -- (1.460,-0.020) -- (1.461,-0.016) -- (1.465,-0.016) -- (1.470,-0.027) -- (1.468,-0.030) -- cycle;
    \fill[fmLand] (0.519,1.286) -- (0.527,1.284) -- (0.521,1.284) -- (0.523,1.283) -- (0.519,1.282) -- (0.500,1.283) -- (0.519,1.286) -- cycle;
    \fill[fmLand] (0.495,1.281) -- (0.512,1.280) -- (0.524,1.278) -- (0.509,1.277) -- (0.491,1.278) -- (0.495,1.281) -- cycle;
    \fill[fmLand] (0.817,1.178) -- (0.810,1.178) -- (0.807,1.179) -- (0.810,1.183) -- (0.815,1.180) -- (0.817,1.178) -- cycle;
    \fill[fmLand] (1.810,1.135) -- (1.799,1.136) -- (1.789,1.138) -- (1.792,1.141) -- (1.806,1.139) -- (1.810,1.135) -- cycle;
    \fill[fmLand] (1.971,0.759) -- (1.960,0.753) -- (1.957,0.743) -- (1.959,0.760) -- (1.966,0.758) -- (1.969,0.762) -- (1.971,0.759) -- cycle;
    \fill[fmLand] (1.699,0.918) -- (1.709,0.916) -- (1.708,0.910) -- (1.702,0.913) -- (1.700,0.912) -- (1.699,0.918) -- cycle;
    \fill[fmLand] (1.946,0.745) -- (1.952,0.744) -- (1.947,0.739) -- (1.947,0.731) -- (1.945,0.732) -- (1.946,0.745) -- cycle;
    \fill[fmLand] (1.840,0.447) -- (1.836,0.443) -- (1.834,0.438) -- (1.835,0.448) -- (1.839,0.451) -- (1.840,0.447) -- cycle;
    \fill[fmLand] (1.365,0.193) -- (1.362,0.199) -- (1.365,0.205) -- (1.364,0.224) -- (1.367,0.227) -- (1.365,0.193) -- cycle;
    \fill[fmLand] (1.316,0.370) -- (1.312,0.370) -- (1.314,0.374) -- (1.311,0.383) -- (1.316,0.377) -- (1.316,0.370) -- cycle;
    \fill[fmLand] (-2.267,0.319) -- (-2.271,0.320) -- (-2.271,0.331) -- (-2.266,0.340) -- (-2.258,0.335) -- (-2.254,0.327) -- (-2.267,0.319) -- cycle;
    \fill[fmLand] (-2.083,0.898) -- (-2.073,0.898) -- (-2.081,0.895) -- (-2.078,0.894) -- (-2.087,0.891) -- (-2.103,0.888) -- (-2.083,0.895) -- (-2.086,0.896) -- (-2.083,0.898) -- cycle;
    \fill[fmLand] (-2.202,0.869) -- (-2.219,0.868) -- (-2.203,0.871) -- (-2.203,0.872) -- (-2.198,0.874) -- (-2.198,0.873) -- (-2.202,0.869) -- cycle;
    \fill[fmLand] (-0.071,0.936) -- (-0.077,0.936) -- (-0.075,0.939) -- (-0.077,0.940) -- (-0.074,0.941) -- (-0.071,0.936) -- cycle;
    \fill[fmLand] (-0.019,1.001) -- (-0.012,1.000) -- (-0.015,0.992) -- (-0.015,0.996) -- (-0.020,0.998) -- (-0.016,0.998) -- (-0.019,1.001) -- cycle;
    \fill[fmLand] (-0.075,0.970) -- (-0.079,0.964) -- (-0.077,0.963) -- (-0.085,0.959) -- (-0.083,0.961) -- (-0.085,0.962) -- (-0.084,0.966) -- (-0.081,0.965) -- (-0.081,0.967) -- (-0.075,0.970) -- cycle;
    \fill[fmLand] (-0.077,0.957) -- (-0.074,0.951) -- (-0.069,0.950) -- (-0.073,0.947) -- (-0.082,0.953) -- (-0.077,0.957) -- cycle;
    \fill[fmLand] (-1.121,0.407) -- (-1.122,0.405) -- (-1.120,0.405) -- (-1.121,0.398) -- (-1.124,0.398) -- (-1.126,0.406) -- (-1.121,0.407) -- cycle;
    \fill[fmLand] (-1.110,0.434) -- (-1.113,0.436) -- (-1.109,0.445) -- (-1.112,0.450) -- (-1.118,0.451) -- (-1.112,0.451) -- (-1.106,0.445) -- (-1.110,0.434) -- cycle;
    \fill[fmLand] (-1.075,0.372) -- (-1.070,0.378) -- (-1.070,0.381) -- (-1.069,0.381) -- (-1.069,0.378) -- (-1.075,0.372) -- cycle;
    \fill[fmLand] (-1.105,0.426) -- (-1.099,0.425) -- (-1.097,0.422) -- (-1.099,0.413) -- (-1.100,0.416) -- (-1.097,0.421) -- (-1.105,0.426) -- cycle;
    \fill[fmLand] (-1.121,0.414) -- (-1.122,0.410) -- (-1.126,0.407) -- (-1.131,0.413) -- (-1.128,0.413) -- (-1.126,0.423) -- (-1.121,0.414) -- cycle;
    \fill[fmLand] (-1.198,0.362) -- (-1.204,0.360) -- (-1.207,0.362) -- (-1.204,0.362) -- (-1.203,0.368) -- (-1.199,0.367) -- (-1.198,0.362) -- cycle;
    \fill[fmLand] (-1.131,0.446) -- (-1.118,0.448) -- (-1.118,0.448) -- (-1.130,0.444) -- (-1.133,0.448) -- (-1.131,0.446) -- cycle;
    \fill[fmLand] (-0.899,0.170) -- (-0.902,0.169) -- (-0.913,0.169) -- (-0.907,0.172) -- (-0.906,0.178) -- (-0.908,0.180) -- (-0.897,0.182) -- (-0.899,0.170) -- cycle;
    \fill[fmLand] (-1.645,0.914) -- (-1.642,0.914) -- (-1.645,0.910) -- (-1.646,0.920) -- (-1.643,0.919) -- (-1.645,0.914) -- cycle;
    \fill[fmLand] (-1.635,0.944) -- (-1.630,0.941) -- (-1.640,0.933) -- (-1.644,0.932) -- (-1.637,0.938) -- (-1.635,0.944) -- cycle;
    \fill[fmLand] (-1.352,0.000) -- (-1.345,-0.013) -- (-1.350,-0.017) -- (-1.355,-0.014) -- (-1.350,-0.009) -- (-1.357,0.000) -- (-1.352,0.000) -- cycle;
    \fill[fmLand] (1.740,1.125) -- (1.733,1.128) -- (1.726,1.132) -- (1.726,1.135) -- (1.730,1.133) -- (1.730,1.132) -- (1.740,1.125) -- cycle;
    \fill[fmLand] (-0.910,1.154) -- (-0.898,1.156) -- (-0.891,1.155) -- (-0.883,1.163) -- (-0.892,1.168) -- (-0.883,1.171) -- (-0.874,1.168) -- (-0.877,1.172) -- (-0.874,1.173) -- (-0.881,1.173) -- (-0.880,1.178) -- (-0.874,1.181) -- (-0.865,1.179) -- (-0.874,1.183) -- (-0.847,1.190) -- (-0.828,1.191) -- (-0.825,1.178) -- (-0.839,1.172) -- (-0.831,1.174) -- (-0.838,1.171) -- (-0.836,1.169) -- (-0.839,1.169) -- (-0.841,1.167) -- (-0.827,1.170) -- (-0.828,1.172) -- (-0.823,1.174) -- (-0.817,1.171) -- (-0.819,1.168) -- (-0.817,1.166) -- (-0.817,1.169) -- (-0.813,1.173) -- (-0.802,1.170) -- (-0.808,1.173) -- (-0.808,1.176) -- (-0.790,1.178) -- (-0.776,1.172) -- (-0.791,1.164) -- (-0.779,1.169) -- (-0.770,1.168) -- (-0.773,1.166) -- (-0.783,1.164) -- (-0.778,1.163) -- (-0.786,1.157) -- (-0.776,1.163) -- (-0.769,1.165) -- (-0.768,1.164) -- (-0.776,1.160) -- (-0.769,1.162) -- (-0.766,1.158) -- (-0.765,1.162) -- (-0.760,1.163) -- (-0.748,1.161) -- (-0.745,1.158) -- (-0.765,1.152) -- (-0.742,1.155) -- (-0.746,1.151) -- (-0.761,1.147) -- (-0.754,1.147) -- (-0.759,1.142) -- (-0.750,1.149) -- (-0.738,1.152) -- (-0.723,1.149) -- (-0.723,1.148) -- (-0.725,1.146) -- (-0.745,1.141) -- (-0.730,1.143) -- (-0.735,1.140) -- (-0.732,1.140) -- (-0.722,1.145) -- (-0.720,1.144) -- (-0.717,1.137) -- (-0.741,1.134) -- (-0.721,1.133) -- (-0.716,1.130) -- (-0.718,1.128) -- (-0.729,1.130) -- (-0.742,1.128) -- (-0.729,1.127) -- (-0.733,1.123) -- (-0.748,1.124) -- (-0.723,1.118) -- (-0.727,1.117) -- (-0.726,1.115) -- (-0.728,1.113) -- (-0.719,1.116) -- (-0.726,1.110) -- (-0.717,1.113) -- (-0.718,1.111) -- (-0.714,1.111) -- (-0.715,1.107) -- (-0.713,1.110) -- (-0.707,1.113) -- (-0.706,1.112) -- (-0.710,1.109) -- (-0.705,1.110) -- (-0.699,1.106) -- (-0.702,1.105) -- (-0.702,1.102) -- (-0.709,1.102) -- (-0.692,1.101) -- (-0.703,1.095) -- (-0.684,1.098) -- (-0.678,1.092) -- (-0.687,1.092) -- (-0.682,1.089) -- (-0.686,1.088) -- (-0.693,1.089) -- (-0.692,1.088) -- (-0.694,1.086) -- (-0.690,1.084) -- (-0.697,1.083) -- (-0.696,1.081) -- (-0.700,1.078) -- (-0.708,1.081) -- (-0.708,1.079) -- (-0.711,1.078) -- (-0.708,1.078) -- (-0.711,1.072) -- (-0.716,1.068) -- (-0.723,1.071) -- (-0.720,1.074) -- (-0.726,1.070) -- (-0.730,1.080) -- (-0.715,1.088) -- (-0.733,1.083) -- (-0.729,1.086) -- (-0.734,1.085) -- (-0.741,1.092) -- (-0.745,1.091) -- (-0.746,1.088) -- (-0.752,1.090) -- (-0.748,1.084) -- (-0.750,1.082) -- (-0.760,1.087) -- (-0.764,1.086) -- (-0.759,1.084) -- (-0.760,1.081) -- (-0.757,1.080) -- (-0.760,1.077) -- (-0.755,1.078) -- (-0.752,1.075) -- (-0.755,1.074) -- (-0.752,1.066) -- (-0.750,1.069) -- (-0.747,1.065) -- (-0.743,1.067) -- (-0.738,1.065) -- (-0.737,1.063) -- (-0.741,1.061) -- (-0.737,1.060) -- (-0.743,1.058) -- (-0.741,1.054) -- (-0.735,1.054) -- (-0.737,1.052) -- (-0.734,1.049) -- (-0.736,1.049) -- (-0.739,1.043) -- (-0.741,1.042) -- (-0.743,1.050) -- (-0.745,1.043) -- (-0.743,1.037) -- (-0.749,1.038) -- (-0.750,1.033) -- (-0.760,1.040) -- (-0.762,1.039) -- (-0.763,1.043) -- (-0.765,1.040) -- (-0.774,1.050) -- (-0.774,1.045) -- (-0.786,1.049) -- (-0.781,1.041) -- (-0.764,1.027) -- (-0.766,1.025) -- (-0.767,1.022) -- (-0.770,1.022) -- (-0.794,1.028) -- (-0.801,1.035) -- (-0.817,1.039) -- (-0.814,1.040) -- (-0.819,1.040) -- (-0.823,1.045) -- (-0.815,1.047) -- (-0.824,1.050) -- (-0.821,1.052) -- (-0.826,1.051) -- (-0.832,1.060) -- (-0.828,1.062) -- (-0.835,1.062) -- (-0.838,1.060) -- (-0.842,1.066) -- (-0.845,1.065) -- (-0.845,1.061) -- (-0.856,1.062) -- (-0.872,1.057) -- (-0.881,1.059) -- (-0.883,1.063) -- (-0.879,1.068) -- (-0.869,1.072) -- (-0.866,1.075) -- (-0.851,1.072) -- (-0.850,1.066) -- (-0.848,1.069) -- (-0.850,1.073) -- (-0.823,1.076) -- (-0.827,1.086) -- (-0.793,1.101) -- (-0.795,1.117) -- (-0.800,1.117) -- (-0.798,1.122) -- (-0.801,1.122) -- (-0.801,1.120) -- (-0.805,1.120) -- (-0.808,1.124) -- (-0.805,1.125) -- (-0.807,1.126) -- (-0.804,1.127) -- (-0.805,1.127) -- (-0.827,1.122) -- (-0.824,1.126) -- (-0.812,1.129) -- (-0.819,1.134) -- (-0.815,1.136) -- (-0.824,1.135) -- (-0.820,1.137) -- (-0.827,1.138) -- (-0.825,1.144) -- (-0.831,1.144) -- (-0.835,1.149) -- (-0.841,1.146) -- (-0.837,1.143) -- (-0.843,1.140) -- (-0.868,1.142) -- (-0.864,1.137) -- (-0.869,1.140) -- (-0.878,1.138) -- (-0.885,1.141) -- (-0.913,1.141) -- (-0.917,1.143) -- (-0.917,1.145) -- (-0.914,1.147) -- (-0.933,1.144) -- (-0.939,1.148) -- (-0.939,1.155) -- (-0.916,1.154) -- (-0.938,1.160) -- (-0.935,1.167) -- (-0.928,1.170) -- (-0.929,1.171) -- (-0.926,1.174) -- (-0.904,1.187) -- (-0.879,1.193) -- (-0.862,1.192) -- (-0.879,1.185) -- (-0.890,1.178) -- (-0.890,1.174) -- (-0.896,1.166) -- (-0.890,1.159) -- (-0.910,1.154) -- cycle;
    \fill[fmLand] (-0.626,1.300) -- (-0.583,1.299) -- (-0.604,1.297) -- (-0.570,1.299) -- (-0.559,1.298) -- (-0.561,1.297) -- (-0.557,1.296) -- (-0.560,1.295) -- (-0.545,1.295) -- (-0.542,1.294) -- (-0.554,1.291) -- (-0.619,1.283) -- (-0.582,1.285) -- (-0.636,1.274) -- (-0.645,1.276) -- (-0.644,1.273) -- (-0.662,1.272) -- (-0.649,1.271) -- (-0.658,1.269) -- (-0.656,1.268) -- (-0.660,1.267) -- (-0.686,1.269) -- (-0.689,1.268) -- (-0.678,1.265) -- (-0.702,1.263) -- (-0.713,1.264) -- (-0.705,1.261) -- (-0.694,1.261) -- (-0.697,1.259) -- (-0.734,1.259) -- (-0.713,1.258) -- (-0.700,1.255) -- (-0.706,1.252) -- (-0.721,1.252) -- (-0.711,1.250) -- (-0.723,1.245) -- (-0.743,1.245) -- (-0.748,1.240) -- (-0.754,1.238) -- (-0.775,1.237) -- (-0.783,1.240) -- (-0.781,1.238) -- (-0.789,1.237) -- (-0.766,1.236) -- (-0.766,1.232) -- (-0.756,1.231) -- (-0.762,1.228) -- (-0.791,1.223) -- (-0.793,1.223) -- (-0.789,1.225) -- (-0.789,1.227) -- (-0.801,1.230) -- (-0.801,1.227) -- (-0.818,1.226) -- (-0.818,1.229) -- (-0.823,1.225) -- (-0.834,1.225) -- (-0.841,1.228) -- (-0.846,1.225) -- (-0.851,1.228) -- (-0.854,1.226) -- (-0.862,1.226) -- (-0.858,1.230) -- (-0.864,1.226) -- (-0.873,1.227) -- (-0.867,1.231) -- (-0.855,1.234) -- (-0.837,1.235) -- (-0.842,1.239) -- (-0.840,1.243) -- (-0.827,1.244) -- (-0.821,1.239) -- (-0.812,1.238) -- (-0.802,1.239) -- (-0.786,1.245) -- (-0.803,1.240) -- (-0.814,1.239) -- (-0.817,1.240) -- (-0.815,1.245) -- (-0.799,1.248) -- (-0.804,1.249) -- (-0.799,1.252) -- (-0.813,1.247) -- (-0.819,1.247) -- (-0.813,1.250) -- (-0.830,1.248) -- (-0.826,1.251) -- (-0.815,1.255) -- (-0.797,1.257) -- (-0.782,1.255) -- (-0.765,1.258) -- (-0.790,1.258) -- (-0.790,1.259) -- (-0.781,1.259) -- (-0.789,1.266) -- (-0.797,1.268) -- (-0.796,1.272) -- (-0.793,1.273) -- (-0.768,1.273) -- (-0.756,1.266) -- (-0.745,1.265) -- (-0.741,1.266) -- (-0.749,1.267) -- (-0.760,1.274) -- (-0.698,1.279) -- (-0.714,1.280) -- (-0.692,1.285) -- (-0.716,1.281) -- (-0.724,1.279) -- (-0.738,1.277) -- (-0.756,1.276) -- (-0.747,1.278) -- (-0.777,1.276) -- (-0.789,1.277) -- (-0.772,1.280) -- (-0.753,1.282) -- (-0.777,1.281) -- (-0.799,1.277) -- (-0.810,1.279) -- (-0.783,1.281) -- (-0.766,1.283) -- (-0.811,1.281) -- (-0.813,1.282) -- (-0.805,1.283) -- (-0.808,1.284) -- (-0.805,1.284) -- (-0.787,1.285) -- (-0.813,1.284) -- (-0.815,1.285) -- (-0.805,1.287) -- (-0.822,1.287) -- (-0.784,1.291) -- (-0.758,1.290) -- (-0.769,1.292) -- (-0.751,1.295) -- (-0.736,1.291) -- (-0.733,1.291) -- (-0.735,1.292) -- (-0.733,1.293) -- (-0.710,1.289) -- (-0.730,1.294) -- (-0.722,1.295) -- (-0.724,1.296) -- (-0.713,1.296) -- (-0.715,1.298) -- (-0.713,1.298) -- (-0.694,1.297) -- (-0.704,1.299) -- (-0.701,1.300) -- (-0.681,1.299) -- (-0.671,1.296) -- (-0.667,1.296) -- (-0.676,1.300) -- (-0.652,1.300) -- (-0.640,1.297) -- (-0.644,1.300) -- (-0.631,1.301) -- (-0.623,1.299) -- (-0.626,1.300) -- cycle;
    \fill[fmLand] (-0.981,1.165) -- (-0.976,1.165) -- (-0.974,1.159) -- (-0.975,1.155) -- (-0.979,1.152) -- (-0.972,1.143) -- (-0.980,1.144) -- (-0.983,1.142) -- (-0.979,1.141) -- (-0.992,1.136) -- (-0.984,1.134) -- (-0.975,1.136) -- (-0.979,1.134) -- (-0.968,1.133) -- (-0.979,1.130) -- (-0.975,1.125) -- (-0.981,1.119) -- (-0.980,1.116) -- (-0.958,1.130) -- (-0.950,1.124) -- (-0.953,1.116) -- (-0.959,1.116) -- (-0.962,1.111) -- (-0.960,1.100) -- (-0.948,1.104) -- (-0.935,1.113) -- (-0.926,1.122) -- (-0.916,1.123) -- (-0.918,1.124) -- (-0.913,1.127) -- (-0.917,1.130) -- (-0.912,1.138) -- (-0.880,1.136) -- (-0.886,1.133) -- (-0.883,1.130) -- (-0.874,1.129) -- (-0.884,1.125) -- (-0.877,1.123) -- (-0.887,1.118) -- (-0.894,1.118) -- (-0.894,1.114) -- (-0.891,1.115) -- (-0.894,1.111) -- (-0.890,1.105) -- (-0.896,1.099) -- (-0.925,1.088) -- (-0.931,1.097) -- (-0.934,1.098) -- (-0.938,1.096) -- (-0.931,1.093) -- (-0.931,1.086) -- (-0.940,1.086) -- (-0.947,1.091) -- (-0.960,1.091) -- (-0.961,1.088) -- (-0.956,1.085) -- (-0.981,1.074) -- (-0.986,1.074) -- (-1.000,1.082) -- (-1.018,1.082) -- (-1.003,1.080) -- (-0.997,1.074) -- (-0.977,1.072) -- (-1.000,1.056) -- (-1.010,1.054) -- (-1.013,1.055) -- (-1.014,1.053) -- (-1.022,1.056) -- (-1.022,1.053) -- (-1.025,1.053) -- (-1.025,1.051) -- (-1.028,1.049) -- (-1.037,1.047) -- (-1.064,1.056) -- (-1.065,1.052) -- (-1.051,1.049) -- (-1.056,1.047) -- (-1.047,1.049) -- (-1.039,1.043) -- (-1.043,1.038) -- (-1.063,1.036) -- (-1.060,1.032) -- (-1.068,1.032) -- (-1.072,1.029) -- (-1.071,1.026) -- (-1.077,1.029) -- (-1.075,1.027) -- (-1.086,1.023) -- (-1.085,1.020) -- (-1.095,1.016) -- (-1.111,1.003) -- (-1.116,1.001) -- (-1.129,0.982) -- (-1.133,0.979) -- (-1.128,0.973) -- (-1.133,0.967) -- (-1.126,0.974) -- (-1.115,0.974) -- (-1.120,0.952) -- (-1.129,0.945) -- (-1.099,0.950) -- (-1.081,0.944) -- (-1.072,0.931) -- (-1.054,0.925) -- (-1.051,0.921) -- (-1.055,0.917) -- (-1.049,0.920) -- (-1.035,0.920) -- (-1.018,0.916) -- (-1.018,0.912) -- (-1.026,0.903) -- (-1.025,0.896) -- (-1.034,0.884) -- (-1.030,0.874) -- (-1.034,0.871) -- (-1.023,0.863) -- (-1.023,0.857) -- (-1.031,0.853) -- (-1.020,0.856) -- (-1.014,0.847) -- (-1.016,0.853) -- (-1.014,0.857) -- (-1.007,0.861) -- (-1.005,0.854) -- (-1.001,0.859) -- (-1.002,0.864) -- (-0.991,0.871) -- (-0.989,0.894) -- (-0.985,0.899) -- (-0.988,0.910) -- (-0.960,0.920) -- (-0.941,0.931) -- (-0.934,0.939) -- (-0.929,0.949) -- (-0.928,0.958) -- (-0.940,0.972) -- (-0.937,0.976) -- (-0.925,0.984) -- (-0.922,0.988) -- (-0.919,0.987) -- (-0.919,0.988) -- (-0.914,0.994) -- (-0.917,0.995) -- (-0.915,0.996) -- (-0.915,1.000) -- (-0.912,1.002) -- (-0.914,1.003) -- (-0.911,1.006) -- (-0.917,1.006) -- (-0.903,1.017) -- (-0.906,1.021) -- (-0.904,1.028) -- (-0.892,1.032) -- (-0.876,1.027) -- (-0.878,1.026) -- (-0.871,1.028) -- (-0.865,1.025) -- (-0.851,1.031) -- (-0.842,1.025) -- (-0.845,1.021) -- (-0.839,1.021) -- (-0.838,1.019) -- (-0.841,1.017) -- (-0.834,1.018) -- (-0.838,1.015) -- (-0.835,1.011) -- (-0.823,1.009) -- (-0.821,1.006) -- (-0.814,1.009) -- (-0.814,1.006) -- (-0.821,1.001) -- (-0.824,0.995) -- (-0.836,0.994) -- (-0.826,0.992) -- (-0.826,0.988) -- (-0.829,0.983) -- (-0.826,0.983) -- (-0.831,0.976) -- (-0.833,0.977) -- (-0.839,0.974) -- (-0.821,0.976) -- (-0.818,0.974) -- (-0.818,0.970) -- (-0.822,0.965) -- (-0.832,0.961) -- (-0.824,0.963) -- (-0.816,0.970) -- (-0.816,0.967) -- (-0.819,0.964) -- (-0.813,0.969) -- (-0.815,0.962) -- (-0.812,0.966) -- (-0.794,0.975) -- (-0.792,0.969) -- (-0.790,0.975) -- (-0.780,0.979) -- (-0.783,0.981) -- (-0.779,0.983) -- (-0.778,0.985) -- (-0.774,0.984) -- (-0.777,0.986) -- (-0.776,0.990) -- (-0.771,0.990) -- (-0.772,0.992) -- (-0.764,0.998) -- (-0.761,0.997) -- (-0.761,0.996) -- (-0.766,0.994) -- (-0.760,0.994) -- (-0.762,0.989) -- (-0.759,0.991) -- (-0.757,0.986) -- (-0.761,0.984) -- (-0.756,0.981) -- (-0.763,0.979) -- (-0.755,0.979) -- (-0.756,0.976) -- (-0.753,0.973) -- (-0.763,0.967) -- (-0.751,0.970) -- (-0.762,0.962) -- (-0.752,0.965) -- (-0.747,0.961) -- (-0.749,0.956) -- (-0.756,0.954) -- (-0.750,0.953) -- (-0.752,0.950) -- (-0.745,0.947) -- (-0.748,0.942) -- (-0.761,0.943) -- (-0.753,0.939) -- (-0.757,0.938) -- (-0.751,0.937) -- (-0.755,0.935) -- (-0.751,0.934) -- (-0.753,0.931) -- (-0.741,0.928) -- (-0.741,0.923) -- (-0.749,0.916) -- (-0.737,0.920) -- (-0.734,0.918) -- (-0.741,0.912) -- (-0.732,0.918) -- (-0.728,0.913) -- (-0.718,0.913) -- (-0.712,0.909) -- (-0.727,0.903) -- (-0.731,0.900) -- (-0.755,0.894) -- (-0.752,0.891) -- (-0.756,0.888) -- (-0.722,0.901) -- (-0.726,0.903) -- (-0.715,0.902) -- (-0.713,0.896) -- (-0.719,0.893) -- (-0.718,0.891) -- (-0.706,0.896) -- (-0.701,0.891) -- (-0.703,0.878) -- (-0.710,0.876) -- (-0.703,0.875) -- (-0.707,0.874) -- (-0.704,0.870) -- (-0.724,0.859) -- (-0.745,0.856) -- (-0.771,0.839) -- (-0.793,0.837) -- (-0.804,0.840) -- (-0.853,0.839) -- (-0.861,0.835) -- (-0.870,0.825) -- (-0.882,0.822) -- (-0.906,0.806) -- (-0.922,0.810) -- (-0.908,0.804) -- (-0.913,0.798) -- (-0.935,0.783) -- (-0.949,0.779) -- (-0.961,0.773) -- (-0.971,0.765) -- (-0.983,0.762) -- (-0.980,0.759) -- (-0.992,0.753) -- (-0.974,0.760) -- (-0.965,0.770) -- (-0.948,0.779) -- (-0.936,0.782) -- (-0.924,0.787) -- (-0.894,0.808) -- (-0.861,0.821) -- (-0.846,0.823) -- (-0.835,0.821) -- (-0.832,0.817) -- (-0.836,0.816) -- (-0.834,0.811) -- (-0.850,0.803) -- (-0.858,0.806) -- (-0.869,0.803) -- (-0.858,0.801) -- (-0.856,0.797) -- (-0.847,0.800) -- (-0.844,0.798) -- (-0.856,0.788) -- (-0.849,0.787) -- (-0.851,0.784) -- (-0.850,0.774) -- (-0.842,0.772) -- (-0.845,0.770) -- (-0.830,0.764) -- (-0.818,0.768) -- (-0.811,0.763) -- (-0.811,0.761) -- (-0.814,0.759) -- (-0.809,0.758) -- (-0.846,0.748) -- (-0.847,0.745) -- (-0.851,0.747) -- (-0.856,0.746) -- (-0.856,0.742) -- (-0.877,0.729) -- (-0.884,0.734) -- (-0.883,0.739) -- (-0.877,0.746) -- (-0.880,0.745) -- (-0.854,0.759) -- (-0.851,0.754) -- (-0.850,0.757) -- (-0.839,0.759) -- (-0.859,0.759) -- (-0.849,0.767) -- (-0.853,0.769) -- (-0.856,0.764) -- (-0.873,0.757) -- (-0.876,0.759) -- (-0.874,0.760) -- (-0.881,0.755) -- (-0.890,0.756) -- (-0.890,0.751) -- (-0.907,0.743) -- (-0.911,0.745) -- (-0.914,0.741) -- (-0.917,0.742) -- (-0.915,0.746) -- (-0.924,0.737) -- (-0.938,0.733) -- (-0.952,0.717) -- (-0.950,0.714) -- (-0.957,0.709) -- (-0.954,0.707) -- (-0.952,0.700) -- (-0.946,0.701) -- (-0.948,0.705) -- (-0.946,0.705) -- (-0.945,0.703) -- (-0.946,0.698) -- (-0.956,0.696) -- (-0.956,0.699) -- (-0.964,0.695) -- (-0.962,0.699) -- (-0.965,0.700) -- (-0.969,0.693) -- (-0.988,0.692) -- (-1.006,0.683) -- (-1.003,0.688) -- (-1.003,0.691) -- (-1.004,0.686) -- (-1.011,0.679) -- (-1.008,0.677) -- (-1.012,0.667) -- (-1.011,0.670) -- (-1.028,0.653) -- (-1.026,0.656) -- (-1.033,0.662) -- (-1.031,0.667) -- (-1.027,0.668) -- (-1.025,0.670) -- (-1.031,0.667) -- (-1.034,0.662) -- (-1.032,0.644) -- (-1.050,0.623) -- (-1.043,0.636) -- (-1.045,0.637) -- (-1.043,0.643) -- (-1.049,0.644) -- (-1.048,0.647) -- (-1.044,0.647) -- (-1.048,0.649) -- (-1.045,0.651) -- (-1.047,0.652) -- (-1.044,0.655) -- (-1.045,0.657) -- (-1.038,0.662) -- (-1.049,0.658) -- (-1.051,0.643) -- (-1.054,0.646) -- (-1.051,0.638) -- (-1.059,0.644) -- (-1.062,0.644) -- (-1.057,0.650) -- (-1.057,0.652) -- (-1.063,0.644) -- (-1.051,0.635) -- (-1.055,0.632) -- (-1.059,0.639) -- (-1.062,0.640) -- (-1.056,0.632) -- (-1.053,0.630) -- (-1.054,0.626) -- (-1.057,0.625) -- (-1.060,0.629) -- (-1.055,0.621) -- (-1.057,0.620) -- (-1.059,0.624) -- (-1.067,0.626) -- (-1.060,0.623) -- (-1.059,0.619) -- (-1.052,0.619) -- (-1.051,0.601) -- (-1.053,0.615) -- (-1.053,0.605) -- (-1.057,0.608) -- (-1.064,0.604) -- (-1.066,0.607) -- (-1.067,0.603) -- (-1.058,0.603) -- (-1.059,0.598) -- (-1.055,0.603) -- (-1.054,0.601) -- (-1.062,0.593) -- (-1.073,0.596) -- (-1.067,0.591) -- (-1.072,0.587) -- (-1.075,0.589) -- (-1.075,0.587) -- (-1.072,0.586) -- (-1.068,0.587) -- (-1.068,0.584) -- (-1.081,0.580) -- (-1.082,0.582) -- (-1.082,0.579) -- (-1.092,0.569) -- (-1.092,0.573) -- (-1.094,0.569) -- (-1.106,0.566) -- (-1.113,0.557) -- (-1.113,0.560) -- (-1.115,0.556) -- (-1.126,0.548) -- (-1.136,0.545) -- (-1.134,0.544) -- (-1.136,0.541) -- (-1.139,0.544) -- (-1.138,0.540) -- (-1.146,0.535) -- (-1.154,0.522) -- (-1.156,0.500) -- (-1.150,0.478) -- (-1.151,0.468) -- (-1.153,0.482) -- (-1.148,0.450) -- (-1.152,0.433) -- (-1.159,0.423) -- (-1.169,0.422) -- (-1.168,0.424) -- (-1.166,0.424) -- (-1.170,0.433) -- (-1.175,0.436) -- (-1.177,0.444) -- (-1.174,0.448) -- (-1.178,0.445) -- (-1.176,0.452) -- (-1.180,0.451) -- (-1.184,0.461) -- (-1.179,0.467) -- (-1.182,0.469) -- (-1.183,0.465) -- (-1.185,0.467) -- (-1.179,0.484) -- (-1.195,0.505) -- (-1.214,0.498) -- (-1.218,0.505) -- (-1.216,0.508) -- (-1.219,0.506) -- (-1.228,0.510) -- (-1.223,0.510) -- (-1.224,0.511) -- (-1.238,0.509) -- (-1.235,0.513) -- (-1.240,0.509) -- (-1.250,0.507) -- (-1.247,0.508) -- (-1.248,0.515) -- (-1.252,0.509) -- (-1.262,0.510) -- (-1.273,0.506) -- (-1.280,0.509) -- (-1.283,0.508) -- (-1.285,0.505) -- (-1.282,0.504) -- (-1.275,0.506) -- (-1.277,0.503) -- (-1.275,0.501) -- (-1.271,0.504) -- (-1.271,0.500) -- (-1.277,0.497) -- (-1.269,0.490) -- (-1.271,0.487) -- (-1.274,0.486) -- (-1.275,0.490) -- (-1.284,0.495) -- (-1.285,0.489) -- (-1.289,0.491) -- (-1.294,0.488) -- (-1.301,0.491) -- (-1.299,0.492) -- (-1.299,0.496) -- (-1.307,0.500) -- (-1.314,0.496) -- (-1.326,0.499) -- (-1.335,0.498) -- (-1.335,0.503) -- (-1.336,0.498) -- (-1.350,0.493) -- (-1.346,0.495) -- (-1.349,0.495) -- (-1.348,0.499) -- (-1.352,0.498) -- (-1.352,0.493) -- (-1.368,0.480) -- (-1.374,0.478) -- (-1.370,0.480) -- (-1.379,0.481) -- (-1.377,0.477) -- (-1.389,0.472) -- (-1.388,0.469) -- (-1.394,0.467) -- (-1.392,0.464) -- (-1.396,0.458) -- (-1.400,0.460) -- (-1.397,0.457) -- (-1.399,0.444) -- (-1.396,0.436) -- (-1.409,0.409) -- (-1.417,0.379) -- (-1.417,0.371) -- (-1.412,0.362) -- (-1.414,0.357) -- (-1.413,0.362) -- (-1.417,0.369) -- (-1.412,0.347) -- (-1.396,0.315) -- (-1.398,0.316) -- (-1.388,0.314) -- (-1.378,0.305) -- (-1.348,0.313) -- (-1.341,0.314) -- (-1.340,0.311) -- (-1.335,0.309) -- (-1.331,0.312) -- (-1.333,0.317) -- (-1.322,0.325) -- (-1.312,0.352) -- (-1.283,0.362) -- (-1.266,0.360) -- (-1.267,0.362) -- (-1.262,0.362) -- (-1.260,0.359) -- (-1.261,0.352) -- (-1.276,0.329) -- (-1.273,0.328) -- (-1.277,0.325) -- (-1.274,0.323) -- (-1.282,0.306) -- (-1.283,0.316) -- (-1.289,0.308) -- (-1.285,0.306) -- (-1.292,0.279) -- (-1.302,0.266) -- (-1.298,0.264) -- (-1.297,0.267) -- (-1.291,0.263) -- (-1.284,0.267) -- (-1.273,0.264) -- (-1.265,0.265) -- (-1.259,0.269) -- (-1.244,0.268) -- (-1.234,0.265) -- (-1.228,0.258) -- (-1.230,0.260) -- (-1.232,0.258) -- (-1.228,0.255) -- (-1.224,0.255) -- (-1.226,0.258) -- (-1.222,0.256) -- (-1.219,0.251) -- (-1.223,0.249) -- (-1.221,0.240) -- (-1.226,0.230) -- (-1.228,0.208) -- (-1.229,0.213) -- (-1.234,0.199) -- (-1.231,0.195) -- (-1.235,0.189) -- (-1.228,0.173) -- (-1.211,0.150) -- (-1.207,0.150) -- (-1.208,0.153) -- (-1.203,0.148) -- (-1.196,0.148) -- (-1.174,0.161) -- (-1.167,0.160) -- (-1.148,0.152) -- (-1.134,0.133) -- (-1.135,0.144) -- (-1.121,0.157) -- (-1.116,0.158) -- (-1.114,0.171) -- (-1.116,0.170) -- (-1.109,0.181) -- (-1.102,0.186) -- (-1.095,0.184) -- (-1.098,0.182) -- (-1.096,0.181) -- (-1.092,0.190) -- (-1.079,0.189) -- (-1.053,0.209) -- (-1.048,0.207) -- (-1.047,0.202) -- (-1.059,0.194) -- (-1.055,0.179) -- (-1.063,0.165) -- (-1.057,0.152) -- (-1.051,0.154) -- (-1.048,0.163) -- (-1.054,0.177) -- (-1.053,0.184) -- (-1.032,0.193) -- (-1.028,0.192) -- (-1.028,0.196) -- (-1.033,0.195) -- (-1.034,0.199) -- (-1.030,0.204) -- (-1.025,0.193) -- (-1.013,0.192) -- (-1.007,0.187) -- (-1.004,0.176) -- (-0.976,0.178) -- (-0.971,0.172) -- (-0.960,0.169) -- (-0.939,0.176) -- (-0.947,0.178) -- (-0.912,0.180) -- (-0.927,0.177) -- (-0.924,0.173) -- (-0.925,0.169) -- (-0.922,0.171) -- (-0.919,0.164) -- (-0.915,0.167) -- (-0.910,0.162) -- (-0.908,0.166) -- (-0.897,0.157) -- (-0.904,0.144) -- (-0.909,0.144) -- (-0.905,0.141) -- (-0.888,0.144) -- (-0.868,0.130) -- (-0.864,0.123) -- (-0.867,0.107) -- (-0.863,0.115) -- (-0.857,0.114) -- (-0.846,0.104) -- (-0.846,0.093) -- (-0.842,0.100) -- (-0.826,0.096) -- (-0.825,0.100) -- (-0.804,0.099) -- (-0.799,0.097) -- (-0.801,0.090) -- (-0.796,0.097) -- (-0.782,0.091) -- (-0.773,0.083) -- (-0.774,0.080) -- (-0.770,0.079) -- (-0.769,0.073) -- (-0.767,0.078) -- (-0.764,0.068) -- (-0.763,0.072) -- (-0.758,0.069) -- (-0.751,0.036) -- (-0.747,0.031) -- (-0.740,0.028) -- (-0.739,0.020) -- (-0.752,0.004) -- (-0.760,-0.001) -- (-0.770,-0.023) -- (-0.780,-0.026) -- (-0.769,-0.027) -- (-0.754,-0.016) -- (-0.750,-0.030) -- (-0.746,-0.034) -- (-0.730,-0.029) -- (-0.735,-0.045) -- (-0.729,-0.032) -- (-0.721,-0.025) -- (-0.718,-0.027) -- (-0.716,-0.025) -- (-0.717,-0.019) -- (-0.713,-0.012) -- (-0.702,-0.013) -- (-0.702,-0.011) -- (-0.673,-0.023) -- (-0.671,-0.029) -- (-0.667,-0.025) -- (-0.661,-0.029) -- (-0.659,-0.034) -- (-0.663,-0.038) -- (-0.661,-0.040) -- (-0.658,-0.036) -- (-0.657,-0.040) -- (-0.662,-0.054) -- (-0.655,-0.041) -- (-0.653,-0.042) -- (-0.654,-0.047) -- (-0.642,-0.040) -- (-0.614,-0.049) -- (-0.592,-0.048) -- (-0.569,-0.062) -- (-0.550,-0.082) -- (-0.525,-0.087) -- (-0.515,-0.118) -- (-0.514,-0.134) -- (-0.521,-0.155) -- (-0.550,-0.191) -- (-0.550,-0.189) -- (-0.554,-0.203) -- (-0.562,-0.215) -- (-0.566,-0.217) -- (-0.569,-0.212) -- (-0.571,-0.214) -- (-0.574,-0.228) -- (-0.569,-0.266) -- (-0.573,-0.288) -- (-0.572,-0.297) -- (-0.578,-0.306) -- (-0.579,-0.328) -- (-0.594,-0.356) -- (-0.594,-0.369) -- (-0.604,-0.374) -- (-0.608,-0.385) -- (-0.622,-0.385) -- (-0.625,-0.381) -- (-0.625,-0.386) -- (-0.646,-0.387) -- (-0.644,-0.390) -- (-0.657,-0.399) -- (-0.664,-0.399) -- (-0.676,-0.406) -- (-0.692,-0.420) -- (-0.694,-0.426) -- (-0.697,-0.424) -- (-0.698,-0.427) -- (-0.702,-0.425) -- (-0.696,-0.429) -- (-0.700,-0.433) -- (-0.700,-0.440) -- (-0.696,-0.456) -- (-0.697,-0.479) -- (-0.709,-0.492) -- (-0.721,-0.524) -- (-0.734,-0.539) -- (-0.735,-0.534) -- (-0.725,-0.528) -- (-0.718,-0.510) -- (-0.718,-0.507) -- (-0.725,-0.509) -- (-0.729,-0.504) -- (-0.727,-0.509) -- (-0.727,-0.516) -- (-0.735,-0.526) -- (-0.737,-0.535) -- (-0.735,-0.539) -- (-0.740,-0.556) -- (-0.757,-0.581) -- (-0.767,-0.586) -- (-0.778,-0.583) -- (-0.785,-0.585) -- (-0.800,-0.578) -- (-0.809,-0.578) -- (-0.820,-0.565) -- (-0.820,-0.556) -- (-0.817,-0.553) -- (-0.820,-0.545) -- (-0.818,-0.553) -- (-0.821,-0.555) -- (-0.822,-0.564) -- (-0.818,-0.573) -- (-0.819,-0.575) -- (-0.815,-0.582) -- (-0.797,-0.593) -- (-0.798,-0.602) -- (-0.792,-0.609) -- (-0.787,-0.610) -- (-0.785,-0.620) -- (-0.792,-0.638) -- (-0.800,-0.644) -- (-0.838,-0.654) -- (-0.856,-0.650) -- (-0.853,-0.658) -- (-0.850,-0.660) -- (-0.851,-0.674) -- (-0.847,-0.682) -- (-0.848,-0.685) -- (-0.863,-0.690) -- (-0.884,-0.684) -- (-0.877,-0.705) -- (-0.868,-0.711) -- (-0.861,-0.706) -- (-0.856,-0.715) -- (-0.860,-0.718) -- (-0.868,-0.712) -- (-0.874,-0.715) -- (-0.864,-0.720) -- (-0.873,-0.730) -- (-0.870,-0.741) -- (-0.873,-0.748) -- (-0.871,-0.753) -- (-0.879,-0.753) -- (-0.887,-0.758) -- (-0.891,-0.771) -- (-0.888,-0.777) -- (-0.875,-0.786) -- (-0.862,-0.789) -- (-0.859,-0.795) -- (-0.863,-0.800) -- (-0.857,-0.801) -- (-0.873,-0.818) -- (-0.873,-0.835) -- (-0.877,-0.837) -- (-0.884,-0.831) -- (-0.883,-0.834) -- (-0.887,-0.835) -- (-0.879,-0.838) -- (-0.884,-0.841) -- (-0.885,-0.852) -- (-0.883,-0.851) -- (-0.877,-0.860) -- (-0.882,-0.861) -- (-0.875,-0.862) -- (-0.864,-0.872) -- (-0.875,-0.871) -- (-0.891,-0.880) -- (-0.887,-0.896) -- (-0.890,-0.897) -- (-0.902,-0.893) -- (-0.907,-0.889) -- (-0.902,-0.887) -- (-0.899,-0.891) -- (-0.900,-0.887) -- (-0.895,-0.884) -- (-0.896,-0.880) -- (-0.907,-0.885) -- (-0.908,-0.891) -- (-0.916,-0.887) -- (-0.915,-0.879) -- (-0.901,-0.877) -- (-0.917,-0.876) -- (-0.918,-0.884) -- (-0.926,-0.881) -- (-0.922,-0.879) -- (-0.922,-0.875) -- (-0.932,-0.878) -- (-0.940,-0.869) -- (-0.933,-0.871) -- (-0.922,-0.866) -- (-0.917,-0.870) -- (-0.918,-0.873) -- (-0.916,-0.871) -- (-0.921,-0.863) -- (-0.930,-0.858) -- (-0.921,-0.864) -- (-0.931,-0.868) -- (-0.942,-0.862) -- (-0.939,-0.861) -- (-0.941,-0.855) -- (-0.954,-0.852) -- (-0.960,-0.846) -- (-0.955,-0.846) -- (-0.957,-0.841) -- (-0.947,-0.848) -- (-0.942,-0.850) -- (-0.943,-0.843) -- (-0.945,-0.848) -- (-0.949,-0.845) -- (-0.947,-0.843) -- (-0.958,-0.838) -- (-0.956,-0.835) -- (-0.951,-0.835) -- (-0.957,-0.832) -- (-0.958,-0.829) -- (-0.952,-0.829) -- (-0.956,-0.826) -- (-0.957,-0.819) -- (-0.957,-0.827) -- (-0.960,-0.825) -- (-0.964,-0.812) -- (-0.961,-0.810) -- (-0.967,-0.810) -- (-0.971,-0.802) -- (-0.955,-0.805) -- (-0.962,-0.797) -- (-0.967,-0.802) -- (-0.974,-0.798) -- (-0.968,-0.796) -- (-0.974,-0.793) -- (-0.971,-0.789) -- (-0.975,-0.783) -- (-0.985,-0.782) -- (-0.986,-0.778) -- (-0.992,-0.781) -- (-0.989,-0.785) -- (-0.994,-0.781) -- (-0.987,-0.772) -- (-0.991,-0.768) -- (-0.980,-0.766) -- (-0.979,-0.760) -- (-0.977,-0.761) -- (-0.976,-0.771) -- (-0.980,-0.773) -- (-0.975,-0.772) -- (-0.974,-0.767) -- (-0.971,-0.779) -- (-0.971,-0.768) -- (-0.976,-0.761) -- (-0.965,-0.761) -- (-0.974,-0.757) -- (-0.974,-0.755) -- (-0.967,-0.747) -- (-0.968,-0.744) -- (-0.977,-0.740) -- (-0.977,-0.731) -- (-0.979,-0.726) -- (-0.977,-0.721) -- (-0.980,-0.715) -- (-0.978,-0.712) -- (-0.981,-0.708) -- (-0.976,-0.710) -- (-0.979,-0.703) -- (-0.984,-0.702) -- (-0.979,-0.698) -- (-0.979,-0.695) -- (-0.981,-0.698) -- (-0.988,-0.696) -- (-0.990,-0.700) -- (-0.995,-0.700) -- (-1.004,-0.689) -- (-1.006,-0.670) -- (-1.003,-0.667) -- (-1.003,-0.658) -- (-1.010,-0.646) -- (-1.018,-0.626) -- (-1.018,-0.623) -- (-1.012,-0.623) -- (-1.011,-0.597) -- (-1.008,-0.589) -- (-1.009,-0.573) -- (-1.006,-0.564) -- (-1.009,-0.555) -- (-1.006,-0.548) -- (-1.017,-0.514) -- (-1.015,-0.497) -- (-1.020,-0.485) -- (-1.017,-0.476) -- (-1.015,-0.442) -- (-1.017,-0.395) -- (-1.021,-0.390) -- (-1.018,-0.383) -- (-1.017,-0.360) -- (-1.026,-0.309) -- (-1.042,-0.297) -- (-1.045,-0.290) -- (-1.101,-0.258) -- (-1.114,-0.245) -- (-1.121,-0.232) -- (-1.120,-0.224) -- (-1.135,-0.202) -- (-1.137,-0.196) -- (-1.143,-0.189) -- (-1.162,-0.144) -- (-1.182,-0.114) -- (-1.199,-0.102) -- (-1.196,-0.094) -- (-1.203,-0.078) -- (-1.202,-0.071) -- (-1.184,-0.054) -- (-1.180,-0.043) -- (-1.182,-0.035) -- (-1.183,-0.043) -- (-1.184,-0.039) -- (-1.188,-0.045) -- (-1.199,-0.037) -- (-1.196,-0.032) -- (-1.198,-0.018) -- (-1.192,-0.010) -- (-1.189,-0.010) -- (-1.192,-0.006) -- (-1.186,0.003) -- (-1.186,0.013) -- (-1.168,0.020) -- (-1.170,0.027) -- (-1.167,0.031) -- (-1.163,0.030) -- (-1.163,0.040) -- (-1.152,0.046) -- (-1.140,0.066) -- (-1.143,0.065) -- (-1.143,0.068) -- (-1.145,0.066) -- (-1.147,0.071) -- (-1.143,0.079) -- (-1.146,0.093) -- (-1.142,0.097) -- (-1.145,0.104) -- (-1.143,0.110) -- (-1.158,0.135) -- (-1.153,0.141) -- (-1.148,0.136) -- (-1.153,0.142) -- (-1.157,0.143) -- (-1.157,0.140) -- (-1.165,0.150) -- (-1.172,0.151) -- (-1.177,0.144) -- (-1.188,0.138) -- (-1.182,0.126) -- (-1.194,0.121) -- (-1.197,0.132) -- (-1.200,0.128) -- (-1.206,0.136) -- (-1.220,0.140) -- (-1.224,0.135) -- (-1.229,0.145) -- (-1.232,0.146) -- (-1.229,0.141) -- (-1.234,0.142) -- (-1.235,0.153) -- (-1.247,0.160) -- (-1.249,0.166) -- (-1.256,0.172) -- (-1.252,0.165) -- (-1.255,0.161) -- (-1.263,0.166) -- (-1.265,0.173) -- (-1.262,0.178) -- (-1.265,0.183) -- (-1.263,0.186) -- (-1.289,0.216) -- (-1.287,0.219) -- (-1.284,0.217) -- (-1.285,0.224) -- (-1.290,0.225) -- (-1.293,0.221) -- (-1.303,0.223) -- (-1.301,0.221) -- (-1.328,0.233) -- (-1.341,0.235) -- (-1.375,0.269) -- (-1.381,0.273) -- (-1.376,0.269) -- (-1.389,0.275) -- (-1.391,0.273) -- (-1.388,0.272) -- (-1.414,0.262) -- (-1.431,0.268) -- (-1.445,0.277) -- (-1.474,0.288) -- (-1.488,0.301) -- (-1.509,0.307) -- (-1.515,0.316) -- (-1.528,0.324) -- (-1.535,0.335) -- (-1.536,0.342) -- (-1.530,0.345) -- (-1.533,0.349) -- (-1.528,0.354) -- (-1.526,0.360) -- (-1.531,0.369) -- (-1.532,0.379) -- (-1.544,0.400) -- (-1.555,0.410) -- (-1.552,0.408) -- (-1.551,0.411) -- (-1.557,0.413) -- (-1.560,0.421) -- (-1.557,0.420) -- (-1.566,0.428) -- (-1.569,0.427) -- (-1.566,0.432) -- (-1.571,0.429) -- (-1.573,0.431) -- (-1.573,0.437) -- (-1.567,0.440) -- (-1.569,0.445) -- (-1.575,0.448) -- (-1.576,0.454) -- (-1.582,0.458) -- (-1.581,0.467) -- (-1.589,0.469) -- (-1.599,0.487) -- (-1.604,0.514) -- (-1.601,0.523) -- (-1.623,0.535) -- (-1.629,0.503) -- (-1.612,0.477) -- (-1.613,0.467) -- (-1.608,0.462) -- (-1.605,0.447) -- (-1.603,0.446) -- (-1.603,0.451) -- (-1.601,0.448) -- (-1.601,0.432) -- (-1.596,0.417) -- (-1.597,0.408) -- (-1.593,0.404) -- (-1.591,0.408) -- (-1.582,0.394) -- (-1.584,0.388) -- (-1.592,0.384) -- (-1.595,0.396) -- (-1.616,0.417) -- (-1.613,0.429) -- (-1.614,0.440) -- (-1.622,0.446) -- (-1.622,0.452) -- (-1.630,0.448) -- (-1.645,0.465) -- (-1.635,0.467) -- (-1.635,0.466) -- (-1.632,0.464) -- (-1.634,0.468) -- (-1.629,0.477) -- (-1.637,0.492) -- (-1.646,0.499) -- (-1.646,0.517) -- (-1.650,0.529) -- (-1.647,0.534) -- (-1.651,0.542) -- (-1.651,0.558) -- (-1.657,0.565) -- (-1.661,0.566) -- (-1.661,0.570) -- (-1.687,0.580) -- (-1.684,0.589) -- (-1.692,0.609) -- (-1.687,0.618) -- (-1.692,0.624) -- (-1.691,0.629) -- (-1.688,0.634) -- (-1.686,0.628) -- (-1.685,0.637) -- (-1.674,0.638) -- (-1.685,0.639) -- (-1.689,0.634) -- (-1.695,0.637) -- (-1.692,0.640) -- (-1.697,0.652) -- (-1.692,0.667) -- (-1.694,0.677) -- (-1.680,0.695) -- (-1.674,0.717) -- (-1.660,0.732) -- (-1.633,0.773) -- (-1.624,0.772) -- (-1.634,0.774) -- (-1.627,0.781) -- (-1.628,0.784) -- (-1.624,0.785) -- (-1.628,0.785) -- (-1.620,0.809) -- (-1.598,0.805) -- (-1.599,0.801) -- (-1.607,0.795) -- (-1.610,0.792) -- (-1.597,0.801) -- (-1.602,0.796) -- (-1.604,0.791) -- (-1.606,0.792) -- (-1.611,0.788) -- (-1.606,0.788) -- (-1.600,0.792) -- (-1.592,0.803) -- (-1.593,0.810) -- (-1.590,0.811) -- (-1.588,0.815) -- (-1.593,0.821) -- (-1.592,0.823) -- (-1.588,0.824) -- (-1.586,0.825) -- (-1.592,0.824) -- (-1.587,0.830) -- (-1.594,0.825) -- (-1.598,0.828) -- (-1.597,0.831) -- (-1.596,0.828) -- (-1.592,0.830) -- (-1.595,0.831) -- (-1.590,0.837) -- (-1.590,0.838) -- (-1.598,0.832) -- (-1.604,0.834) -- (-1.603,0.842) -- (-1.597,0.845) -- (-1.595,0.849) -- (-1.601,0.843) -- (-1.607,0.843) -- (-1.606,0.846) -- (-1.610,0.843) -- (-1.615,0.843) -- (-1.618,0.845) -- (-1.610,0.846) -- (-1.618,0.846) -- (-1.614,0.849) -- (-1.613,0.852) -- (-1.623,0.849) -- (-1.627,0.854) -- (-1.618,0.861) -- (-1.608,0.863) -- (-1.616,0.863) -- (-1.623,0.859) -- (-1.623,0.862) -- (-1.616,0.870) -- (-1.609,0.873) -- (-1.604,0.868) -- (-1.605,0.875) -- (-1.598,0.879) -- (-1.598,0.881) -- (-1.601,0.878) -- (-1.615,0.871) -- (-1.625,0.864) -- (-1.623,0.870) -- (-1.613,0.876) -- (-1.619,0.873) -- (-1.610,0.882) -- (-1.615,0.881) -- (-1.613,0.886) -- (-1.616,0.892) -- (-1.610,0.895) -- (-1.612,0.892) -- (-1.604,0.888) -- (-1.610,0.892) -- (-1.608,0.895) -- (-1.604,0.897) -- (-1.610,0.897) -- (-1.625,0.887) -- (-1.628,0.895) -- (-1.619,0.901) -- (-1.613,0.903) -- (-1.619,0.902) -- (-1.621,0.906) -- (-1.596,0.923) -- (-1.598,0.924) -- (-1.608,0.916) -- (-1.603,0.921) -- (-1.599,0.926) -- (-1.596,0.929) -- (-1.601,0.926) -- (-1.604,0.920) -- (-1.618,0.911) -- (-1.621,0.912) -- (-1.619,0.918) -- (-1.613,0.920) -- (-1.608,0.930) -- (-1.605,0.932) -- (-1.618,0.929) -- (-1.624,0.924) -- (-1.626,0.924) -- (-1.624,0.927) -- (-1.614,0.933) -- (-1.610,0.934) -- (-1.615,0.938) -- (-1.613,0.947) -- (-1.620,0.949) -- (-1.615,0.957) -- (-1.610,0.955) -- (-1.611,0.960) -- (-1.606,0.960) -- (-1.613,0.960) -- (-1.613,0.963) -- (-1.605,0.970) -- (-1.613,0.966) -- (-1.616,0.968) -- (-1.615,0.975) -- (-1.610,0.984) -- (-1.615,0.981) -- (-1.624,0.966) -- (-1.631,0.968) -- (-1.627,0.975) -- (-1.623,0.976) -- (-1.625,0.979) -- (-1.630,0.974) -- (-1.635,0.978) -- (-1.638,0.976) -- (-1.632,0.969) -- (-1.642,0.966) -- (-1.651,0.980) -- (-1.661,0.986) -- (-1.655,0.989) -- (-1.651,0.993) -- (-1.654,0.987) -- (-1.650,0.991) -- (-1.647,0.991) -- (-1.649,0.994) -- (-1.665,0.989) -- (-1.674,0.992) -- (-1.671,0.995) -- (-1.676,0.993) -- (-1.705,0.994) -- (-1.708,0.998) -- (-1.700,1.003) -- (-1.712,0.999) -- (-1.718,1.001) -- (-1.712,1.003) -- (-1.722,1.004) -- (-1.718,1.006) -- (-1.719,1.007) -- (-1.716,1.009) -- (-1.712,1.010) -- (-1.734,1.008) -- (-1.727,1.012) -- (-1.743,1.006) -- (-1.742,1.004) -- (-1.750,1.001) -- (-1.742,1.001) -- (-1.756,0.993) -- (-1.765,0.995) -- (-1.773,0.990) -- (-1.772,0.992) -- (-1.798,0.982) -- (-1.810,0.982) -- (-1.790,0.990) -- (-1.797,0.988) -- (-1.800,0.990) -- (-1.786,0.998) -- (-1.777,1.005) -- (-1.762,1.009) -- (-1.748,1.007) -- (-1.755,1.011) -- (-1.741,1.016) -- (-1.744,1.016) -- (-1.776,1.008) -- (-1.800,0.997) -- (-1.805,0.998) -- (-1.806,0.993) -- (-1.815,0.991) -- (-1.816,0.989) -- (-1.823,0.988) -- (-1.838,0.980) -- (-1.832,0.977) -- (-1.836,0.974) -- (-1.853,0.967) -- (-1.855,0.965) -- (-1.867,0.962) -- (-1.895,0.952) -- (-1.903,0.947) -- (-1.935,0.938) -- (-1.939,0.936) -- (-1.937,0.934) -- (-1.942,0.932) -- (-1.941,0.934) -- (-1.964,0.925) -- (-1.962,0.928) -- (-1.987,0.921) -- (-1.990,0.921) -- (-1.984,0.924) -- (-1.987,0.925) -- (-2.002,0.918) -- (-2.008,0.916) -- (-2.007,0.919) -- (-2.012,0.915) -- (-2.016,0.916) -- (-2.023,0.913) -- (-2.017,0.917) -- (-1.984,0.930) -- (-1.976,0.931) -- (-1.973,0.931) -- (-1.976,0.929) -- (-1.976,0.927) -- (-1.969,0.928) -- (-1.968,0.931) -- (-1.960,0.936) -- (-1.933,0.945) -- (-1.932,0.943) -- (-1.928,0.947) -- (-1.919,0.951) -- (-1.905,0.954) -- (-1.905,0.957) -- (-1.898,0.963) -- (-1.890,0.965) -- (-1.890,0.969) -- (-1.878,0.974) -- (-1.870,0.980) -- (-1.878,0.976) -- (-1.895,0.972) -- (-1.895,0.975) -- (-1.891,0.978) -- (-1.887,0.977) -- (-1.890,0.979) -- (-1.896,0.977) -- (-1.905,0.969) -- (-1.908,0.969) -- (-1.908,0.976) -- (-1.912,0.975) -- (-1.913,0.979) -- (-1.932,0.973) -- (-1.942,0.972) -- (-1.934,0.975) -- (-1.928,0.980) -- (-1.931,0.980) -- (-1.922,0.987) -- (-1.916,0.998) -- (-1.903,1.004) -- (-1.919,0.997) -- (-1.923,0.993) -- (-1.942,0.990) -- (-1.946,1.002) -- (-1.933,1.007) -- (-1.929,1.005) -- (-1.933,1.002) -- (-1.926,1.005) -- (-1.926,1.002) -- (-1.919,1.005) -- (-1.923,1.006) -- (-1.918,1.007) -- (-1.935,1.007) -- (-1.929,1.010) -- (-1.931,1.013) -- (-1.938,1.010) -- (-1.937,1.014) -- (-1.932,1.017) -- (-1.934,1.018) -- (-1.929,1.019) -- (-1.930,1.021) -- (-1.923,1.022) -- (-1.920,1.025) -- (-1.907,1.031) -- (-1.902,1.031) -- (-1.901,1.032) -- (-1.896,1.034) -- (-1.900,1.033) -- (-1.894,1.037) -- (-1.887,1.039) -- (-1.887,1.041) -- (-1.884,1.042) -- (-1.874,1.039) -- (-1.854,1.047) -- (-1.846,1.046) -- (-1.836,1.049) -- (-1.831,1.051) -- (-1.826,1.057) -- (-1.828,1.060) -- (-1.819,1.062) -- (-1.814,1.066) -- (-1.815,1.068) -- (-1.824,1.066) -- (-1.843,1.059) -- (-1.843,1.063) -- (-1.847,1.060) -- (-1.850,1.063) -- (-1.867,1.060) -- (-1.878,1.062) -- (-1.875,1.071) -- (-1.864,1.073) -- (-1.878,1.078) -- (-1.849,1.085) -- (-1.841,1.085) -- (-1.840,1.087) -- (-1.819,1.092) -- (-1.810,1.092) -- (-1.810,1.091) -- (-1.813,1.091) -- (-1.812,1.091) -- (-1.822,1.086) -- (-1.820,1.084) -- (-1.789,1.086) -- (-1.787,1.088) -- (-1.794,1.088) -- (-1.792,1.096) -- (-1.789,1.097) -- (-1.790,1.090) -- (-1.775,1.089) -- (-1.773,1.092) -- (-1.786,1.091) -- (-1.788,1.093) -- (-1.780,1.098) -- (-1.798,1.099) -- (-1.795,1.106) -- (-1.809,1.117) -- (-1.803,1.118) -- (-1.792,1.125) -- (-1.770,1.125) -- (-1.757,1.129) -- (-1.739,1.137) -- (-1.716,1.145) -- (-1.716,1.144) -- (-1.722,1.143) -- (-1.692,1.149) -- (-1.690,1.148) -- (-1.697,1.145) -- (-1.696,1.144) -- (-1.690,1.147) -- (-1.685,1.148) -- (-1.690,1.149) -- (-1.683,1.151) -- (-1.663,1.152) -- (-1.636,1.160) -- (-1.633,1.156) -- (-1.643,1.153) -- (-1.643,1.152) -- (-1.629,1.156) -- (-1.625,1.152) -- (-1.604,1.152) -- (-1.610,1.150) -- (-1.604,1.148) -- (-1.608,1.147) -- (-1.579,1.147) -- (-1.540,1.140) -- (-1.522,1.142) -- (-1.511,1.136) -- (-1.490,1.134) -- (-1.483,1.128) -- (-1.461,1.122) -- (-1.464,1.125) -- (-1.459,1.127) -- (-1.461,1.128) -- (-1.447,1.133) -- (-1.440,1.133) -- (-1.436,1.136) -- (-1.433,1.134) -- (-1.440,1.130) -- (-1.389,1.142) -- (-1.377,1.142) -- (-1.398,1.136) -- (-1.412,1.134) -- (-1.439,1.124) -- (-1.432,1.124) -- (-1.429,1.124) -- (-1.430,1.125) -- (-1.428,1.127) -- (-1.412,1.132) -- (-1.404,1.133) -- (-1.407,1.129) -- (-1.389,1.137) -- (-1.373,1.140) -- (-1.378,1.138) -- (-1.375,1.137) -- (-1.355,1.144) -- (-1.357,1.146) -- (-1.353,1.148) -- (-1.348,1.132) -- (-1.341,1.132) -- (-1.339,1.136) -- (-1.328,1.141) -- (-1.330,1.141) -- (-1.323,1.143) -- (-1.328,1.137) -- (-1.326,1.136) -- (-1.334,1.132) -- (-1.333,1.132) -- (-1.324,1.132) -- (-1.312,1.138) -- (-1.299,1.138) -- (-1.263,1.125) -- (-1.244,1.125) -- (-1.235,1.118) -- (-1.246,1.116) -- (-1.258,1.110) -- (-1.256,1.109) -- (-1.229,1.107) -- (-1.199,1.112) -- (-1.197,1.108) -- (-1.191,1.107) -- (-1.193,1.104) -- (-1.188,1.106) -- (-1.186,1.101) -- (-1.188,1.099) -- (-1.193,1.099) -- (-1.189,1.089) -- (-1.187,1.097) -- (-1.181,1.096) -- (-1.178,1.109) -- (-1.173,1.112) -- (-1.156,1.115) -- (-1.144,1.120) -- (-1.167,1.117) -- (-1.171,1.114) -- (-1.180,1.116) -- (-1.172,1.120) -- (-1.144,1.125) -- (-1.140,1.124) -- (-1.142,1.118) -- (-1.137,1.113) -- (-1.125,1.114) -- (-1.117,1.108) -- (-1.074,1.109) -- (-1.075,1.111) -- (-1.073,1.113) -- (-1.067,1.107) -- (-1.061,1.108) -- (-1.063,1.111) -- (-1.070,1.111) -- (-1.070,1.117) -- (-1.060,1.117) -- (-1.059,1.120) -- (-1.053,1.116) -- (-1.046,1.116) -- (-1.053,1.112) -- (-1.042,1.115) -- (-1.055,1.105) -- (-1.055,1.101) -- (-1.050,1.102) -- (-1.052,1.100) -- (-1.049,1.100) -- (-1.050,1.098) -- (-1.061,1.098) -- (-1.059,1.092) -- (-1.058,1.097) -- (-1.051,1.097) -- (-1.046,1.101) -- (-1.044,1.108) -- (-1.039,1.112) -- (-1.031,1.113) -- (-1.010,1.121) -- (-1.012,1.121) -- (-1.010,1.126) -- (-1.015,1.123) -- (-1.021,1.123) -- (-1.012,1.128) -- (-1.011,1.131) -- (-1.003,1.132) -- (-1.007,1.130) -- (-1.002,1.132) -- (-1.002,1.134) -- (-1.010,1.133) -- (-1.024,1.138) -- (-1.023,1.145) -- (-1.013,1.148) -- (-1.012,1.150) -- (-1.017,1.150) -- (-1.017,1.152) -- (-1.013,1.156) -- (-1.004,1.160) -- (-1.000,1.159) -- (-0.996,1.161) -- (-1.000,1.162) -- (-0.989,1.166) -- (-0.981,1.167) -- (-0.981,1.165) -- cycle;
    \fill[fmLand] (-0.942,1.038) -- (-0.946,1.033) -- (-0.961,1.027) -- (-0.969,1.026) -- (-0.969,1.030) -- (-0.958,1.037) -- (-0.942,1.038) -- cycle;
    \fill[fmLand] (-0.919,1.030) -- (-0.918,1.026) -- (-0.927,1.018) -- (-0.933,1.021) -- (-0.925,1.029) -- (-0.919,1.030) -- cycle;
    \fill[fmLand] (-1.008,1.235) -- (-1.014,1.235) -- (-1.013,1.242) -- (-1.007,1.241) -- (-1.005,1.237) -- (-1.008,1.235) -- cycle;
    \fill[fmLand] (-0.911,1.243) -- (-0.893,1.243) -- (-0.891,1.241) -- (-0.900,1.239) -- (-0.921,1.239) -- (-0.921,1.241) -- (-0.911,1.243) -- cycle;
    \fill[fmLand] (-0.864,1.237) -- (-0.875,1.237) -- (-0.873,1.240) -- (-0.863,1.241) -- (-0.861,1.239) -- (-0.864,1.237) -- cycle;
    \fill[fmLand] (-0.932,1.209) -- (-0.937,1.204) -- (-0.947,1.203) -- (-0.963,1.209) -- (-0.950,1.214) -- (-0.937,1.216) -- (-0.930,1.214) -- (-0.932,1.209) -- cycle;
    \fill[fmLand] (-1.079,1.180) -- (-1.083,1.185) -- (-1.088,1.188) -- (-1.082,1.191) -- (-1.070,1.192) -- (-1.063,1.189) -- (-1.067,1.186) -- (-1.079,1.180) -- cycle;
    \fill[fmLand] (-1.014,1.193) -- (-1.006,1.191) -- (-0.984,1.192) -- (-0.985,1.190) -- (-0.993,1.188) -- (-0.991,1.187) -- (-1.009,1.181) -- (-1.000,1.182) -- (-0.997,1.178) -- (-1.000,1.176) -- (-0.993,1.177) -- (-0.995,1.174) -- (-1.000,1.172) -- (-1.000,1.171) -- (-1.003,1.168) -- (-1.005,1.166) -- (-1.017,1.163) -- (-1.023,1.163) -- (-1.022,1.166) -- (-1.025,1.165) -- (-1.026,1.160) -- (-1.037,1.159) -- (-1.042,1.170) -- (-1.051,1.172) -- (-1.055,1.178) -- (-1.046,1.182) -- (-1.041,1.178) -- (-1.027,1.180) -- (-1.027,1.184) -- (-1.019,1.184) -- (-1.033,1.188) -- (-1.026,1.189) -- (-1.023,1.187) -- (-1.024,1.192) -- (-1.013,1.192) -- (-1.014,1.193) -- cycle;
    \fill[fmLand] (-0.953,1.072) -- (-0.946,1.075) -- (-0.927,1.063) -- (-0.927,1.057) -- (-0.931,1.054) -- (-0.918,1.055) -- (-0.914,1.051) -- (-0.926,1.046) -- (-0.939,1.049) -- (-0.938,1.053) -- (-0.946,1.056) -- (-0.969,1.043) -- (-0.979,1.040) -- (-0.978,1.049) -- (-0.995,1.048) -- (-0.989,1.052) -- (-0.979,1.056) -- (-0.976,1.062) -- (-0.957,1.081) -- (-0.951,1.080) -- (-0.951,1.078) -- (-0.954,1.076) -- (-0.953,1.072) -- cycle;
    \fill[fmLand] (-0.821,1.117) -- (-0.816,1.114) -- (-0.824,1.104) -- (-0.842,1.101) -- (-0.845,1.105) -- (-0.842,1.110) -- (-0.833,1.115) -- (-0.821,1.117) -- cycle;
    \fill[fmLand] (-0.821,1.190) -- (-0.785,1.188) -- (-0.780,1.180) -- (-0.817,1.178) -- (-0.820,1.179) -- (-0.819,1.184) -- (-0.824,1.186) -- (-0.821,1.190) -- cycle;
    \fill[fmLand] (-0.952,1.227) -- (-0.956,1.222) -- (-0.960,1.219) -- (-0.965,1.218) -- (-0.961,1.217) -- (-0.964,1.214) -- (-0.970,1.214) -- (-0.972,1.210) -- (-0.975,1.211) -- (-0.976,1.209) -- (-0.999,1.209) -- (-0.999,1.211) -- (-0.995,1.211) -- (-0.999,1.213) -- (-0.979,1.217) -- (-1.016,1.216) -- (-1.005,1.219) -- (-0.998,1.218) -- (-0.994,1.218) -- (-0.999,1.222) -- (-0.993,1.224) -- (-0.998,1.224) -- (-0.992,1.226) -- (-0.982,1.220) -- (-0.979,1.220) -- (-0.981,1.222) -- (-0.975,1.223) -- (-0.983,1.227) -- (-0.973,1.229) -- (-0.964,1.227) -- (-0.963,1.228) -- (-0.959,1.229) -- (-0.952,1.227) -- cycle;
    \fill[fmLand] (-0.981,1.262) -- (-0.959,1.261) -- (-0.962,1.256) -- (-0.950,1.259) -- (-0.946,1.257) -- (-0.949,1.256) -- (-0.940,1.255) -- (-0.938,1.253) -- (-0.943,1.251) -- (-0.944,1.249) -- (-0.942,1.246) -- (-0.954,1.243) -- (-0.958,1.248) -- (-0.971,1.250) -- (-0.989,1.249) -- (-0.990,1.252) -- (-0.976,1.252) -- (-0.979,1.253) -- (-0.971,1.255) -- (-0.978,1.255) -- (-0.974,1.257) -- (-0.975,1.258) -- (-0.985,1.256) -- (-0.980,1.258) -- (-0.986,1.259) -- (-0.981,1.262) -- cycle;
    \fill[fmLand] (-0.830,1.282) -- (-0.826,1.276) -- (-0.815,1.275) -- (-0.817,1.273) -- (-0.816,1.272) -- (-0.810,1.271) -- (-0.812,1.273) -- (-0.809,1.274) -- (-0.802,1.274) -- (-0.804,1.272) -- (-0.808,1.271) -- (-0.802,1.269) -- (-0.809,1.265) -- (-0.799,1.266) -- (-0.798,1.264) -- (-0.793,1.266) -- (-0.792,1.261) -- (-0.814,1.258) -- (-0.824,1.254) -- (-0.826,1.255) -- (-0.821,1.258) -- (-0.824,1.258) -- (-0.830,1.254) -- (-0.830,1.252) -- (-0.836,1.253) -- (-0.837,1.250) -- (-0.842,1.248) -- (-0.848,1.253) -- (-0.849,1.248) -- (-0.856,1.250) -- (-0.858,1.249) -- (-0.856,1.248) -- (-0.867,1.248) -- (-0.876,1.251) -- (-0.866,1.252) -- (-0.878,1.253) -- (-0.880,1.255) -- (-0.875,1.255) -- (-0.882,1.258) -- (-0.849,1.263) -- (-0.886,1.262) -- (-0.890,1.263) -- (-0.873,1.267) -- (-0.887,1.266) -- (-0.889,1.272) -- (-0.870,1.271) -- (-0.865,1.272) -- (-0.876,1.272) -- (-0.883,1.273) -- (-0.874,1.274) -- (-0.877,1.276) -- (-0.873,1.278) -- (-0.857,1.276) -- (-0.867,1.279) -- (-0.863,1.280) -- (-0.843,1.282) -- (-0.848,1.284) -- (-0.830,1.282) -- cycle;
    \fill[fmLand] (-0.925,1.234) -- (-0.904,1.230) -- (-0.912,1.226) -- (-0.887,1.229) -- (-0.882,1.227) -- (-0.891,1.226) -- (-0.872,1.225) -- (-0.894,1.224) -- (-0.879,1.218) -- (-0.886,1.215) -- (-0.880,1.214) -- (-0.875,1.217) -- (-0.852,1.213) -- (-0.852,1.215) -- (-0.826,1.219) -- (-0.809,1.219) -- (-0.789,1.214) -- (-0.790,1.212) -- (-0.801,1.209) -- (-0.793,1.207) -- (-0.802,1.207) -- (-0.801,1.206) -- (-0.805,1.203) -- (-0.823,1.201) -- (-0.832,1.203) -- (-0.831,1.206) -- (-0.834,1.207) -- (-0.834,1.205) -- (-0.838,1.203) -- (-0.847,1.202) -- (-0.888,1.202) -- (-0.888,1.203) -- (-0.883,1.206) -- (-0.885,1.206) -- (-0.898,1.202) -- (-0.908,1.203) -- (-0.911,1.205) -- (-0.908,1.206) -- (-0.917,1.204) -- (-0.920,1.206) -- (-0.916,1.210) -- (-0.918,1.212) -- (-0.909,1.217) -- (-0.907,1.219) -- (-0.909,1.225) -- (-0.932,1.224) -- (-0.936,1.227) -- (-0.931,1.228) -- (-0.940,1.230) -- (-0.935,1.231) -- (-0.936,1.233) -- (-0.925,1.234) -- cycle;
    \fill[fmLand] (-0.914,1.255) -- (-0.897,1.250) -- (-0.903,1.248) -- (-0.902,1.247) -- (-0.925,1.243) -- (-0.927,1.247) -- (-0.920,1.247) -- (-0.928,1.250) -- (-0.928,1.251) -- (-0.924,1.252) -- (-0.924,1.255) -- (-0.914,1.255) -- cycle;
    \fill[fmLand] (-1.081,1.243) -- (-1.042,1.246) -- (-1.057,1.244) -- (-1.052,1.243) -- (-1.056,1.240) -- (-1.076,1.237) -- (-1.084,1.240) -- (-1.081,1.243) -- cycle;
    \fill[fmLand] (-1.110,1.238) -- (-1.122,1.235) -- (-1.120,1.232) -- (-1.125,1.232) -- (-1.126,1.230) -- (-1.139,1.227) -- (-1.146,1.224) -- (-1.151,1.226) -- (-1.143,1.231) -- (-1.157,1.227) -- (-1.158,1.225) -- (-1.166,1.223) -- (-1.168,1.225) -- (-1.173,1.222) -- (-1.174,1.221) -- (-1.180,1.219) -- (-1.185,1.219) -- (-1.183,1.223) -- (-1.190,1.221) -- (-1.203,1.220) -- (-1.204,1.221) -- (-1.201,1.223) -- (-1.204,1.222) -- (-1.145,1.237) -- (-1.123,1.237) -- (-1.121,1.238) -- (-1.123,1.239) -- (-1.116,1.240) -- (-1.110,1.238) -- cycle;
    \fill[fmLand] (-1.062,1.222) -- (-1.058,1.221) -- (-1.064,1.218) -- (-1.054,1.219) -- (-1.055,1.217) -- (-1.047,1.221) -- (-1.040,1.221) -- (-1.040,1.217) -- (-1.056,1.210) -- (-1.070,1.207) -- (-1.084,1.209) -- (-1.131,1.201) -- (-1.141,1.201) -- (-1.146,1.204) -- (-1.103,1.211) -- (-1.133,1.209) -- (-1.131,1.212) -- (-1.124,1.214) -- (-1.129,1.214) -- (-1.134,1.211) -- (-1.137,1.212) -- (-1.140,1.210) -- (-1.155,1.208) -- (-1.168,1.212) -- (-1.161,1.214) -- (-1.136,1.217) -- (-1.157,1.216) -- (-1.131,1.220) -- (-1.146,1.220) -- (-1.137,1.223) -- (-1.124,1.223) -- (-1.132,1.224) -- (-1.120,1.227) -- (-1.113,1.226) -- (-1.114,1.223) -- (-1.103,1.223) -- (-1.098,1.215) -- (-1.079,1.215) -- (-1.075,1.217) -- (-1.080,1.220) -- (-1.073,1.222) -- (-1.076,1.226) -- (-1.055,1.231) -- (-1.053,1.230) -- (-1.057,1.228) -- (-1.058,1.224) -- (-1.062,1.222) -- cycle;
    \fill[fmLand] (-0.940,1.197) -- (-0.915,1.193) -- (-0.946,1.178) -- (-0.968,1.178) -- (-0.965,1.174) -- (-0.977,1.168) -- (-0.987,1.168) -- (-0.982,1.175) -- (-0.981,1.180) -- (-0.970,1.191) -- (-0.961,1.190) -- (-0.963,1.193) -- (-0.959,1.195) -- (-0.940,1.197) -- cycle;
    \fill[fmLand] (-1.046,1.138) -- (-1.033,1.131) -- (-1.032,1.125) -- (-1.028,1.124) -- (-1.046,1.119) -- (-1.072,1.127) -- (-1.057,1.131) -- (-1.054,1.135) -- (-1.050,1.133) -- (-1.050,1.136) -- (-1.046,1.138) -- cycle;
    \fill[fmLand] (-1.179,1.176) -- (-1.168,1.177) -- (-1.158,1.181) -- (-1.144,1.177) -- (-1.156,1.173) -- (-1.154,1.172) -- (-1.134,1.177) -- (-1.133,1.181) -- (-1.127,1.181) -- (-1.120,1.175) -- (-1.127,1.164) -- (-1.124,1.163) -- (-1.115,1.166) -- (-1.115,1.170) -- (-1.106,1.183) -- (-1.102,1.184) -- (-1.101,1.186) -- (-1.088,1.184) -- (-1.083,1.178) -- (-1.089,1.162) -- (-1.098,1.155) -- (-1.094,1.149) -- (-1.090,1.148) -- (-1.088,1.150) -- (-1.079,1.142) -- (-1.074,1.143) -- (-1.076,1.138) -- (-1.080,1.136) -- (-1.090,1.138) -- (-1.098,1.134) -- (-1.105,1.136) -- (-1.104,1.133) -- (-1.108,1.129) -- (-1.094,1.133) -- (-1.094,1.129) -- (-1.096,1.127) -- (-1.110,1.124) -- (-1.133,1.125) -- (-1.130,1.127) -- (-1.141,1.129) -- (-1.143,1.133) -- (-1.157,1.126) -- (-1.183,1.122) -- (-1.224,1.119) -- (-1.226,1.123) -- (-1.221,1.129) -- (-1.248,1.132) -- (-1.249,1.138) -- (-1.247,1.141) -- (-1.215,1.145) -- (-1.184,1.145) -- (-1.200,1.150) -- (-1.242,1.149) -- (-1.245,1.154) -- (-1.204,1.161) -- (-1.233,1.160) -- (-1.235,1.161) -- (-1.227,1.163) -- (-1.238,1.165) -- (-1.234,1.168) -- (-1.222,1.171) -- (-1.222,1.174) -- (-1.220,1.175) -- (-1.193,1.182) -- (-1.165,1.185) -- (-1.170,1.180) -- (-1.179,1.176) -- cycle;
    \fill[fmLand] (-1.208,1.196) -- (-1.202,1.198) -- (-1.204,1.195) -- (-1.194,1.198) -- (-1.184,1.198) -- (-1.174,1.188) -- (-1.223,1.177) -- (-1.235,1.172) -- (-1.243,1.171) -- (-1.259,1.161) -- (-1.272,1.160) -- (-1.289,1.156) -- (-1.293,1.157) -- (-1.292,1.163) -- (-1.306,1.167) -- (-1.287,1.176) -- (-1.282,1.179) -- (-1.277,1.181) -- (-1.276,1.183) -- (-1.255,1.192) -- (-1.254,1.200) -- (-1.219,1.202) -- (-1.205,1.198) -- (-1.208,1.196) -- cycle;
    \fill[fmLand] (-0.966,0.935) -- (-0.972,0.929) -- (-0.969,0.934) -- (-0.976,0.929) -- (-0.980,0.928) -- (-0.974,0.933) -- (-0.982,0.930) -- (-0.970,0.939) -- (-0.974,0.934) -- (-0.967,0.940) -- (-0.966,0.935) -- cycle;
    \fill[fmLand] (-0.757,1.014) -- (-0.762,1.017) -- (-0.762,1.018) -- (-0.754,1.018) -- (-0.753,1.017) -- (-0.757,1.014) -- cycle;
    \fill[fmLand] (-0.848,1.138) -- (-0.850,1.135) -- (-0.856,1.135) -- (-0.856,1.134) -- (-0.863,1.136) -- (-0.848,1.138) -- cycle;
    \fill[fmLand] (-0.934,1.080) -- (-0.930,1.079) -- (-0.939,1.080) -- (-0.939,1.084) -- (-0.933,1.083) -- (-0.934,1.080) -- cycle;
    \fill[fmLand] (-0.946,1.108) -- (-0.948,1.110) -- (-0.946,1.113) -- (-0.941,1.116) -- (-0.939,1.115) -- (-0.942,1.110) -- (-0.946,1.108) -- cycle;
    \fill[fmLand] (-1.004,1.225) -- (-1.002,1.220) -- (-1.018,1.218) -- (-1.013,1.220) -- (-1.021,1.219) -- (-1.022,1.220) -- (-1.019,1.221) -- (-1.023,1.222) -- (-1.004,1.225) -- cycle;
    \fill[fmLand] (-0.874,1.227) -- (-0.878,1.227) -- (-0.879,1.230) -- (-0.872,1.231) -- (-0.870,1.230) -- (-0.874,1.227) -- cycle;
    \fill[fmLand] (-0.705,0.860) -- (-0.713,0.856) -- (-0.712,0.852) -- (-0.729,0.835) -- (-0.732,0.829) -- (-0.722,0.837) -- (-0.722,0.834) -- (-0.714,0.835) -- (-0.724,0.829) -- (-0.720,0.830) -- (-0.724,0.826) -- (-0.714,0.825) -- (-0.712,0.827) -- (-0.716,0.820) -- (-0.703,0.827) -- (-0.703,0.824) -- (-0.692,0.824) -- (-0.693,0.821) -- (-0.702,0.815) -- (-0.696,0.813) -- (-0.703,0.809) -- (-0.688,0.813) -- (-0.690,0.809) -- (-0.701,0.803) -- (-0.698,0.803) -- (-0.702,0.799) -- (-0.701,0.797) -- (-0.688,0.804) -- (-0.695,0.794) -- (-0.688,0.799) -- (-0.688,0.795) -- (-0.697,0.781) -- (-0.704,0.780) -- (-0.702,0.788) -- (-0.711,0.784) -- (-0.704,0.793) -- (-0.706,0.800) -- (-0.712,0.793) -- (-0.712,0.795) -- (-0.717,0.792) -- (-0.725,0.785) -- (-0.732,0.784) -- (-0.733,0.786) -- (-0.715,0.797) -- (-0.723,0.797) -- (-0.726,0.794) -- (-0.733,0.794) -- (-0.729,0.796) -- (-0.728,0.799) -- (-0.741,0.795) -- (-0.761,0.798) -- (-0.774,0.796) -- (-0.773,0.801) -- (-0.757,0.811) -- (-0.768,0.812) -- (-0.763,0.815) -- (-0.762,0.812) -- (-0.755,0.820) -- (-0.750,0.819) -- (-0.749,0.823) -- (-0.751,0.825) -- (-0.745,0.827) -- (-0.746,0.830) -- (-0.728,0.851) -- (-0.712,0.860) -- (-0.705,0.860) -- cycle;
    \fill[fmLand] (-1.025,1.135) -- (-1.021,1.134) -- (-1.024,1.131) -- (-1.027,1.131) -- (-1.024,1.134) -- (-1.029,1.132) -- (-1.025,1.135) -- cycle;
    \fill[fmLand] (0.203,1.144) -- (0.209,1.141) -- (0.201,1.135) -- (0.193,1.135) -- (0.199,1.138) -- (0.203,1.144) -- cycle;
    \fill[fmLand] (0.171,1.120) -- (0.175,1.124) -- (0.179,1.122) -- (0.173,1.118) -- (0.155,1.115) -- (0.167,1.121) -- (0.167,1.127) -- (0.173,1.130) -- (0.170,1.127) -- (0.172,1.122) -- (0.171,1.120) -- cycle;
    \fill[fmLand] (-0.399,1.291) -- (-0.414,1.294) -- (-0.418,1.296) -- (-0.409,1.297) -- (-0.397,1.295) -- (-0.396,1.294) -- (-0.399,1.291) -- cycle;
    \fill[fmLand] (-0.260,1.306) -- (-0.225,1.303) -- (-0.280,1.301) -- (-0.281,1.300) -- (-0.220,1.302) -- (-0.215,1.299) -- (-0.190,1.296) -- (-0.205,1.293) -- (-0.266,1.291) -- (-0.224,1.290) -- (-0.218,1.287) -- (-0.204,1.291) -- (-0.190,1.291) -- (-0.189,1.290) -- (-0.189,1.287) -- (-0.193,1.285) -- (-0.209,1.280) -- (-0.210,1.278) -- (-0.176,1.287) -- (-0.157,1.284) -- (-0.144,1.288) -- (-0.127,1.288) -- (-0.103,1.285) -- (-0.131,1.280) -- (-0.129,1.279) -- (-0.132,1.278) -- (-0.153,1.276) -- (-0.146,1.275) -- (-0.151,1.273) -- (-0.178,1.273) -- (-0.185,1.270) -- (-0.185,1.268) -- (-0.179,1.267) -- (-0.181,1.262) -- (-0.177,1.260) -- (-0.199,1.254) -- (-0.198,1.252) -- (-0.208,1.242) -- (-0.199,1.244) -- (-0.186,1.242) -- (-0.185,1.240) -- (-0.198,1.241) -- (-0.194,1.238) -- (-0.178,1.236) -- (-0.177,1.232) -- (-0.180,1.230) -- (-0.198,1.232) -- (-0.220,1.229) -- (-0.213,1.228) -- (-0.210,1.224) -- (-0.195,1.222) -- (-0.196,1.221) -- (-0.192,1.218) -- (-0.192,1.215) -- (-0.194,1.211) -- (-0.203,1.212) -- (-0.216,1.209) -- (-0.221,1.210) -- (-0.216,1.208) -- (-0.209,1.209) -- (-0.208,1.206) -- (-0.211,1.204) -- (-0.209,1.203) -- (-0.204,1.208) -- (-0.199,1.208) -- (-0.194,1.202) -- (-0.194,1.200) -- (-0.213,1.196) -- (-0.221,1.198) -- (-0.219,1.201) -- (-0.220,1.203) -- (-0.221,1.200) -- (-0.225,1.199) -- (-0.224,1.198) -- (-0.226,1.196) -- (-0.224,1.195) -- (-0.206,1.193) -- (-0.210,1.188) -- (-0.228,1.185) -- (-0.245,1.192) -- (-0.251,1.189) -- (-0.258,1.193) -- (-0.252,1.189) -- (-0.266,1.185) -- (-0.278,1.187) -- (-0.271,1.185) -- (-0.282,1.183) -- (-0.280,1.182) -- (-0.246,1.187) -- (-0.226,1.180) -- (-0.228,1.173) -- (-0.230,1.172) -- (-0.231,1.169) -- (-0.248,1.175) -- (-0.252,1.182) -- (-0.274,1.177) -- (-0.254,1.180) -- (-0.255,1.175) -- (-0.260,1.173) -- (-0.254,1.173) -- (-0.229,1.164) -- (-0.235,1.159) -- (-0.235,1.158) -- (-0.233,1.160) -- (-0.227,1.161) -- (-0.228,1.148) -- (-0.237,1.147) -- (-0.236,1.152) -- (-0.240,1.147) -- (-0.247,1.147) -- (-0.253,1.149) -- (-0.257,1.157) -- (-0.270,1.162) -- (-0.282,1.163) -- (-0.270,1.161) -- (-0.269,1.158) -- (-0.281,1.154) -- (-0.298,1.154) -- (-0.295,1.152) -- (-0.308,1.147) -- (-0.281,1.146) -- (-0.294,1.141) -- (-0.292,1.141) -- (-0.287,1.143) -- (-0.271,1.145) -- (-0.236,1.142) -- (-0.246,1.138) -- (-0.255,1.137) -- (-0.254,1.135) -- (-0.260,1.135) -- (-0.260,1.133) -- (-0.270,1.130) -- (-0.270,1.129) -- (-0.286,1.122) -- (-0.334,1.116) -- (-0.333,1.114) -- (-0.337,1.113) -- (-0.350,1.118) -- (-0.350,1.112) -- (-0.362,1.107) -- (-0.384,1.089) -- (-0.391,1.087) -- (-0.397,1.089) -- (-0.396,1.085) -- (-0.422,1.077) -- (-0.424,1.079) -- (-0.414,1.087) -- (-0.423,1.089) -- (-0.419,1.087) -- (-0.425,1.082) -- (-0.429,1.083) -- (-0.427,1.079) -- (-0.449,1.077) -- (-0.444,1.074) -- (-0.453,1.069) -- (-0.462,1.069) -- (-0.462,1.067) -- (-0.458,1.067) -- (-0.455,1.061) -- (-0.463,1.057) -- (-0.471,1.058) -- (-0.461,1.056) -- (-0.462,1.050) -- (-0.469,1.046) -- (-0.475,1.040) -- (-0.483,1.042) -- (-0.478,1.038) -- (-0.483,1.035) -- (-0.495,1.034) -- (-0.486,1.032) -- (-0.490,1.026) -- (-0.489,1.021) -- (-0.495,1.019) -- (-0.492,1.019) -- (-0.502,1.005) -- (-0.507,1.001) -- (-0.517,1.002) -- (-0.509,0.999) -- (-0.510,0.994) -- (-0.513,0.992) -- (-0.520,0.994) -- (-0.517,0.991) -- (-0.520,0.991) -- (-0.526,0.992) -- (-0.522,0.998) -- (-0.528,0.994) -- (-0.536,0.996) -- (-0.535,0.999) -- (-0.530,1.000) -- (-0.526,1.003) -- (-0.534,1.000) -- (-0.541,1.003) -- (-0.542,1.005) -- (-0.536,1.012) -- (-0.550,1.006) -- (-0.566,1.005) -- (-0.560,1.008) -- (-0.567,1.009) -- (-0.566,1.011) -- (-0.572,1.013) -- (-0.574,1.017) -- (-0.573,1.022) -- (-0.566,1.025) -- (-0.576,1.024) -- (-0.573,1.027) -- (-0.581,1.031) -- (-0.579,1.034) -- (-0.572,1.039) -- (-0.580,1.036) -- (-0.587,1.048) -- (-0.586,1.054) -- (-0.570,1.057) -- (-0.587,1.057) -- (-0.579,1.062) -- (-0.572,1.064) -- (-0.566,1.060) -- (-0.566,1.064) -- (-0.570,1.065) -- (-0.572,1.072) -- (-0.572,1.066) -- (-0.579,1.063) -- (-0.578,1.065) -- (-0.589,1.057) -- (-0.587,1.071) -- (-0.589,1.073) -- (-0.570,1.080) -- (-0.588,1.075) -- (-0.595,1.077) -- (-0.591,1.083) -- (-0.594,1.084) -- (-0.565,1.096) -- (-0.589,1.086) -- (-0.596,1.085) -- (-0.590,1.092) -- (-0.578,1.096) -- (-0.591,1.097) -- (-0.592,1.099) -- (-0.590,1.104) -- (-0.573,1.108) -- (-0.554,1.105) -- (-0.559,1.107) -- (-0.556,1.109) -- (-0.571,1.110) -- (-0.588,1.105) -- (-0.577,1.115) -- (-0.561,1.113) -- (-0.555,1.117) -- (-0.567,1.115) -- (-0.579,1.116) -- (-0.574,1.121) -- (-0.553,1.120) -- (-0.548,1.123) -- (-0.553,1.123) -- (-0.549,1.128) -- (-0.540,1.129) -- (-0.549,1.129) -- (-0.543,1.136) -- (-0.537,1.138) -- (-0.538,1.140) -- (-0.535,1.141) -- (-0.556,1.141) -- (-0.572,1.146) -- (-0.575,1.150) -- (-0.557,1.151) -- (-0.537,1.146) -- (-0.542,1.149) -- (-0.540,1.152) -- (-0.544,1.154) -- (-0.536,1.154) -- (-0.556,1.158) -- (-0.539,1.163) -- (-0.557,1.162) -- (-0.553,1.165) -- (-0.555,1.165) -- (-0.556,1.172) -- (-0.554,1.173) -- (-0.557,1.172) -- (-0.555,1.166) -- (-0.563,1.163) -- (-0.564,1.160) -- (-0.572,1.159) -- (-0.580,1.162) -- (-0.580,1.164) -- (-0.573,1.169) -- (-0.566,1.173) -- (-0.575,1.170) -- (-0.575,1.172) -- (-0.571,1.173) -- (-0.573,1.174) -- (-0.566,1.176) -- (-0.562,1.180) -- (-0.570,1.181) -- (-0.564,1.186) -- (-0.570,1.189) -- (-0.566,1.192) -- (-0.567,1.197) -- (-0.577,1.197) -- (-0.565,1.202) -- (-0.581,1.213) -- (-0.576,1.215) -- (-0.577,1.217) -- (-0.618,1.225) -- (-0.640,1.222) -- (-0.657,1.223) -- (-0.655,1.221) -- (-0.656,1.220) -- (-0.670,1.222) -- (-0.678,1.226) -- (-0.662,1.229) -- (-0.677,1.231) -- (-0.674,1.233) -- (-0.684,1.231) -- (-0.687,1.234) -- (-0.655,1.238) -- (-0.639,1.237) -- (-0.635,1.240) -- (-0.639,1.242) -- (-0.665,1.239) -- (-0.674,1.242) -- (-0.669,1.244) -- (-0.680,1.243) -- (-0.690,1.248) -- (-0.684,1.252) -- (-0.675,1.253) -- (-0.614,1.260) -- (-0.606,1.263) -- (-0.596,1.270) -- (-0.590,1.271) -- (-0.614,1.271) -- (-0.616,1.273) -- (-0.584,1.280) -- (-0.572,1.279) -- (-0.572,1.281) -- (-0.569,1.282) -- (-0.555,1.282) -- (-0.550,1.284) -- (-0.548,1.288) -- (-0.539,1.289) -- (-0.529,1.289) -- (-0.510,1.284) -- (-0.528,1.290) -- (-0.483,1.294) -- (-0.477,1.292) -- (-0.480,1.287) -- (-0.474,1.289) -- (-0.470,1.293) -- (-0.454,1.289) -- (-0.442,1.289) -- (-0.451,1.295) -- (-0.443,1.295) -- (-0.400,1.288) -- (-0.398,1.289) -- (-0.397,1.291) -- (-0.392,1.294) -- (-0.392,1.295) -- (-0.401,1.298) -- (-0.364,1.298) -- (-0.408,1.300) -- (-0.375,1.303) -- (-0.361,1.301) -- (-0.352,1.303) -- (-0.335,1.300) -- (-0.332,1.302) -- (-0.338,1.304) -- (-0.260,1.306) -- cycle;
    \fill[fmLand] (0.214,0.983) -- (0.222,0.983) -- (0.203,0.972) -- (0.194,0.972) -- (0.203,0.970) -- (0.200,0.969) -- (0.202,0.966) -- (0.200,0.959) -- (0.201,0.948) -- (0.196,0.934) -- (0.180,0.933) -- (0.175,0.928) -- (0.177,0.924) -- (0.175,0.922) -- (0.159,0.922) -- (0.159,0.927) -- (0.153,0.936) -- (0.157,0.935) -- (0.155,0.938) -- (0.157,0.941) -- (0.151,0.945) -- (0.137,0.967) -- (0.135,0.968) -- (0.133,0.978) -- (0.136,0.979) -- (0.129,0.981) -- (0.126,0.990) -- (0.122,0.978) -- (0.114,0.980) -- (0.115,0.977) -- (0.098,0.964) -- (0.081,0.963) -- (0.079,0.964) -- (0.080,0.966) -- (0.067,0.972) -- (0.067,0.978) -- (0.073,0.976) -- (0.076,0.978) -- (0.070,0.979) -- (0.076,0.986) -- (0.062,0.980) -- (0.062,0.987) -- (0.074,0.991) -- (0.068,0.991) -- (0.075,0.999) -- (0.077,0.999) -- (0.077,0.996) -- (0.082,1.001) -- (0.073,0.999) -- (0.061,0.988) -- (0.062,0.995) -- (0.067,0.995) -- (0.062,0.996) -- (0.061,1.000) -- (0.066,1.004) -- (0.060,1.003) -- (0.059,1.009) -- (0.079,1.011) -- (0.082,1.008) -- (0.082,1.010) -- (0.089,1.012) -- (0.086,1.013) -- (0.087,1.015) -- (0.086,1.014) -- (0.085,1.011) -- (0.077,1.013) -- (0.075,1.010) -- (0.062,1.010) -- (0.058,1.014) -- (0.062,1.016) -- (0.057,1.021) -- (0.058,1.022) -- (0.070,1.020) -- (0.078,1.022) -- (0.059,1.024) -- (0.066,1.029) -- (0.072,1.029) -- (0.077,1.031) -- (0.071,1.030) -- (0.073,1.033) -- (0.087,1.032) -- (0.089,1.032) -- (0.087,1.034) -- (0.093,1.035) -- (0.078,1.034) -- (0.087,1.040) -- (0.099,1.036) -- (0.094,1.041) -- (0.099,1.044) -- (0.096,1.046) -- (0.098,1.048) -- (0.104,1.048) -- (0.105,1.046) -- (0.111,1.048) -- (0.115,1.044) -- (0.123,1.046) -- (0.122,1.048) -- (0.130,1.051) -- (0.127,1.052) -- (0.130,1.054) -- (0.128,1.054) -- (0.115,1.046) -- (0.109,1.049) -- (0.120,1.060) -- (0.131,1.066) -- (0.127,1.065) -- (0.129,1.068) -- (0.137,1.071) -- (0.141,1.070) -- (0.145,1.074) -- (0.136,1.073) -- (0.141,1.082) -- (0.145,1.082) -- (0.142,1.085) -- (0.156,1.087) -- (0.146,1.086) -- (0.146,1.092) -- (0.154,1.095) -- (0.150,1.096) -- (0.155,1.099) -- (0.169,1.100) -- (0.159,1.101) -- (0.164,1.106) -- (0.171,1.103) -- (0.172,1.105) -- (0.167,1.106) -- (0.167,1.109) -- (0.162,1.107) -- (0.161,1.109) -- (0.170,1.111) -- (0.166,1.112) -- (0.174,1.115) -- (0.178,1.110) -- (0.178,1.113) -- (0.176,1.116) -- (0.190,1.118) -- (0.179,1.120) -- (0.195,1.129) -- (0.196,1.133) -- (0.202,1.131) -- (0.199,1.133) -- (0.210,1.138) -- (0.210,1.132) -- (0.213,1.138) -- (0.216,1.140) -- (0.217,1.135) -- (0.216,1.131) -- (0.222,1.134) -- (0.219,1.136) -- (0.220,1.139) -- (0.228,1.141) -- (0.234,1.138) -- (0.227,1.144) -- (0.240,1.146) -- (0.249,1.140) -- (0.248,1.144) -- (0.260,1.154) -- (0.272,1.152) -- (0.267,1.148) -- (0.266,1.142) -- (0.279,1.153) -- (0.281,1.152) -- (0.282,1.146) -- (0.290,1.152) -- (0.287,1.154) -- (0.296,1.155) -- (0.299,1.152) -- (0.294,1.150) -- (0.298,1.150) -- (0.299,1.144) -- (0.304,1.152) -- (0.317,1.150) -- (0.328,1.145) -- (0.322,1.142) -- (0.306,1.143) -- (0.315,1.140) -- (0.317,1.137) -- (0.322,1.139) -- (0.337,1.136) -- (0.341,1.138) -- (0.341,1.140) -- (0.352,1.137) -- (0.343,1.135) -- (0.347,1.133) -- (0.358,1.132) -- (0.357,1.127) -- (0.361,1.131) -- (0.385,1.129) -- (0.447,1.108) -- (0.452,1.101) -- (0.454,1.101) -- (0.454,1.095) -- (0.445,1.087) -- (0.430,1.084) -- (0.382,1.091) -- (0.366,1.095) -- (0.362,1.099) -- (0.351,1.100) -- (0.373,1.089) -- (0.370,1.088) -- (0.386,1.082) -- (0.388,1.080) -- (0.386,1.074) -- (0.397,1.060) -- (0.426,1.051) -- (0.432,1.055) -- (0.430,1.058) -- (0.421,1.060) -- (0.413,1.066) -- (0.411,1.068) -- (0.414,1.071) -- (0.449,1.062) -- (0.456,1.065) -- (0.446,1.074) -- (0.445,1.077) -- (0.467,1.091) -- (0.479,1.089) -- (0.485,1.087) -- (0.484,1.085) -- (0.491,1.083) -- (0.492,1.093) -- (0.489,1.097) -- (0.481,1.101) -- (0.480,1.116) -- (0.468,1.122) -- (0.497,1.119) -- (0.509,1.110) -- (0.497,1.108) -- (0.492,1.103) -- (0.506,1.096) -- (0.513,1.095) -- (0.525,1.097) -- (0.524,1.106) -- (0.534,1.107) -- (0.531,1.110) -- (0.563,1.120) -- (0.568,1.117) -- (0.571,1.119) -- (0.566,1.121) -- (0.579,1.126) -- (0.587,1.126) -- (0.580,1.125) -- (0.582,1.124) -- (0.581,1.121) -- (0.584,1.118) -- (0.578,1.116) -- (0.596,1.115) -- (0.600,1.120) -- (0.618,1.120) -- (0.636,1.126) -- (0.641,1.123) -- (0.640,1.118) -- (0.648,1.117) -- (0.649,1.119) -- (0.647,1.122) -- (0.653,1.122) -- (0.656,1.126) -- (0.643,1.135) -- (0.649,1.138) -- (0.687,1.134) -- (0.743,1.117) -- (0.745,1.126) -- (0.738,1.126) -- (0.728,1.133) -- (0.723,1.135) -- (0.716,1.136) -- (0.716,1.134) -- (0.712,1.141) -- (0.715,1.142) -- (0.710,1.151) -- (0.703,1.152) -- (0.702,1.155) -- (0.700,1.155) -- (0.711,1.163) -- (0.711,1.181) -- (0.734,1.180) -- (0.749,1.177) -- (0.753,1.168) -- (0.751,1.160) -- (0.764,1.154) -- (0.769,1.147) -- (0.769,1.144) -- (0.782,1.126) -- (0.797,1.119) -- (0.795,1.114) -- (0.798,1.109) -- (0.791,1.098) -- (0.786,1.097) -- (0.790,1.093) -- (0.783,1.091) -- (0.778,1.092) -- (0.780,1.094) -- (0.762,1.094) -- (0.765,1.091) -- (0.776,1.089) -- (0.800,1.087) -- (0.801,1.091) -- (0.812,1.097) -- (0.812,1.103) -- (0.816,1.109) -- (0.813,1.113) -- (0.806,1.118) -- (0.805,1.123) -- (0.810,1.124) -- (0.823,1.126) -- (0.837,1.119) -- (0.842,1.109) -- (0.851,1.106) -- (0.863,1.106) -- (0.847,1.108) -- (0.844,1.115) -- (0.847,1.116) -- (0.837,1.125) -- (0.816,1.130) -- (0.805,1.128) -- (0.792,1.129) -- (0.792,1.132) -- (0.785,1.138) -- (0.786,1.149) -- (0.764,1.160) -- (0.766,1.166) -- (0.777,1.170) -- (0.773,1.175) -- (0.768,1.179) -- (0.774,1.179) -- (0.779,1.176) -- (0.783,1.172) -- (0.781,1.167) -- (0.787,1.163) -- (0.787,1.160) -- (0.793,1.158) -- (0.814,1.156) -- (0.824,1.153) -- (0.831,1.154) -- (0.825,1.155) -- (0.819,1.158) -- (0.798,1.162) -- (0.790,1.167) -- (0.797,1.168) -- (0.806,1.166) -- (0.812,1.167) -- (0.808,1.169) -- (0.802,1.169) -- (0.810,1.173) -- (0.820,1.173) -- (0.850,1.164) -- (0.865,1.164) -- (0.867,1.163) -- (0.867,1.160) -- (0.862,1.158) -- (0.868,1.149) -- (0.871,1.146) -- (0.869,1.153) -- (0.874,1.153) -- (0.877,1.149) -- (0.878,1.144) -- (0.883,1.142) -- (0.881,1.144) -- (0.885,1.148) -- (0.873,1.156) -- (0.870,1.163) -- (0.849,1.171) -- (0.833,1.174) -- (0.829,1.177) -- (0.828,1.181) -- (0.821,1.184) -- (0.819,1.189) -- (0.879,1.193) -- (0.882,1.192) -- (0.874,1.187) -- (0.875,1.186) -- (0.886,1.183) -- (0.875,1.187) -- (0.887,1.192) -- (0.866,1.199) -- (0.877,1.200) -- (0.860,1.204) -- (0.862,1.206) -- (0.869,1.205) -- (0.872,1.209) -- (0.866,1.209) -- (0.865,1.211) -- (0.925,1.220) -- (0.912,1.221) -- (0.914,1.222) -- (0.936,1.223) -- (0.942,1.222) -- (0.941,1.219) -- (0.949,1.221) -- (0.949,1.219) -- (0.965,1.224) -- (0.979,1.221) -- (0.980,1.218) -- (0.981,1.220) -- (0.978,1.222) -- (0.963,1.227) -- (0.991,1.226) -- (0.982,1.228) -- (0.982,1.230) -- (0.977,1.232) -- (0.984,1.239) -- (0.994,1.242) -- (1.019,1.238) -- (1.005,1.234) -- (1.039,1.232) -- (1.036,1.227) -- (1.049,1.227) -- (1.050,1.230) -- (1.079,1.230) -- (1.092,1.227) -- (1.093,1.226) -- (1.099,1.226) -- (1.105,1.222) -- (1.105,1.221) -- (1.108,1.224) -- (1.117,1.219) -- (1.119,1.220) -- (1.123,1.215) -- (1.107,1.219) -- (1.126,1.214) -- (1.126,1.209) -- (1.105,1.199) -- (1.107,1.197) -- (1.098,1.191) -- (1.090,1.190) -- (1.080,1.178) -- (1.088,1.183) -- (1.101,1.184) -- (1.124,1.191) -- (1.111,1.192) -- (1.114,1.195) -- (1.127,1.195) -- (1.125,1.194) -- (1.138,1.191) -- (1.144,1.194) -- (1.152,1.190) -- (1.152,1.188) -- (1.157,1.186) -- (1.161,1.182) -- (1.161,1.179) -- (1.166,1.177) -- (1.170,1.176) -- (1.162,1.179) -- (1.161,1.186) -- (1.155,1.188) -- (1.159,1.189) -- (1.204,1.189) -- (1.210,1.188) -- (1.206,1.188) -- (1.209,1.185) -- (1.227,1.181) -- (1.257,1.180) -- (1.259,1.180) -- (1.255,1.182) -- (1.262,1.181) -- (1.263,1.184) -- (1.256,1.187) -- (1.253,1.190) -- (1.263,1.191) -- (1.279,1.187) -- (1.284,1.189) -- (1.290,1.186) -- (1.292,1.189) -- (1.300,1.188) -- (1.320,1.183) -- (1.319,1.180) -- (1.329,1.177) -- (1.323,1.175) -- (1.334,1.174) -- (1.337,1.172) -- (1.340,1.169) -- (1.318,1.173) -- (1.342,1.164) -- (1.342,1.167) -- (1.348,1.164) -- (1.343,1.163) -- (1.362,1.156) -- (1.375,1.154) -- (1.381,1.151) -- (1.384,1.153) -- (1.378,1.167) -- (1.397,1.160) -- (1.409,1.159) -- (1.419,1.163) -- (1.447,1.156) -- (1.445,1.157) -- (1.448,1.159) -- (1.442,1.159) -- (1.442,1.162) -- (1.462,1.161) -- (1.455,1.164) -- (1.452,1.166) -- (1.447,1.167) -- (1.451,1.170) -- (1.441,1.170) -- (1.437,1.172) -- (1.453,1.176) -- (1.443,1.179) -- (1.444,1.180) -- (1.509,1.174) -- (1.491,1.171) -- (1.496,1.170) -- (1.518,1.172) -- (1.517,1.167) -- (1.514,1.170) -- (1.508,1.171) -- (1.513,1.167) -- (1.507,1.167) -- (1.509,1.164) -- (1.512,1.164) -- (1.519,1.165) -- (1.521,1.172) -- (1.548,1.170) -- (1.559,1.166) -- (1.551,1.164) -- (1.574,1.160) -- (1.573,1.157) -- (1.587,1.158) -- (1.598,1.155) -- (1.595,1.154) -- (1.606,1.152) -- (1.636,1.156) -- (1.669,1.153) -- (1.691,1.148) -- (1.705,1.138) -- (1.721,1.135) -- (1.732,1.128) -- (1.739,1.125) -- (1.741,1.120) -- (1.741,1.125) -- (1.732,1.132) -- (1.743,1.137) -- (1.786,1.133) -- (1.792,1.137) -- (1.806,1.130) -- (1.821,1.127) -- (1.830,1.123) -- (1.840,1.124) -- (1.838,1.128) -- (1.824,1.135) -- (1.819,1.135) -- (1.818,1.139) -- (1.812,1.142) -- (1.848,1.138) -- (1.875,1.139) -- (1.917,1.132) -- (1.938,1.126) -- (2.024,1.070) -- (2.017,1.063) -- (1.989,1.070) -- (1.983,1.069) -- (1.997,1.067) -- (1.982,1.068) -- (1.971,1.064) -- (1.983,1.067) -- (1.990,1.064) -- (1.991,1.062) -- (2.001,1.065) -- (2.008,1.060) -- (2.014,1.058) -- (2.020,1.057) -- (2.019,1.059) -- (2.035,1.051) -- (2.039,1.049) -- (2.038,1.047) -- (2.055,1.041) -- (2.058,1.039) -- (2.067,1.035) -- (2.071,1.028) -- (2.037,1.035) -- (2.043,1.032) -- (2.020,1.019) -- (2.020,1.015) -- (2.016,1.016) -- (2.019,1.013) -- (2.018,1.009) -- (2.010,1.000) -- (2.016,0.993) -- (1.990,1.002) -- (1.970,1.000) -- (1.969,0.991) -- (1.966,0.993) -- (1.959,1.001) -- (1.951,0.995) -- (1.954,0.991) -- (1.945,0.994) -- (1.943,0.992) -- (1.936,0.994) -- (1.936,0.990) -- (1.944,0.983) -- (1.945,0.969) -- (1.949,0.963) -- (1.961,0.958) -- (1.960,0.961) -- (1.970,0.959) -- (1.974,0.950) -- (1.982,0.944) -- (1.990,0.942) -- (1.999,0.935) -- (1.995,0.932) -- (1.990,0.935) -- (1.990,0.939) -- (1.986,0.939) -- (1.986,0.932) -- (1.992,0.923) -- (2.009,0.911) -- (2.007,0.908) -- (1.996,0.908) -- (1.993,0.902) -- (1.996,0.896) -- (2.008,0.885) -- (2.001,0.887) -- (1.996,0.882) -- (1.990,0.884) -- (1.995,0.881) -- (2.001,0.873) -- (2.005,0.864) -- (2.000,0.851) -- (1.921,0.918) -- (1.901,0.942) -- (1.901,0.951) -- (1.900,0.954) -- (1.893,0.959) -- (1.906,0.962) -- (1.908,1.000) -- (1.919,1.007) -- (1.915,1.009) -- (1.915,1.014) -- (1.910,1.015) -- (1.899,1.028) -- (1.909,1.031) -- (1.894,1.034) -- (1.884,1.032) -- (1.893,1.022) -- (1.899,1.019) -- (1.900,1.017) -- (1.890,1.018) -- (1.888,1.005) -- (1.883,1.003) -- (1.878,1.009) -- (1.873,1.008) -- (1.861,1.022) -- (1.856,1.019) -- (1.848,1.022) -- (1.828,1.019) -- (1.828,0.991) -- (1.831,0.986) -- (1.842,0.985) -- (1.849,0.981) -- (1.837,0.979) -- (1.827,0.981) -- (1.825,0.977) -- (1.818,0.978) -- (1.808,0.976) -- (1.803,0.979) -- (1.814,0.981) -- (1.798,0.987) -- (1.788,0.986) -- (1.790,0.986) -- (1.774,0.990) -- (1.769,0.988) -- (1.773,0.985) -- (1.768,0.986) -- (1.770,0.984) -- (1.772,0.984) -- (1.771,0.982) -- (1.742,0.985) -- (1.741,0.980) -- (1.731,0.984) -- (1.698,0.982) -- (1.691,0.967) -- (1.695,0.959) -- (1.686,0.946) -- (1.686,0.933) -- (1.674,0.914) -- (1.676,0.911) -- (1.686,0.909) -- (1.697,0.909) -- (1.707,0.896) -- (1.712,0.896) -- (1.707,0.902) -- (1.712,0.904) -- (1.711,0.901) -- (1.719,0.898) -- (1.717,0.892) -- (1.725,0.893) -- (1.727,0.899) -- (1.730,0.892) -- (1.732,0.892) -- (1.732,0.895) -- (1.725,0.904) -- (1.739,0.903) -- (1.772,0.888) -- (1.774,0.884) -- (1.768,0.885) -- (1.777,0.881) -- (1.781,0.874) -- (1.789,0.870) -- (1.790,0.861) -- (1.796,0.848) -- (1.807,0.837) -- (1.820,0.809) -- (1.816,0.787) -- (1.818,0.767) -- (1.810,0.743) -- (1.810,0.734) -- (1.800,0.719) -- (1.791,0.715) -- (1.777,0.718) -- (1.773,0.725) -- (1.771,0.722) -- (1.770,0.725) -- (1.767,0.724) -- (1.765,0.714) -- (1.758,0.715) -- (1.762,0.709) -- (1.756,0.707) -- (1.755,0.699) -- (1.762,0.685) -- (1.743,0.667) -- (1.745,0.657) -- (1.762,0.648) -- (1.791,0.621) -- (1.798,0.604) -- (1.802,0.603) -- (1.803,0.590) -- (1.794,0.589) -- (1.794,0.585) -- (1.784,0.586) -- (1.785,0.582) -- (1.780,0.584) -- (1.781,0.578) -- (1.779,0.579) -- (1.778,0.583) -- (1.771,0.575) -- (1.765,0.581) -- (1.769,0.584) -- (1.766,0.584) -- (1.762,0.589) -- (1.763,0.601) -- (1.753,0.615) -- (1.748,0.617) -- (1.750,0.620) -- (1.757,0.617) -- (1.758,0.619) -- (1.746,0.633) -- (1.739,0.633) -- (1.733,0.637) -- (1.729,0.632) -- (1.722,0.636) -- (1.724,0.638) -- (1.717,0.639) -- (1.719,0.646) -- (1.724,0.649) -- (1.718,0.651) -- (1.715,0.663) -- (1.705,0.666) -- (1.704,0.664) -- (1.697,0.671) -- (1.680,0.664) -- (1.664,0.649) -- (1.661,0.652) -- (1.668,0.656) -- (1.668,0.660) -- (1.660,0.660) -- (1.659,0.663) -- (1.664,0.679) -- (1.654,0.687) -- (1.646,0.685) -- (1.643,0.674) -- (1.632,0.666) -- (1.630,0.657) -- (1.614,0.656) -- (1.614,0.649) -- (1.618,0.644) -- (1.624,0.640) -- (1.638,0.638) -- (1.643,0.632) -- (1.644,0.626) -- (1.650,0.623) -- (1.656,0.623) -- (1.659,0.632) -- (1.665,0.634) -- (1.680,0.628) -- (1.694,0.627) -- (1.694,0.618) -- (1.688,0.620) -- (1.675,0.614) -- (1.677,0.611) -- (1.675,0.611) -- (1.676,0.606) -- (1.669,0.607) -- (1.672,0.603) -- (1.665,0.592) -- (1.665,0.584) -- (1.684,0.575) -- (1.700,0.554) -- (1.702,0.548) -- (1.710,0.544) -- (1.721,0.534) -- (1.720,0.532) -- (1.701,0.538) -- (1.695,0.536) -- (1.704,0.536) -- (1.722,0.525) -- (1.727,0.518) -- (1.716,0.509) -- (1.710,0.510) -- (1.708,0.507) -- (1.712,0.508) -- (1.715,0.505) -- (1.722,0.508) -- (1.737,0.501) -- (1.730,0.494) -- (1.735,0.497) -- (1.737,0.495) -- (1.738,0.489) -- (1.734,0.491) -- (1.731,0.488) -- (1.735,0.486) -- (1.734,0.480) -- (1.737,0.474) -- (1.731,0.475) -- (1.726,0.470) -- (1.727,0.460) -- (1.723,0.447) -- (1.715,0.449) -- (1.722,0.442) -- (1.717,0.437) -- (1.712,0.438) -- (1.716,0.435) -- (1.719,0.436) -- (1.722,0.426) -- (1.716,0.427) -- (1.718,0.423) -- (1.714,0.423) -- (1.714,0.418) -- (1.710,0.416) -- (1.711,0.413) -- (1.700,0.410) -- (1.704,0.407) -- (1.696,0.396) -- (1.689,0.397) -- (1.685,0.385) -- (1.672,0.381) -- (1.667,0.383) -- (1.663,0.379) -- (1.659,0.382) -- (1.659,0.378) -- (1.655,0.378) -- (1.655,0.374) -- (1.650,0.376) -- (1.651,0.377) -- (1.642,0.387) -- (1.640,0.384) -- (1.645,0.373) -- (1.640,0.370) -- (1.639,0.372) -- (1.637,0.367) -- (1.633,0.365) -- (1.629,0.369) -- (1.629,0.365) -- (1.623,0.366) -- (1.619,0.362) -- (1.611,0.361) -- (1.605,0.356) -- (1.602,0.358) -- (1.600,0.351) -- (1.606,0.344) -- (1.605,0.340) -- (1.599,0.340) -- (1.593,0.351) -- (1.595,0.360) -- (1.588,0.364) -- (1.589,0.361) -- (1.583,0.360) -- (1.583,0.362) -- (1.578,0.363) -- (1.574,0.367) -- (1.574,0.363) -- (1.564,0.360) -- (1.556,0.351) -- (1.549,0.352) -- (1.551,0.348) -- (1.549,0.340) -- (1.542,0.334) -- (1.539,0.318) -- (1.555,0.301) -- (1.553,0.298) -- (1.578,0.274) -- (1.581,0.274) -- (1.595,0.258) -- (1.605,0.232) -- (1.609,0.211) -- (1.607,0.214) -- (1.606,0.212) -- (1.608,0.200) -- (1.605,0.190) -- (1.581,0.174) -- (1.577,0.179) -- (1.576,0.174) -- (1.573,0.177) -- (1.571,0.175) -- (1.574,0.173) -- (1.569,0.173) -- (1.574,0.170) -- (1.572,0.165) -- (1.565,0.171) -- (1.572,0.162) -- (1.569,0.160) -- (1.560,0.168) -- (1.566,0.158) -- (1.556,0.152) -- (1.551,0.145) -- (1.546,0.144) -- (1.548,0.169) -- (1.536,0.177) -- (1.526,0.177) -- (1.528,0.183) -- (1.525,0.187) -- (1.519,0.183) -- (1.518,0.192) -- (1.509,0.205) -- (1.495,0.213) -- (1.483,0.212) -- (1.483,0.225) -- (1.478,0.228) -- (1.469,0.224) -- (1.471,0.204) -- (1.462,0.173) -- (1.464,0.155) -- (1.473,0.156) -- (1.476,0.144) -- (1.480,0.139) -- (1.485,0.121) -- (1.480,0.130) -- (1.479,0.127) -- (1.483,0.121) -- (1.492,0.115) -- (1.500,0.115) -- (1.526,0.088) -- (1.530,0.078) -- (1.531,0.049) -- (1.539,0.038) -- (1.544,0.025) -- (1.543,0.023) -- (1.540,0.027) -- (1.540,0.024) -- (1.532,0.022) -- (1.499,0.048) -- (1.499,0.055) -- (1.490,0.067) -- (1.480,0.108) -- (1.473,0.115) -- (1.471,0.123) -- (1.467,0.124) -- (1.457,0.138) -- (1.451,0.138) -- (1.450,0.147) -- (1.455,0.171) -- (1.453,0.168) -- (1.451,0.179) -- (1.455,0.197) -- (1.452,0.197) -- (1.448,0.221) -- (1.442,0.234) -- (1.441,0.230) -- (1.438,0.246) -- (1.435,0.249) -- (1.429,0.269) -- (1.430,0.278) -- (1.425,0.277) -- (1.421,0.287) -- (1.415,0.292) -- (1.415,0.280) -- (1.411,0.277) -- (1.407,0.281) -- (1.409,0.276) -- (1.402,0.271) -- (1.397,0.264) -- (1.396,0.270) -- (1.394,0.265) -- (1.390,0.265) -- (1.389,0.271) -- (1.386,0.267) -- (1.385,0.277) -- (1.380,0.269) -- (1.381,0.295) -- (1.370,0.323) -- (1.369,0.317) -- (1.362,0.325) -- (1.367,0.323) -- (1.369,0.326) -- (1.362,0.332) -- (1.364,0.334) -- (1.357,0.337) -- (1.355,0.333) -- (1.353,0.342) -- (1.350,0.338) -- (1.348,0.345) -- (1.348,0.340) -- (1.341,0.349) -- (1.336,0.355) -- (1.331,0.375) -- (1.324,0.384) -- (1.317,0.379) -- (1.311,0.386) -- (1.309,0.396) -- (1.309,0.393) -- (1.305,0.393) -- (1.310,0.390) -- (1.309,0.382) -- (1.313,0.375) -- (1.308,0.366) -- (1.306,0.367) -- (1.307,0.372) -- (1.303,0.371) -- (1.303,0.377) -- (1.299,0.365) -- (1.296,0.374) -- (1.296,0.364) -- (1.291,0.370) -- (1.292,0.363) -- (1.289,0.365) -- (1.287,0.362) -- (1.285,0.371) -- (1.285,0.363) -- (1.278,0.363) -- (1.278,0.371) -- (1.274,0.375) -- (1.278,0.371) -- (1.275,0.366) -- (1.261,0.356) -- (1.264,0.347) -- (1.261,0.341) -- (1.255,0.334) -- (1.241,0.331) -- (1.240,0.329) -- (1.244,0.329) -- (1.227,0.307) -- (1.204,0.287) -- (1.203,0.278) -- (1.190,0.274) -- (1.186,0.264) -- (1.181,0.267) -- (1.176,0.263) -- (1.174,0.253) -- (1.180,0.226) -- (1.177,0.230) -- (1.176,0.228) -- (1.180,0.224) -- (1.173,0.190) -- (1.176,0.188) -- (1.177,0.173) -- (1.169,0.172) -- (1.164,0.160) -- (1.166,0.157) -- (1.171,0.154) -- (1.157,0.153) -- (1.152,0.141) -- (1.144,0.135) -- (1.130,0.149) -- (1.126,0.166) -- (1.115,0.191) -- (1.102,0.211) -- (1.091,0.243) -- (1.073,0.276) -- (1.063,0.313) -- (1.064,0.319) -- (1.061,0.320) -- (1.061,0.324) -- (1.063,0.323) -- (1.060,0.325) -- (1.058,0.333) -- (1.059,0.347) -- (1.054,0.360) -- (1.060,0.365) -- (1.052,0.364) -- (1.054,0.368) -- (1.051,0.369) -- (1.051,0.372) -- (1.055,0.373) -- (1.046,0.373) -- (1.047,0.370) -- (1.044,0.366) -- (1.048,0.361) -- (1.045,0.355) -- (1.032,0.348) -- (1.024,0.349) -- (0.999,0.374) -- (1.000,0.376) -- (1.004,0.374) -- (1.016,0.379) -- (1.020,0.387) -- (1.008,0.382) -- (0.995,0.387) -- (0.989,0.395) -- (0.993,0.400) -- (0.986,0.396) -- (0.985,0.400) -- (0.976,0.400) -- (0.969,0.415) -- (0.962,0.417) -- (0.961,0.423) -- (0.956,0.429) -- (0.952,0.427) -- (0.955,0.428) -- (0.957,0.427) -- (0.931,0.422) -- (0.922,0.426) -- (0.915,0.423) -- (0.885,0.421) -- (0.871,0.427) -- (0.870,0.424) -- (0.850,0.426) -- (0.832,0.430) -- (0.825,0.432) -- (0.818,0.449) -- (0.813,0.455) -- (0.804,0.455) -- (0.784,0.445) -- (0.770,0.448) -- (0.751,0.463) -- (0.738,0.467) -- (0.712,0.506) -- (0.705,0.504) -- (0.696,0.512) -- (0.694,0.504) -- (0.682,0.503) -- (0.685,0.496) -- (0.680,0.493) -- (0.684,0.492) -- (0.698,0.465) -- (0.720,0.447) -- (0.718,0.447) -- (0.721,0.441) -- (0.720,0.435) -- (0.733,0.416) -- (0.731,0.426) -- (0.733,0.436) -- (0.737,0.439) -- (0.741,0.434) -- (0.744,0.420) -- (0.739,0.413) -- (0.742,0.411) -- (0.740,0.408) -- (0.745,0.408) -- (0.749,0.403) -- (0.753,0.402) -- (0.760,0.405) -- (0.782,0.405) -- (0.810,0.442) -- (0.812,0.420) -- (0.817,0.410) -- (0.826,0.401) -- (0.849,0.394) -- (0.860,0.380) -- (0.866,0.377) -- (0.867,0.374) -- (0.850,0.342) -- (0.846,0.342) -- (0.845,0.345) -- (0.841,0.339) -- (0.840,0.330) -- (0.842,0.319) -- (0.828,0.314) -- (0.823,0.302) -- (0.810,0.299) -- (0.805,0.286) -- (0.790,0.285) -- (0.769,0.276) -- (0.765,0.271) -- (0.765,0.263) -- (0.724,0.245) -- (0.714,0.236) -- (0.704,0.236) -- (0.687,0.226) -- (0.671,0.224) -- (0.662,0.215) -- (0.646,0.212) -- (0.639,0.213) -- (0.635,0.222) -- (0.636,0.230) -- (0.630,0.250) -- (0.625,0.255) -- (0.627,0.257) -- (0.626,0.276) -- (0.618,0.292) -- (0.608,0.302) -- (0.593,0.331) -- (0.578,0.342) -- (0.570,0.352) -- (0.565,0.367) -- (0.566,0.379) -- (0.556,0.398) -- (0.542,0.407) -- (0.536,0.416) -- (0.535,0.424) -- (0.503,0.470) -- (0.495,0.471) -- (0.498,0.496) -- (0.490,0.466) -- (0.475,0.479) -- (0.462,0.502) -- (0.461,0.497) -- (0.466,0.485) -- (0.480,0.468) -- (0.487,0.447) -- (0.508,0.410) -- (0.517,0.401) -- (0.513,0.399) -- (0.516,0.385) -- (0.534,0.369) -- (0.541,0.354) -- (0.541,0.337) -- (0.546,0.316) -- (0.563,0.303) -- (0.579,0.260) -- (0.583,0.254) -- (0.584,0.259) -- (0.590,0.252) -- (0.604,0.245) -- (0.612,0.234) -- (0.620,0.228) -- (0.623,0.222) -- (0.633,0.215) -- (0.638,0.207) -- (0.638,0.202) -- (0.626,0.193) -- (0.635,0.194) -- (0.653,0.176) -- (0.662,0.175) -- (0.675,0.182) -- (0.686,0.180) -- (0.698,0.187) -- (0.738,0.193) -- (0.747,0.201) -- (0.754,0.198) -- (0.752,0.175) -- (0.754,0.177) -- (0.757,0.174) -- (0.751,0.173) -- (0.750,0.158) -- (0.710,0.075) -- (0.682,0.042) -- (0.647,0.014) -- (0.622,-0.016) -- (0.613,-0.031) -- (0.607,-0.033) -- (0.604,-0.040) -- (0.596,-0.044) -- (0.584,-0.075) -- (0.580,-0.078) -- (0.574,-0.102) -- (0.584,-0.118) -- (0.580,-0.126) -- (0.582,-0.134) -- (0.580,-0.142) -- (0.585,-0.154) -- (0.586,-0.168) -- (0.598,-0.179) -- (0.595,-0.190) -- (0.597,-0.212) -- (0.594,-0.218) -- (0.596,-0.218) -- (0.596,-0.244) -- (0.599,-0.243) -- (0.599,-0.248) -- (0.583,-0.276) -- (0.571,-0.285) -- (0.548,-0.295) -- (0.539,-0.302) -- (0.531,-0.315) -- (0.522,-0.318) -- (0.509,-0.332) -- (0.504,-0.330) -- (0.504,-0.343) -- (0.512,-0.363) -- (0.511,-0.376) -- (0.514,-0.371) -- (0.515,-0.374) -- (0.512,-0.405) -- (0.505,-0.413) -- (0.480,-0.424) -- (0.472,-0.430) -- (0.468,-0.436) -- (0.472,-0.440) -- (0.474,-0.437) -- (0.472,-0.450) -- (0.462,-0.478) -- (0.446,-0.493) -- (0.424,-0.525) -- (0.392,-0.554) -- (0.373,-0.565) -- (0.362,-0.566) -- (0.358,-0.571) -- (0.350,-0.570) -- (0.344,-0.573) -- (0.316,-0.570) -- (0.305,-0.576) -- (0.287,-0.578) -- (0.280,-0.583) -- (0.264,-0.576) -- (0.263,-0.572) -- (0.259,-0.572) -- (0.258,-0.576) -- (0.257,-0.573) -- (0.259,-0.565) -- (0.251,-0.550) -- (0.258,-0.545) -- (0.257,-0.532) -- (0.246,-0.511) -- (0.239,-0.486) -- (0.220,-0.459) -- (0.215,-0.441) -- (0.214,-0.420) -- (0.209,-0.406) -- (0.209,-0.376) -- (0.172,-0.302) -- (0.172,-0.265) -- (0.176,-0.260) -- (0.184,-0.225) -- (0.201,-0.203) -- (0.204,-0.185) -- (0.192,-0.152) -- (0.197,-0.146) -- (0.197,-0.140) -- (0.189,-0.117) -- (0.182,-0.103) -- (0.193,-0.098) -- (0.184,-0.101) -- (0.181,-0.097) -- (0.174,-0.077) -- (0.144,-0.041) -- (0.149,-0.043) -- (0.142,-0.040) -- (0.134,-0.022) -- (0.138,-0.027) -- (0.141,-0.026) -- (0.138,-0.025) -- (0.138,-0.022) -- (0.134,-0.022) -- (0.129,-0.010) -- (0.132,-0.012) -- (0.138,-0.006) -- (0.139,0.006) -- (0.145,0.001) -- (0.148,0.003) -- (0.141,0.005) -- (0.138,0.009) -- (0.142,0.010) -- (0.142,0.018) -- (0.139,0.019) -- (0.145,0.032) -- (0.147,0.052) -- (0.141,0.064) -- (0.144,0.065) -- (0.143,0.068) -- (0.139,0.066) -- (0.133,0.069) -- (0.132,0.076) -- (0.128,0.078) -- (0.127,0.076) -- (0.127,0.080) -- (0.122,0.083) -- (0.123,0.076) -- (0.108,0.076) -- (0.105,0.079) -- (0.106,0.076) -- (0.102,0.074) -- (0.100,0.079) -- (0.101,0.073) -- (0.097,0.075) -- (0.090,0.072) -- (0.081,0.081) -- (0.079,0.090) -- (0.082,0.092) -- (0.077,0.093) -- (0.081,0.094) -- (0.076,0.095) -- (0.065,0.106) -- (0.051,0.108) -- (0.055,0.111) -- (0.049,0.107) -- (0.019,0.103) -- (0.014,0.097) -- (0.004,0.097) -- (-0.030,0.080) -- (-0.048,0.086) -- (-0.045,0.086) -- (-0.047,0.090) -- (-0.050,0.086) -- (-0.061,0.089) -- (-0.078,0.087) -- (-0.075,0.086) -- (-0.087,0.084) -- (-0.112,0.073) -- (-0.122,0.077) -- (-0.135,0.085) -- (-0.173,0.119) -- (-0.184,0.124) -- (-0.184,0.130) -- (-0.190,0.131) -- (-0.196,0.141) -- (-0.190,0.145) -- (-0.195,0.144) -- (-0.195,0.148) -- (-0.193,0.149) -- (-0.202,0.160) -- (-0.202,0.166) -- (-0.213,0.172) -- (-0.215,0.181) -- (-0.219,0.184) -- (-0.221,0.181) -- (-0.222,0.187) -- (-0.224,0.185) -- (-0.227,0.188) -- (-0.227,0.193) -- (-0.222,0.194) -- (-0.228,0.198) -- (-0.222,0.201) -- (-0.235,0.198) -- (-0.234,0.200) -- (-0.240,0.202) -- (-0.239,0.205) -- (-0.247,0.209) -- (-0.242,0.211) -- (-0.247,0.212) -- (-0.246,0.225) -- (-0.241,0.223) -- (-0.227,0.226) -- (-0.242,0.224) -- (-0.246,0.233) -- (-0.244,0.235) -- (-0.247,0.235) -- (-0.252,0.246) -- (-0.257,0.247) -- (-0.251,0.250) -- (-0.243,0.264) -- (-0.241,0.278) -- (-0.235,0.294) -- (-0.235,0.311) -- (-0.241,0.325) -- (-0.237,0.327) -- (-0.239,0.327) -- (-0.236,0.339) -- (-0.245,0.354) -- (-0.248,0.350) -- (-0.245,0.367) -- (-0.237,0.379) -- (-0.228,0.399) -- (-0.231,0.397) -- (-0.230,0.400) -- (-0.215,0.415) -- (-0.208,0.439) -- (-0.195,0.448) -- (-0.185,0.468) -- (-0.165,0.475) -- (-0.145,0.493) -- (-0.137,0.505) -- (-0.137,0.511) -- (-0.140,0.515) -- (-0.139,0.527) -- (-0.132,0.538) -- (-0.130,0.546) -- (-0.120,0.558) -- (-0.097,0.570) -- (-0.082,0.600) -- (-0.073,0.602) -- (-0.073,0.597) -- (-0.065,0.590) -- (-0.047,0.590) -- (-0.041,0.594) -- (-0.040,0.589) -- (-0.027,0.588) -- (0.017,0.612) -- (0.052,0.619) -- (0.066,0.619) -- (0.073,0.614) -- (0.090,0.622) -- (0.096,0.619) -- (0.103,0.621) -- (0.110,0.618) -- (0.134,0.626) -- (0.136,0.623) -- (0.141,0.624) -- (0.144,0.616) -- (0.152,0.621) -- (0.154,0.618) -- (0.146,0.608) -- (0.155,0.591) -- (0.141,0.574) -- (0.145,0.566) -- (0.150,0.565) -- (0.151,0.562) -- (0.154,0.564) -- (0.157,0.558) -- (0.173,0.551) -- (0.187,0.552) -- (0.214,0.543) -- (0.222,0.527) -- (0.253,0.519) -- (0.269,0.508) -- (0.278,0.510) -- (0.284,0.516) -- (0.285,0.523) -- (0.281,0.534) -- (0.284,0.540) -- (0.304,0.552) -- (0.325,0.547) -- (0.328,0.540) -- (0.351,0.536) -- (0.357,0.529) -- (0.379,0.528) -- (0.412,0.517) -- (0.439,0.530) -- (0.451,0.529) -- (0.455,0.526) -- (0.451,0.528) -- (0.450,0.525) -- (0.455,0.521) -- (0.456,0.525) -- (0.462,0.521) -- (0.480,0.523) -- (0.488,0.530) -- (0.499,0.574) -- (0.503,0.579) -- (0.497,0.609) -- (0.501,0.617) -- (0.499,0.619) -- (0.491,0.613) -- (0.481,0.617) -- (0.468,0.607) -- (0.456,0.604) -- (0.433,0.617) -- (0.424,0.618) -- (0.423,0.608) -- (0.412,0.606) -- (0.406,0.609) -- (0.401,0.616) -- (0.382,0.615) -- (0.391,0.621) -- (0.377,0.620) -- (0.381,0.623) -- (0.373,0.631) -- (0.375,0.637) -- (0.362,0.642) -- (0.363,0.648) -- (0.367,0.643) -- (0.373,0.645) -- (0.368,0.649) -- (0.371,0.652) -- (0.365,0.659) -- (0.368,0.663) -- (0.357,0.662) -- (0.357,0.670) -- (0.364,0.677) -- (0.395,0.677) -- (0.392,0.679) -- (0.406,0.683) -- (0.395,0.686) -- (0.395,0.691) -- (0.424,0.689) -- (0.437,0.699) -- (0.451,0.704) -- (0.472,0.705) -- (0.477,0.699) -- (0.488,0.698) -- (0.493,0.692) -- (0.498,0.693) -- (0.521,0.686) -- (0.535,0.689) -- (0.547,0.686) -- (0.561,0.694) -- (0.564,0.703) -- (0.557,0.716) -- (0.534,0.728) -- (0.516,0.742) -- (0.486,0.756) -- (0.489,0.758) -- (0.486,0.759) -- (0.488,0.760) -- (0.493,0.758) -- (0.499,0.760) -- (0.500,0.770) -- (0.507,0.771) -- (0.496,0.780) -- (0.506,0.781) -- (0.504,0.783) -- (0.515,0.787) -- (0.513,0.790) -- (0.471,0.780) -- (0.464,0.772) -- (0.462,0.771) -- (0.465,0.774) -- (0.463,0.777) -- (0.459,0.773) -- (0.463,0.765) -- (0.470,0.759) -- (0.484,0.760) -- (0.483,0.754) -- (0.471,0.755) -- (0.452,0.743) -- (0.445,0.746) -- (0.445,0.755) -- (0.430,0.760) -- (0.444,0.769) -- (0.443,0.771) -- (0.428,0.771) -- (0.419,0.774) -- (0.421,0.777) -- (0.415,0.779) -- (0.426,0.778) -- (0.428,0.780) -- (0.421,0.780) -- (0.419,0.786) -- (0.416,0.790) -- (0.419,0.780) -- (0.414,0.782) -- (0.405,0.779) -- (0.399,0.768) -- (0.392,0.765) -- (0.394,0.759) -- (0.393,0.751) -- (0.386,0.749) -- (0.386,0.753) -- (0.384,0.753) -- (0.382,0.729) -- (0.377,0.727) -- (0.375,0.716) -- (0.370,0.711) -- (0.378,0.704) -- (0.382,0.696) -- (0.394,0.691) -- (0.393,0.687) -- (0.373,0.687) -- (0.358,0.672) -- (0.358,0.676) -- (0.364,0.681) -- (0.355,0.681) -- (0.351,0.684) -- (0.341,0.687) -- (0.332,0.686) -- (0.323,0.683) -- (0.325,0.677) -- (0.330,0.676) -- (0.332,0.673) -- (0.323,0.676) -- (0.327,0.670) -- (0.319,0.675) -- (0.323,0.669) -- (0.312,0.677) -- (0.312,0.680) -- (0.308,0.679) -- (0.308,0.671) -- (0.320,0.657) -- (0.317,0.655) -- (0.317,0.658) -- (0.314,0.659) -- (0.316,0.654) -- (0.310,0.652) -- (0.319,0.648) -- (0.331,0.639) -- (0.331,0.632) -- (0.324,0.638) -- (0.318,0.635) -- (0.324,0.628) -- (0.320,0.626) -- (0.314,0.629) -- (0.321,0.611) -- (0.315,0.617) -- (0.311,0.612) -- (0.306,0.621) -- (0.303,0.616) -- (0.299,0.622) -- (0.299,0.627) -- (0.291,0.635) -- (0.300,0.643) -- (0.316,0.636) -- (0.319,0.640) -- (0.308,0.644) -- (0.295,0.642) -- (0.293,0.645) -- (0.291,0.643) -- (0.285,0.652) -- (0.290,0.654) -- (0.285,0.654) -- (0.278,0.659) -- (0.271,0.671) -- (0.264,0.675) -- (0.265,0.700) -- (0.251,0.711) -- (0.229,0.720) -- (0.238,0.718) -- (0.226,0.727) -- (0.214,0.729) -- (0.203,0.740) -- (0.206,0.741) -- (0.199,0.747) -- (0.197,0.755) -- (0.193,0.758) -- (0.190,0.759) -- (0.184,0.751) -- (0.179,0.761) -- (0.182,0.764) -- (0.180,0.766) -- (0.162,0.761) -- (0.162,0.757) -- (0.166,0.753) -- (0.163,0.749) -- (0.165,0.740) -- (0.182,0.730) -- (0.188,0.715) -- (0.196,0.708) -- (0.205,0.703) -- (0.218,0.702) -- (0.215,0.696) -- (0.244,0.681) -- (0.252,0.674) -- (0.251,0.667) -- (0.244,0.675) -- (0.231,0.678) -- (0.226,0.666) -- (0.234,0.660) -- (0.236,0.654) -- (0.228,0.650) -- (0.228,0.644) -- (0.221,0.636) -- (0.216,0.638) -- (0.222,0.653) -- (0.214,0.670) -- (0.204,0.674) -- (0.201,0.682) -- (0.195,0.680) -- (0.197,0.683) -- (0.191,0.684) -- (0.186,0.691) -- (0.177,0.691) -- (0.157,0.708) -- (0.150,0.710) -- (0.150,0.713) -- (0.141,0.720) -- (0.136,0.736) -- (0.117,0.744) -- (0.107,0.735) -- (0.097,0.732) -- (0.082,0.721) -- (0.054,0.730) -- (0.044,0.723) -- (0.041,0.718) -- (0.045,0.708) -- (0.042,0.706) -- (0.044,0.703) -- (0.028,0.692) -- (0.014,0.688) -- (0.010,0.684) -- (0.012,0.682) -- (0.008,0.681) -- (-0.004,0.662) -- (-0.003,0.655) -- (0.003,0.650) -- (-0.007,0.642) -- (-0.011,0.633) -- (-0.010,0.631) -- (-0.023,0.627) -- (-0.029,0.617) -- (-0.061,0.616) -- (-0.072,0.611) -- (-0.078,0.604) -- (-0.084,0.607) -- (-0.088,0.614) -- (-0.086,0.619) -- (-0.089,0.618) -- (-0.095,0.625) -- (-0.108,0.620) -- (-0.125,0.621) -- (-0.122,0.628) -- (-0.122,0.645) -- (-0.119,0.644) -- (-0.121,0.646) -- (-0.127,0.645) -- (-0.127,0.648) -- (-0.124,0.650) -- (-0.121,0.655) -- (-0.125,0.649) -- (-0.130,0.650) -- (-0.118,0.683) -- (-0.120,0.700) -- (-0.120,0.705) -- (-0.117,0.708) -- (-0.119,0.714) -- (-0.122,0.713) -- (-0.120,0.717) -- (-0.124,0.720) -- (-0.123,0.723) -- (-0.103,0.733) -- (-0.095,0.729) -- (-0.078,0.731) -- (-0.061,0.727) -- (-0.048,0.729) -- (-0.027,0.726) -- (-0.020,0.730) -- (-0.014,0.748) -- (-0.017,0.748) -- (-0.014,0.762) -- (-0.011,0.760) -- (-0.009,0.755) -- (-0.007,0.753) -- (-0.010,0.761) -- (-0.016,0.765) -- (-0.014,0.765) -- (-0.015,0.775) -- (-0.023,0.778) -- (-0.027,0.784) -- (-0.028,0.790) -- (-0.023,0.790) -- (-0.033,0.791) -- (-0.032,0.794) -- (-0.036,0.796) -- (-0.056,0.800) -- (-0.061,0.803) -- (-0.056,0.805) -- (-0.059,0.807) -- (-0.055,0.807) -- (-0.061,0.808) -- (-0.061,0.811) -- (-0.042,0.816) -- (-0.035,0.811) -- (-0.018,0.813) -- (-0.024,0.830) -- (-0.016,0.830) -- (-0.015,0.825) -- (-0.002,0.824) -- (0.005,0.826) -- (0.002,0.827) -- (0.002,0.830) -- (0.018,0.837) -- (0.023,0.850) -- (0.044,0.858) -- (0.054,0.857) -- (0.044,0.860) -- (0.054,0.859) -- (0.051,0.861) -- (0.053,0.861) -- (0.050,0.864) -- (0.051,0.866) -- (0.057,0.872) -- (0.060,0.882) -- (0.069,0.888) -- (0.085,0.890) -- (0.090,0.888) -- (0.088,0.889) -- (0.090,0.894) -- (0.095,0.894) -- (0.100,0.894) -- (0.103,0.890) -- (0.104,0.893) -- (0.106,0.890) -- (0.108,0.897) -- (0.115,0.897) -- (0.120,0.893) -- (0.122,0.892) -- (0.116,0.897) -- (0.112,0.898) -- (0.111,0.904) -- (0.108,0.904) -- (0.111,0.908) -- (0.108,0.912) -- (0.106,0.922) -- (0.100,0.925) -- (0.100,0.940) -- (0.106,0.939) -- (0.108,0.942) -- (0.112,0.942) -- (0.112,0.947) -- (0.111,0.947) -- (0.107,0.942) -- (0.101,0.943) -- (0.105,0.948) -- (0.114,0.949) -- (0.120,0.956) -- (0.128,0.958) -- (0.125,0.941) -- (0.133,0.938) -- (0.132,0.935) -- (0.126,0.934) -- (0.125,0.929) -- (0.122,0.929) -- (0.123,0.927) -- (0.118,0.923) -- (0.119,0.920) -- (0.117,0.916) -- (0.124,0.910) -- (0.123,0.907) -- (0.137,0.905) -- (0.135,0.899) -- (0.142,0.898) -- (0.156,0.907) -- (0.162,0.906) -- (0.171,0.902) -- (0.174,0.896) -- (0.182,0.894) -- (0.182,0.896) -- (0.174,0.897) -- (0.172,0.901) -- (0.179,0.898) -- (0.224,0.913) -- (0.233,0.910) -- (0.228,0.911) -- (0.234,0.905) -- (0.241,0.906) -- (0.246,0.909) -- (0.247,0.914) -- (0.256,0.917) -- (0.260,0.925) -- (0.255,0.915) -- (0.262,0.914) -- (0.256,0.941) -- (0.263,0.955) -- (0.272,0.958) -- (0.287,0.946) -- (0.296,0.950) -- (0.293,0.959) -- (0.295,0.968) -- (0.285,0.968) -- (0.282,0.972) -- (0.283,0.974) -- (0.280,0.977) -- (0.280,0.981) -- (0.303,0.988) -- (0.332,0.984) -- (0.333,0.990) -- (0.336,0.989) -- (0.345,0.993) -- (0.357,0.993) -- (0.338,0.999) -- (0.335,1.004) -- (0.313,1.000) -- (0.312,1.003) -- (0.304,0.997) -- (0.273,0.991) -- (0.274,0.994) -- (0.270,0.997) -- (0.266,0.994) -- (0.266,0.999) -- (0.252,1.002) -- (0.250,1.008) -- (0.252,1.017) -- (0.247,1.023) -- (0.247,1.028) -- (0.243,1.033) -- (0.249,1.039) -- (0.247,1.042) -- (0.256,1.043) -- (0.254,1.045) -- (0.257,1.048) -- (0.268,1.054) -- (0.277,1.066) -- (0.285,1.067) -- (0.285,1.069) -- (0.284,1.076) -- (0.276,1.078) -- (0.275,1.081) -- (0.258,1.079) -- (0.250,1.081) -- (0.249,1.077) -- (0.240,1.073) -- (0.242,1.071) -- (0.238,1.066) -- (0.243,1.061) -- (0.236,1.052) -- (0.213,1.041) -- (0.210,1.039) -- (0.212,1.037) -- (0.206,1.037) -- (0.208,1.033) -- (0.201,1.031) -- (0.204,1.027) -- (0.202,1.022) -- (0.203,1.019) -- (0.200,1.019) -- (0.200,1.017) -- (0.203,1.004) -- (0.211,1.002) -- (0.225,0.991) -- (0.214,0.983) -- cycle;
  \end{scope}

  \filldraw[fill=fmY2024,draw=fmInk,line width=0.14pt] (0.583,0.006) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (0.561,0.006) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (0.494,0.056) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (1.624,0.379) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (0.263,0.834) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (-1.439,0.639) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (-1.424,0.676) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (-1.020,0.700) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (-1.101,-0.143) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (-1.059,0.056) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (1.579,-0.106) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (1.942,0.602) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (0.716,0.602) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (-0.987,-0.565) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (0.320,1.116) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (0.439,0.503) circle (0.036);
  \filldraw[fill=fmY2019,draw=fmInk,line width=0.14pt] (1.588,0.676) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (1.304,0.403) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (-1.597,0.822) circle (0.036);
  \filldraw[fill=fmY2019,draw=fmInk,line width=0.14pt] (1.034,0.565) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (0.471,0.928) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (1.777,0.242) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (0.407,0.688) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (1.726,0.515) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (-0.816,-0.577) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (0.032,0.810) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (0.169,0.700) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (0.224,0.985) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (-1.183,0.700) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (-0.034,0.688) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (1.618,0.502) circle (0.036);
  \filldraw[fill=fmY2024,draw=fmInk,line width=0.14pt] (0.288,0.725) circle (0.036);
  \filldraw[fill=fmY2019,draw=fmInk,line width=0.14pt] (0.358,1.019) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (0.326,0.916) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (0.151,0.809) circle (0.036);
  \filldraw[fill=fmY2019,draw=fmInk,line width=0.14pt] (0.072,0.881) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (0.181,0.881) circle (0.036);
  \filldraw[fill=fmY2019,draw=fmInk,line width=0.14pt] (0.249,1.052) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (-0.679,-0.403) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (0.218,0.785) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (0.112,0.761) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (0.250,0.928) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (-0.004,0.857) circle (0.036);
  \filldraw[fill=fmY2019,draw=fmInk,line width=0.14pt] (-0.103,0.664) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (-1.062,0.651) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (1.669,0.540) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (0.292,0.996) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (0.332,1.063) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (-1.093,0.081) circle (0.036);
  \filldraw[fill=fmY2018,draw=fmInk,line width=0.14pt] (1.630,0.639) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (1.618,0.465) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (0.539,-0.019) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (1.988,-0.626) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (-1.032,0.664) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (1.644,0.391) circle (0.036);
  \filldraw[fill=fmY2024,draw=fmInk,line width=0.14pt] (2.012,-0.627) circle (0.036);
  \filldraw[fill=fmY2024,draw=fmInk,line width=0.14pt] (1.629,0.515) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (1.607,0.664) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (-0.634,-0.379) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (1.686,0.527) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (-0.668,-0.391) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (0.450,0.515) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (-1.002,-0.552) circle (0.036);
  \filldraw[fill=fmY2023,draw=fmInk,line width=0.14pt] (1.709,0.527) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (1.649,0.626) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (1.903,0.589) circle (0.036);
  \filldraw[fill=fmY2024,draw=fmInk,line width=0.14pt] (-1.643,0.577) circle (0.036);
  \filldraw[fill=fmY2025,draw=fmInk,line width=0.14pt] (-1.011,0.688) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (1.581,0.664) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (0.264,-0.565) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (1.673,0.614) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (1.063,0.329) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (-1.582,0.822) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (1.634,0.503) circle (0.036);
  \filldraw[fill=fmY2021,draw=fmInk,line width=0.14pt] (1.615,0.478) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (1.614,0.515) circle (0.036);
  \filldraw[fill=fmY2017,draw=fmInk,line width=0.14pt] (0.718,0.590) circle (0.036);
  \filldraw[fill=fmY2020,draw=fmInk,line width=0.14pt] (1.601,0.676) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (-0.623,-0.379) circle (0.036);
  \filldraw[fill=fmY2022,draw=fmInk,line width=0.14pt] (1.636,0.379) circle (0.036);
\end{tikzpicture}\\[2pt]
\begin{tikzpicture}[x=1cm,y=1cm]
  \fill[fmY2017] (0.000,0) rectangle (0.428,0.1);
  \fill[fmY2018] (0.428,0) rectangle (0.856,0.1);
  \fill[fmY2019] (0.856,0) rectangle (1.283,0.1);
  \fill[fmY2020] (1.283,0) rectangle (1.711,0.1);
  \fill[fmY2021] (1.711,0) rectangle (2.139,0.1);
  \fill[fmY2022] (2.139,0) rectangle (2.567,0.1);
  \fill[fmY2023] (2.567,0) rectangle (2.994,0.1);
  \fill[fmY2024] (2.994,0) rectangle (3.422,0.1);
  \fill[fmY2025] (3.422,0) rectangle (3.850,0.1);
  \draw[fmGrid,line width=0.25pt] (0,0) rectangle (3.850,0.1);
  \node[anchor=north west,inner sep=0pt,font=\tiny,text=fmInk] at (0,-0.03) {2017};
  \node[anchor=north east,inner sep=0pt,font=\tiny,text=fmInk] at (3.850,-0.03) {2025};
\end{tikzpicture}
  \caption{We sample $10^6$ points globally spanning 100 AlphaEarth COGs randomly across 2017--2025 to measure latency of feature materialization.}
  \label{fig:fleet}
  \vspace{-1pt}
\end{wrapfigure}


==> figures/appendix/latency_e3.tex <==
\providecolor{aPFF}{HTML}{FF9100}
\providecolor{aPFFlight}{HTML}{FFB74D}
\providecolor{mAPI}{HTML}{1976D2}
\providecolor{ink}{HTML}{1a1a1a}
\providecolor{gridc}{HTML}{bdbdbd}
\begin{wrapfigure}{r}{0.52\linewidth}
  \vspace{-10pt}
  \centering
\begin{tikzpicture}
\draw[gridc, dash pattern=on 1pt off 1.3pt, line width=0.3pt, opacity=0.8] (1.800,0.55) -- (1.800,-2.605);
\node[font=\tiny, text=ink, anchor=north] at (1.800,-2.605) {$10^{3}$};
\draw[gridc, dash pattern=on 1pt off 1.3pt, line width=0.3pt, opacity=0.8] (2.710,0.55) -- (2.710,-2.605);
\node[font=\tiny, text=ink, anchor=north] at (2.710,-2.605) {$10^{4}$};
\draw[gridc, dash pattern=on 1pt off 1.3pt, line width=0.3pt, opacity=0.8] (3.619,0.55) -- (3.619,-2.605);
\node[font=\tiny, text=ink, anchor=north] at (3.619,-2.605) {$10^{5}$};
\draw[gridc, dash pattern=on 1pt off 1.3pt, line width=0.3pt, opacity=0.8] (4.529,0.55) -- (4.529,-2.605);
\node[font=\tiny, text=ink, anchor=north] at (4.529,-2.605) {$10^{6}$};
\draw[gridc, dash pattern=on 1pt off 1.3pt, line width=0.3pt, opacity=0.8] (5.439,0.55) -- (5.439,-2.605);
\node[font=\tiny, text=ink, anchor=north] at (5.439,-2.605) {$10^{7}$};
\node[font=\scriptsize, text=ink, anchor=north] at (3.775,-2.925) {Embeddings per second};
\draw[mAPI, dash pattern=on 2.2pt off 1.7pt, line width=0.55pt] (2.029,0.55) -- (2.029,-2.605);
\node[font=\tiny, text=ink, anchor=south west, inner sep=1pt, align=left] at (1.979,0.58) {\tikz\fill[mAPI] (0,0) rectangle (0.55em,0.55em);\ Fastest GEE API cell\\1{,}786 per second};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,0.000) {H100 80\,GB};
\draw[aPFF, line width=0.85pt] (1.800,0.000) -- (5.427,0.000);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFF, draw=aPFF!75!black] at (5.427,0.000) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (5.537,0.000) {9.7\,M\,{\color{black!55}$\times$5,443}};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,-0.335) {A100 80\,GB};
\draw[aPFF, line width=0.85pt] (1.800,-0.335) -- (5.165,-0.335);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFF, draw=aPFF!75!black] at (5.165,-0.335) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (5.275,-0.335) {5.0\,M\,{\color{black!55}$\times$2,800}};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,-0.670) {L4 24\,GB};
\draw[aPFF, line width=0.85pt] (1.800,-0.670) -- (4.635,-0.670);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFF, draw=aPFF!75!black] at (4.635,-0.670) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (4.745,-0.670) {1.3\,M\,{\color{black!55}$\times$732}};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,-1.005) {T4 16\,GB};
\draw[aPFF, line width=0.85pt] (1.800,-1.005) -- (4.105,-1.005);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFF, draw=aPFF!75!black] at (4.105,-1.005) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (4.215,-1.005) {342\,k\,{\color{black!55}$\times$191}};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,-1.340) {Sapphire Rapids};
\draw[aPFFlight, line width=0.85pt] (1.800,-1.340) -- (3.350,-1.340);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFFlight, draw=aPFF] at (3.350,-1.340) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (3.460,-1.340) {51\,k\,{\color{black!55}$\times$28}};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,-1.675) {Cascade Lake};
\draw[aPFFlight, line width=0.85pt] (1.800,-1.675) -- (3.277,-1.675);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFFlight, draw=aPFF] at (3.277,-1.675) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (3.387,-1.675) {42\,k\,{\color{black!55}$\times$24}};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,-2.010) {EPYC Milan};
\draw[aPFFlight, line width=0.85pt] (1.800,-2.010) -- (3.198,-2.010);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFFlight, draw=aPFF] at (3.198,-2.010) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (3.308,-2.010) {34\,k\,{\color{black!55}$\times$19}};
\node[font=\scriptsize, text=ink, anchor=east, inner sep=1.5pt] at (1.720,-2.345) {Skylake-class};
\draw[aPFFlight, line width=0.85pt] (1.800,-2.345) -- (3.134,-2.345);
\node[star, star points=5, star point ratio=2.1, inner sep=0pt, minimum size=1.75ex, fill=aPFFlight, draw=aPFF] at (3.134,-2.345) {};
\node[font=\tiny, anchor=west, inner sep=1.5pt, text=ink] at (3.244,-2.345) {29\,k\,{\color{black!55}$\times$16}};
\end{tikzpicture}
  \vspace{-2pt}
  \caption{\textbf{PFF max throughput by hardware.} CPUs use 8 threads. Multiplier comparisons are made against the fastest Google Earth Engine API throughput recorded on a virtual machine in \texttt{us-west1-a}.}
  \label{fig:e3-throughput}
\end{wrapfigure}


==> figures/appendix/pffbench_entropy.tex <==
\begin{wrapfigure}{r}{2.45in}
\centering
\definecolor{heroInk}{HTML}{26313A}
\definecolor{heroMuted}{HTML}{737B81}
\definecolor{heroRule}{HTML}{BCC3C8}
\definecolor{heroSelected}{HTML}{267E8D}
\definecolor{heroRandom}{HTML}{3F7FBF}
\providecolor{pffRowBg}{HTML}{F7DFC2}
\pgfplotsset{compat=1.18}
\begin{tikzpicture}[x=1in,y=1in,text=heroInk,font=\fontsize{8}{9}\selectfont]
\path[use as bounding box] (0,0) rectangle (2.45,1.44);
\begin{axis}[
  at={(.32in,.34in)},anchor=south west,width=2.05in,height=1.02in,scale only axis,
  xmin=.9,xmax=3.6,ymin=0,ymax=4.0,
  axis lines*=left,axis line style={heroRule,line width=.4pt},
  tick style={heroRule,line width=.4pt},tick align=outside,
  xtick={1.0,1.5,2.0,2.5,3.0,3.5},ytick={0,2,4},
  tick label style={font=\fontsize{7.5}{9}\selectfont,text=heroInk},
  xlabel={Spectral entropy (nats)},ylabel={Density},
  label style={font=\fontsize{8}{9}\selectfont},
  xlabel style={at={(axis description cs:.5,-.16)},anchor=north},
  ylabel style={at={(axis description cs:-.06,.5)},anchor=south},
  legend style={at={(.025,.98)},anchor=north west,draw=none,fill=none,
    font=\fontsize{7.5}{9}\selectfont,cells={anchor=west},inner sep=0pt,row sep=1pt},
  clip=true,
]
  \addplot[const plot,draw=heroInk!70,line width=.8pt,fill=pffRowBg,no marks,area legend]
    table[x=H,y=picked] {figures/appendix/pffbench_sampling_artifacts/hero_hist.dat} \closedcycle;
  \addlegendentry{\textsc{PFFBench}}
  \addplot[const plot,heroRandom,line width=.8pt,densely dashed,no marks]
    table[x=H,y=random] {figures/appendix/pffbench_sampling_artifacts/hero_hist.dat};
  \addlegendentry{Stratified random}
\end{axis}
\end{tikzpicture}
\caption{Entropy ranking shifts the distribution toward higher scores. Mean $H$ is 3.253 nats for \textsc{PFFBench} and 2.804 for constrained random selection (Cohen's $d=1.15$).}
\label{fig:pffbench-entropy}
\vspace{-10pt}
\end{wrapfigure}


==> figures/appendix/pffbench_sampling.tex <==

\begin{figure}[t]
\centering
\definecolor{heroInk}{HTML}{26313A}
\definecolor{heroMuted}{HTML}{737B81}
\definecolor{heroRule}{HTML}{BCC3C8}
\definecolor{heroSelected}{HTML}{267E8D}
\definecolor{heroRandom}{HTML}{3F7FBF}
\providecolor{pffRowBg}{HTML}{F7DFC2}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=1in,y=1in,text=heroInk,font=\fontsize{8}{9}\selectfont,
  every node/.style={inner sep=0pt}]
\path[use as bounding box] (0,0) rectangle (5.5,3.85);
\node[anchor=south west] at (0,1.35)
  {\includegraphics[width=5.5in]{figures/appendix/pffbench_sampling_artifacts/hero_map.pdf}};
\definecolor{tileEntropy6}{HTML}{D5E21A}
\draw[white,line width=1.2pt] (1.13154,3.21057) -- (0.42500,1.24);
\draw[heroMuted!70,line width=.35pt] (1.13154,3.21057) -- (0.42500,1.24);
\filldraw[fill=tileEntropy6,draw=white,line width=.6pt] (1.13154,3.21057) circle (2.1pt);
\definecolor{tileEntropy2}{HTML}{460B5E}
\draw[white,line width=1.2pt] (1.71068,2.20024) -- (1.35500,1.24);
\draw[heroMuted!70,line width=.35pt] (1.71068,2.20024) -- (1.35500,1.24);
\filldraw[fill=tileEntropy2,draw=white,line width=.6pt] (1.71068,2.20024) circle (2.1pt);
\definecolor{tileEntropy4}{HTML}{287D8E}
\draw[white,line width=1.2pt] (2.97999,2.36378) -- (2.28500,1.24);
\draw[heroMuted!70,line width=.35pt] (2.97999,2.36378) -- (2.28500,1.24);
\filldraw[fill=tileEntropy4,draw=white,line width=.6pt] (2.97999,2.36378) circle (2.1pt);
\definecolor{tileEntropy5}{HTML}{65CB5E}
\draw[white,line width=1.2pt] (3.02186,3.22358) -- (3.21500,2.95) -- (3.21500,1.24);
\draw[heroMuted!70,line width=.35pt] (3.02186,3.22358) -- (3.21500,2.95) -- (3.21500,1.24);
\filldraw[fill=tileEntropy5,draw=white,line width=.6pt] (3.02186,3.22358) circle (2.1pt);
\definecolor{tileEntropy1}{HTML}{440154}
\draw[white,line width=1.2pt] (3.83471,3.21070) -- (4.14500,1.24);
\draw[heroMuted!70,line width=.35pt] (3.83471,3.21070) -- (4.14500,1.24);
\filldraw[fill=tileEntropy1,draw=white,line width=.6pt] (3.83471,3.21070) circle (2.1pt);
\definecolor{tileEntropy3}{HTML}{3E4C8A}
\draw[white,line width=1.2pt] (4.65917,1.82823) -- (5.07500,1.24);
\draw[heroMuted!70,line width=.35pt] (4.65917,1.82823) -- (5.07500,1.24);
\filldraw[fill=tileEntropy3,draw=white,line width=.6pt] (4.65917,1.82823) circle (2.1pt);
\node[anchor=south west,inner sep=0] at (0.040,.47) {\includegraphics[width=.77in]{figures/appendix/pffbench_sampling_artifacts/hero_tile_6.png}};
\draw[white,line width=2.2pt] (0.040,.47) rectangle +(0.77,0.77);
\draw[black,line width=.7pt] (0.040,.47) rectangle +(0.77,0.77);
\node[anchor=south west,inner sep=0] at (0.970,.47) {\includegraphics[width=.77in]{figures/appendix/pffbench_sampling_artifacts/hero_tile_2.png}};
\draw[white,line width=2.2pt] (0.970,.47) rectangle +(0.77,0.77);
\draw[black,line width=.7pt,dash pattern=on 2.5pt off 1.8pt] (0.970,.47) rectangle +(0.77,0.77);
\node[anchor=south west,inner sep=0] at (1.900,.47) {\includegraphics[width=.77in]{figures/appendix/pffbench_sampling_artifacts/hero_tile_4.png}};
\draw[white,line width=2.2pt] (1.900,.47) rectangle +(0.77,0.77);
\draw[black,line width=.7pt] (1.900,.47) rectangle +(0.77,0.77);
\node[anchor=south west,inner sep=0] at (2.830,.47) {\includegraphics[width=.77in]{figures/appendix/pffbench_sampling_artifacts/hero_tile_5.png}};
\draw[white,line width=2.2pt] (2.830,.47) rectangle +(0.77,0.77);
\draw[black,line width=.7pt] (2.830,.47) rectangle +(0.77,0.77);
\node[anchor=south west,inner sep=0] at (3.760,.47) {\includegraphics[width=.77in]{figures/appendix/pffbench_sampling_artifacts/hero_tile_1.png}};
\draw[white,line width=2.2pt] (3.760,.47) rectangle +(0.77,0.77);
\draw[black,line width=.7pt,dash pattern=on 2.5pt off 1.8pt] (3.760,.47) rectangle +(0.77,0.77);
\node[anchor=south west,inner sep=0] at (4.690,.47) {\includegraphics[width=.77in]{figures/appendix/pffbench_sampling_artifacts/hero_tile_3.png}};
\draw[white,line width=2.2pt] (4.690,.47) rectangle +(0.77,0.77);
\draw[black,line width=.7pt] (4.690,.47) rectangle +(0.77,0.77);
\draw[black,line width=.7pt] (1.70,.20) rectangle +(.14,.12);
\fill[heroSelected] (1.77,.26) circle (1.6pt);
\node[anchor=west] at (1.91,.26) {Selected};
\draw[black,line width=.7pt,dash pattern=on 2pt off 1.3pt]
  (2.87,.20) rectangle +(.14,.12);
\fill[heroRule] (2.94,.26) circle (1.5pt);
\node[anchor=west] at (3.08,.26) {Not selected};
\node[rotate=90,font=\fontsize{8}{9}\selectfont] at (.13,2.55)
  {Spectral entropy $H$ (nats)};
\begin{scope}[shift={(.30,1.80)}]
  \node[anchor=south west] at (0,0) {\includegraphics[width=.060in,height=1.5in]{figures/appendix/pffbench_sampling_artifacts/hero_colorbar.pdf}};
\draw[heroMuted,line width=.25pt] (.060,0.00000) -- +(.025,0);
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (.105,0.00000) {1.6};
\draw[heroMuted,line width=.25pt] (.060,0.18750) -- +(.025,0);
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (.105,0.18750) {2.6};
\draw[heroMuted,line width=.25pt] (.060,0.51450) -- +(.025,0);
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (.105,0.51450) {3.0};
\draw[heroMuted,line width=.25pt] (.060,0.76800) -- +(.025,0);
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (.105,0.76800) {3.2};
\draw[heroMuted,line width=.25pt] (.060,1.09350) -- +(.025,0);
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (.105,1.09350) {3.4};
\draw[heroMuted,line width=.25pt] (.060,1.50000) -- +(.025,0);
\node[anchor=west,font=\fontsize{7}{8}\selectfont] at (.105,1.50000) {3.6};
\end{scope}
\end{tikzpicture}
}
\caption{\textbf{Geographic coverage of \textsc{PFFBench}.} Colored points show selected tile centers; gray points show the remaining eligible pool. 
}
\label{fig:pffbench-selection}
\end{figure}


==> figures/appendix/sample_recons.tex <==
\begin{figure*}[p]
\centering
\definecolor{PFFAtlasEmbedding}{HTML}{6B5AA8}
\definecolor{PFFAtlasSignal}{HTML}{35708E}
\definecolor{PFFAtlasMap}{HTML}{4F8A5C}
\definecolor{PFFAtlasHighlight}{HTML}{EF8A2C}
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{7}{8}\selectfont]
\path[use as bounding box] (0,0) rectangle (396,-518.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (18.500,0.000) {Original};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (57.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-VM}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (96.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-K-Pl}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (135.500,0.000) {K-Planes};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (174.500,0.000) {iNGP};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (221.500,0.000) {Original};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (260.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-VM}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (299.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-K-Pl}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (338.500,0.000) {K-Planes};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (377.500,0.000) {iNGP};
\node[anchor=north west,inner sep=0,name=heading00,font=\fontsize{7}{8}\selectfont] at (0.000,-17.000) {\textcolor{PFFAtlasEmbedding}{\textbf{AlphaEarth}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-18.000) {22.77$^\circ$N, 112.52$^\circ$E\enspace 2025};
\node[anchor=north west,inner sep=0,] at (0.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-67.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-67.000) {Skill 0.742};
\node[anchor=north west,inner sep=0,] at (78.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-67.000) {Skill 0.773};
\node[anchor=north west,inner sep=0,] at (117.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-67.000) {Skill 0.710};
\node[anchor=north west,inner sep=0,] at (156.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-67.000) {Skill 0.507};
\node[anchor=north west,inner sep=0,name=heading01,font=\fontsize{7}{8}\selectfont] at (203.000,-17.000) {\textcolor{PFFAtlasEmbedding}{\textbf{AlphaEarth}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-18.000) {49.96$^\circ$N, 20.41$^\circ$E\enspace 2018};
\node[anchor=north west,inner sep=0,] at (203.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-67.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-67.000) {Skill 0.866};
\node[anchor=north west,inner sep=0,] at (281.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-67.000) {Skill 0.885};
\node[anchor=north west,inner sep=0,] at (320.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-67.000) {Skill 0.840};
\node[anchor=north west,inner sep=0,] at (359.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/alphaearth/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-67.000) {Skill 0.523};
\draw[black!12,line width=.2pt] (0,-76.000) -- (396,-76.000);
\node[anchor=north west,inner sep=0,name=heading10,font=\fontsize{7}{8}\selectfont] at (0.000,-79.000) {\textcolor{PFFAtlasEmbedding}{\textbf{TESSERA}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-80.000) {22.24$^\circ$N, 111.94$^\circ$E\enspace 2024};
\node[anchor=north west,inner sep=0,] at (0.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-129.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-129.000) {$R^2$ 0.368};
\node[anchor=north west,inner sep=0,] at (78.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-129.000) {$R^2$ 0.406};
\node[anchor=north west,inner sep=0,] at (117.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-129.000) {$R^2$ 0.244};
\node[anchor=north west,inner sep=0,] at (156.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-129.000) {$R^2$ -0.772};
\node[anchor=north west,inner sep=0,name=heading11,font=\fontsize{7}{8}\selectfont] at (203.000,-79.000) {\textcolor{PFFAtlasEmbedding}{\textbf{TESSERA}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-80.000) {41.46$^\circ$N, 75.11$^\circ$W\enspace 2019};
\node[anchor=north west,inner sep=0,] at (203.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-129.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-129.000) {$R^2$ 0.382};
\node[anchor=north west,inner sep=0,] at (281.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-129.000) {$R^2$ 0.412};
\node[anchor=north west,inner sep=0,] at (320.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-129.000) {$R^2$ 0.352};
\node[anchor=north west,inner sep=0,] at (359.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/tessera/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-129.000) {$R^2$ -0.079};
\draw[black!12,line width=.2pt] (0,-138.000) -- (396,-138.000);
\node[anchor=north west,inner sep=0,name=heading20,font=\fontsize{7}{8}\selectfont] at (0.000,-141.000) {\textcolor{PFFAtlasSignal}{\textbf{Sentinel-2}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-142.000) {40.18$^\circ$N, 104.92$^\circ$W\enspace 2021};
\node[anchor=north west,inner sep=0,] at (0.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-191.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-191.000) {$R^2$ 0.902};
\node[anchor=north west,inner sep=0,] at (78.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-191.000) {$R^2$ 0.913};
\node[anchor=north west,inner sep=0,] at (117.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-191.000) {$R^2$ 0.853};
\node[anchor=north west,inner sep=0,] at (156.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-191.000) {$R^2$ 0.812};
\node[anchor=north west,inner sep=0,name=heading21,font=\fontsize{7}{8}\selectfont] at (203.000,-141.000) {\textcolor{PFFAtlasSignal}{\textbf{Sentinel-2}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-142.000) {8.40$^\circ$S, 74.50$^\circ$W\enspace 2022};
\node[anchor=north west,inner sep=0,] at (203.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-191.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-191.000) {$R^2$ 0.952};
\node[anchor=north west,inner sep=0,] at (281.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-191.000) {$R^2$ 0.954};
\node[anchor=north west,inner sep=0,] at (320.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-191.000) {$R^2$ 0.926};
\node[anchor=north west,inner sep=0,] at (359.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel2/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-191.000) {$R^2$ 0.916};
\draw[black!12,line width=.2pt] (0,-200.000) -- (396,-200.000);
\node[anchor=north west,inner sep=0,name=heading30,font=\fontsize{7}{8}\selectfont] at (0.000,-203.000) {\textcolor{PFFAtlasSignal}{\textbf{Landsat}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-204.000) {8.36$^\circ$S, 74.59$^\circ$W\enspace 2024};
\node[anchor=north west,inner sep=0,] at (0.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-253.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-253.000) {$R^2$ 0.884};
\node[anchor=north west,inner sep=0,] at (78.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-253.000) {$R^2$ 0.891};
\node[anchor=north west,inner sep=0,] at (117.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-253.000) {$R^2$ 0.803};
\node[anchor=north west,inner sep=0,] at (156.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-253.000) {$R^2$ 0.827};
\node[anchor=north west,inner sep=0,name=heading31,font=\fontsize{7}{8}\selectfont] at (203.000,-203.000) {\textcolor{PFFAtlasSignal}{\textbf{Landsat}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-204.000) {42.15$^\circ$N, 75.90$^\circ$W\enspace 2025};
\node[anchor=north west,inner sep=0,] at (203.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-253.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-253.000) {$R^2$ 0.872};
\node[anchor=north west,inner sep=0,] at (281.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-253.000) {$R^2$ 0.879};
\node[anchor=north west,inner sep=0,] at (320.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-253.000) {$R^2$ 0.804};
\node[anchor=north west,inner sep=0,] at (359.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/landsat/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-253.000) {$R^2$ 0.771};
\draw[black!12,line width=.2pt] (0,-262.000) -- (396,-262.000);
\node[anchor=north west,inner sep=0,name=heading40,font=\fontsize{7}{8}\selectfont] at (0.000,-265.000) {\textcolor{PFFAtlasSignal}{\textbf{Sentinel-1 Ascending}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-266.000) {50.18$^\circ$N, 20.72$^\circ$E\enspace 2017};
\node[anchor=north west,inner sep=0,] at (0.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-315.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-315.000) {$R^2$ 0.659};
\node[anchor=north west,inner sep=0,] at (78.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-315.000) {$R^2$ 0.674};
\node[anchor=north west,inner sep=0,] at (117.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-315.000) {$R^2$ 0.648};
\node[anchor=north west,inner sep=0,] at (156.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-315.000) {$R^2$ 0.461};
\node[anchor=north west,inner sep=0,name=heading41,font=\fontsize{7}{8}\selectfont] at (203.000,-265.000) {\textcolor{PFFAtlasSignal}{\textbf{Sentinel-1 Ascending}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-266.000) {3.28$^\circ$N, 33.68$^\circ$E\enspace 2023};
\node[anchor=north west,inner sep=0,] at (203.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-315.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-315.000) {$R^2$ 0.863};
\node[anchor=north west,inner sep=0,] at (281.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-315.000) {$R^2$ 0.871};
\node[anchor=north west,inner sep=0,] at (320.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-315.000) {$R^2$ 0.835};
\node[anchor=north west,inner sep=0,] at (359.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_ascending/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-315.000) {$R^2$ 0.790};
\draw[black!12,line width=.2pt] (0,-324.000) -- (396,-324.000);
\node[anchor=north west,inner sep=0,name=heading50,font=\fontsize{7}{8}\selectfont] at (0.000,-327.000) {\textcolor{PFFAtlasSignal}{\textbf{Sentinel-1 Descending}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-328.000) {38.43$^\circ$N, 104.26$^\circ$W\enspace 2022};
\node[anchor=north west,inner sep=0,] at (0.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-377.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-377.000) {$R^2$ 0.396};
\node[anchor=north west,inner sep=0,] at (78.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-377.000) {$R^2$ 0.423};
\node[anchor=north west,inner sep=0,] at (117.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-377.000) {$R^2$ 0.388};
\node[anchor=north west,inner sep=0,] at (156.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-377.000) {$R^2$ 0.308};
\node[anchor=north west,inner sep=0,name=heading51,font=\fontsize{7}{8}\selectfont] at (203.000,-327.000) {\textcolor{PFFAtlasSignal}{\textbf{Sentinel-1 Descending}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-328.000) {0.31$^\circ$N, 38.25$^\circ$E\enspace 2019};
\node[anchor=north west,inner sep=0,] at (203.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-377.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-377.000) {$R^2$ 0.723};
\node[anchor=north west,inner sep=0,] at (281.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-377.000) {$R^2$ 0.732};
\node[anchor=north west,inner sep=0,] at (320.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-377.000) {$R^2$ 0.644};
\node[anchor=north west,inner sep=0,] at (359.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/sentinel1_descending/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-377.000) {$R^2$ 0.502};
\draw[black!12,line width=.2pt] (0,-386.000) -- (396,-386.000);
\node[anchor=north west,inner sep=0,name=heading60,font=\fontsize{7}{8}\selectfont] at (0.000,-389.000) {\textcolor{PFFAtlasSignal}{\textbf{PALSAR}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-390.000) {8.57$^\circ$S, 74.64$^\circ$W\enspace 2021};
\node[anchor=north west,inner sep=0,] at (0.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-439.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-439.000) {$R^2$ 0.426};
\node[anchor=north west,inner sep=0,] at (78.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-439.000) {$R^2$ 0.453};
\node[anchor=north west,inner sep=0,] at (117.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-439.000) {$R^2$ 0.333};
\node[anchor=north west,inner sep=0,] at (156.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-439.000) {$R^2$ 0.257};
\node[anchor=north west,inner sep=0,name=heading61,font=\fontsize{7}{8}\selectfont] at (203.000,-389.000) {\textcolor{PFFAtlasSignal}{\textbf{PALSAR}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-390.000) {0.72$^\circ$N, 39.22$^\circ$E\enspace 2020};
\node[anchor=north west,inner sep=0,] at (203.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-439.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-439.000) {$R^2$ 0.848};
\node[anchor=north west,inner sep=0,] at (281.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-439.000) {$R^2$ 0.855};
\node[anchor=north west,inner sep=0,] at (320.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-439.000) {$R^2$ 0.817};
\node[anchor=north west,inner sep=0,] at (359.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/palsar/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-439.000) {$R^2$ 0.786};
\draw[black!12,line width=.2pt] (0,-448.000) -- (396,-448.000);
\node[anchor=north west,inner sep=0,name=heading70,font=\fontsize{7}{8}\selectfont] at (0.000,-451.000) {\textcolor{PFFAtlasSignal}{\textbf{Temperature}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading70.north east) {\shortstack{21--34 $^\circ$C\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/temperature.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-452.000) {40.11$^\circ$N, 104.20$^\circ$W\enspace 2023};
\node[anchor=north west,inner sep=0,] at (0.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-501.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-501.000) {$R^2$ 0.815};
\node[anchor=north west,inner sep=0,] at (78.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-501.000) {$R^2$ 0.830};
\node[anchor=north west,inner sep=0,] at (117.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-501.000) {$R^2$ 0.871};
\node[anchor=north west,inner sep=0,] at (156.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-501.000) {$R^2$ 0.833};
\node[anchor=north west,inner sep=0,name=heading71,font=\fontsize{7}{8}\selectfont] at (203.000,-451.000) {\textcolor{PFFAtlasSignal}{\textbf{Temperature}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading71.north east) {\shortstack{21--34 $^\circ$C\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/temperature.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-452.000) {50.06$^\circ$N, 20.35$^\circ$E\enspace 2018};
\node[anchor=north west,inner sep=0,] at (203.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-501.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-501.000) {$R^2$ 0.926};
\node[anchor=north west,inner sep=0,] at (281.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-501.000) {$R^2$ 0.908};
\node[anchor=north west,inner sep=0,] at (320.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-501.000) {$R^2$ 0.919};
\node[anchor=north west,inner sep=0,] at (359.000,-462.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/temperature/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-462.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-501.000) {$R^2$ 0.916};
\end{tikzpicture}
\caption{\textbf{Selected regional reconstructions: embeddings and observations.} Two examples per view, curated for source structure and geographic/year variety. Each inset covers 2.56 $\times$ 2.56 km (256 $\times$ 256 cells on the 10m product grid), north up. PFFs and compression rate-matched single-product neural fields occupy 64M parameters. We use per-crop PCA for embeddings, visible RGB for optical, co-pol, cross-pol, and their dB difference with per-crop stretches for SAR (Sentinel-1 ascending and descending orbits). AE scores are angular skill; other scores are channel-averaged $R^2$ (two polarizations for each Sentinel-1 orbit).}
\label{fig:appendix-recon-curated-1}
\end{figure*}\clearpage

\begin{figure*}[p]
\centering
\definecolor{PFFAtlasEmbedding}{HTML}{6B5AA8}
\definecolor{PFFAtlasSignal}{HTML}{35708E}
\definecolor{PFFAtlasMap}{HTML}{4F8A5C}
\definecolor{PFFAtlasHighlight}{HTML}{EF8A2C}
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{7}{8}\selectfont]
\path[use as bounding box] (0,0) rectangle (396,-456.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (18.500,0.000) {Original};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (57.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-VM}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (96.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-K-Pl}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (135.500,0.000) {K-Planes};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (174.500,0.000) {iNGP solo};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (221.500,0.000) {Original};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (260.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-VM}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (299.500,0.000) {\textcolor{PFFAtlasHighlight}{\textbf{PFF-K-Pl}}};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (338.500,0.000) {K-Planes};
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{6.4}{7}\selectfont] at (377.500,0.000) {iNGP solo};
\node[anchor=north west,inner sep=0,name=heading00,font=\fontsize{7}{8}\selectfont] at (0.000,-17.000) {\textcolor{PFFAtlasMap}{\textbf{Pasture Watch}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-18.000) {0.70$^\circ$N, 39.31$^\circ$E\enspace 2021};
\node[anchor=north west,inner sep=0,] at (0.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-67.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-67.000) {$R^2$ 0.765};
\node[anchor=north west,inner sep=0,] at (78.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-67.000) {$R^2$ 0.782};
\node[anchor=north west,inner sep=0,] at (117.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-67.000) {$R^2$ 0.660};
\node[anchor=north west,inner sep=0,] at (156.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-67.000) {$R^2$ 0.380};
\node[anchor=north west,inner sep=0,name=heading01,font=\fontsize{7}{8}\selectfont] at (203.000,-17.000) {\textcolor{PFFAtlasMap}{\textbf{Pasture Watch}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-18.000) {3.63$^\circ$N, 33.25$^\circ$E\enspace 2022};
\node[anchor=north west,inner sep=0,] at (203.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-67.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-67.000) {$R^2$ 0.525};
\node[anchor=north west,inner sep=0,] at (281.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-67.000) {$R^2$ 0.492};
\node[anchor=north west,inner sep=0,] at (320.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-67.000) {$R^2$ 0.569};
\node[anchor=north west,inner sep=0,] at (359.000,-28.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/pasture_watch/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-28.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-67.000) {$R^2$ 0.177};
\draw[black!12,line width=.2pt] (0,-76.000) -- (396,-76.000);
\node[anchor=north west,inner sep=0,name=heading10,font=\fontsize{7}{8}\selectfont] at (0.000,-79.000) {\textcolor{PFFAtlasMap}{\textbf{Biomass}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading10.north east) {\shortstack{111--350 Mg/ha\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/biomass.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-80.000) {3.17$^\circ$N, 71.68$^\circ$W\enspace 2017};
\node[anchor=north west,inner sep=0,] at (0.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-129.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-129.000) {$R^2$ 0.969};
\node[anchor=north west,inner sep=0,] at (78.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-129.000) {$R^2$ 0.969};
\node[anchor=north west,inner sep=0,] at (117.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-129.000) {$R^2$ 0.900};
\node[anchor=north west,inner sep=0,] at (156.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-129.000) {$R^2$ 0.827};
\node[anchor=north west,inner sep=0,name=heading11,font=\fontsize{7}{8}\selectfont] at (203.000,-79.000) {\textcolor{PFFAtlasMap}{\textbf{Biomass}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading11.north east) {\shortstack{111--350 Mg/ha\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/biomass.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-80.000) {8.17$^\circ$S, 74.41$^\circ$W\enspace 2018};
\node[anchor=north west,inner sep=0,] at (203.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-129.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-129.000) {$R^2$ 0.959};
\node[anchor=north west,inner sep=0,] at (281.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-129.000) {$R^2$ 0.967};
\node[anchor=north west,inner sep=0,] at (320.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-129.000) {$R^2$ 0.777};
\node[anchor=north west,inner sep=0,] at (359.000,-90.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/biomass/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-90.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-129.000) {$R^2$ 0.875};
\draw[black!12,line width=.2pt] (0,-138.000) -- (396,-138.000);
\node[anchor=north west,inner sep=0,name=heading20,font=\fontsize{7}{8}\selectfont] at (0.000,-141.000) {\textcolor{PFFAtlasMap}{\textbf{Surface water}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading20.north east) {\shortstack{0--100 \%\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/surface_water.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-142.000) {22.38$^\circ$N, 112.56$^\circ$E\enspace 2020};
\node[anchor=north west,inner sep=0,] at (0.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-191.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-191.000) {$R^2$ 0.940};
\node[anchor=north west,inner sep=0,] at (78.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-191.000) {$R^2$ 0.942};
\node[anchor=north west,inner sep=0,] at (117.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-191.000) {$R^2$ 0.860};
\node[anchor=north west,inner sep=0,] at (156.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-191.000) {$R^2$ 0.896};
\node[anchor=north west,inner sep=0,name=heading21,font=\fontsize{7}{8}\selectfont] at (203.000,-141.000) {\textcolor{PFFAtlasMap}{\textbf{Surface water}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading21.north east) {\shortstack{0--100 \%\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/surface_water.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-142.000) {8.35$^\circ$S, 74.53$^\circ$W\enspace 2017};
\node[anchor=north west,inner sep=0,] at (203.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-191.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-191.000) {$R^2$ 0.930};
\node[anchor=north west,inner sep=0,] at (281.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-191.000) {$R^2$ 0.936};
\node[anchor=north west,inner sep=0,] at (320.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-191.000) {$R^2$ 0.875};
\node[anchor=north west,inner sep=0,] at (359.000,-152.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/surface_water/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-152.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-191.000) {$R^2$ 0.948};
\draw[black!12,line width=.2pt] (0,-200.000) -- (396,-200.000);
\node[anchor=north west,inner sep=0,name=heading30,font=\fontsize{7}{8}\selectfont] at (0.000,-203.000) {\textcolor{PFFAtlasMap}{\textbf{Elevation}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading30.north east) {\shortstack{198--285 m\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/elevation.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-204.000) {50.04$^\circ$N, 20.36$^\circ$E\enspace 2019};
\node[anchor=north west,inner sep=0,] at (0.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-253.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-253.000) {$R^2$ 0.692};
\node[anchor=north west,inner sep=0,] at (78.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-253.000) {$R^2$ 0.824};
\node[anchor=north west,inner sep=0,] at (117.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-253.000) {$R^2$ 0.729};
\node[anchor=north west,inner sep=0,] at (156.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-253.000) {$R^2$ 0.318};
\node[anchor=north west,inner sep=0,name=heading31,font=\fontsize{7}{8}\selectfont] at (203.000,-203.000) {\textcolor{PFFAtlasMap}{\textbf{Elevation}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading31.north east) {\shortstack{198--285 m\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/elevation.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-204.000) {42.12$^\circ$N, 75.96$^\circ$W\enspace 2024};
\node[anchor=north west,inner sep=0,] at (203.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-253.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-253.000) {$R^2$ 0.830};
\node[anchor=north west,inner sep=0,] at (281.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-253.000) {$R^2$ 0.886};
\node[anchor=north west,inner sep=0,] at (320.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-253.000) {$R^2$ 0.901};
\node[anchor=north west,inner sep=0,] at (359.000,-214.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/elevation/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-214.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-253.000) {$R^2$ 0.537};
\draw[black!12,line width=.2pt] (0,-262.000) -- (396,-262.000);
\node[anchor=north west,inner sep=0,name=heading40,font=\fontsize{7}{8}\selectfont] at (0.000,-265.000) {\textcolor{PFFAtlasMap}{\textbf{Canopy height}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading40.north east) {\shortstack{5--14 m\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/canopy_height.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-266.000) {0.03$^\circ$N, 37.82$^\circ$E\enspace 2023};
\node[anchor=north west,inner sep=0,] at (0.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-315.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-315.000) {$R^2$ 0.783};
\node[anchor=north west,inner sep=0,] at (78.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-315.000) {$R^2$ 0.796};
\node[anchor=north west,inner sep=0,] at (117.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-315.000) {$R^2$ 0.755};
\node[anchor=north west,inner sep=0,] at (156.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-315.000) {$R^2$ 0.403};
\node[anchor=north west,inner sep=0,name=heading41,font=\fontsize{7}{8}\selectfont] at (203.000,-265.000) {\textcolor{PFFAtlasMap}{\textbf{Canopy height}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading41.north east) {\shortstack{5--14 m\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/canopy_height.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-266.000) {3.02$^\circ$N, 33.12$^\circ$E\enspace 2025};
\node[anchor=north west,inner sep=0,] at (203.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-315.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-315.000) {$R^2$ 0.842};
\node[anchor=north west,inner sep=0,] at (281.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-315.000) {$R^2$ 0.853};
\node[anchor=north west,inner sep=0,] at (320.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-315.000) {$R^2$ 0.823};
\node[anchor=north west,inner sep=0,] at (359.000,-276.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/canopy_height/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-276.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-315.000) {$R^2$ 0.503};
\draw[black!12,line width=.2pt] (0,-324.000) -- (396,-324.000);
\node[anchor=north west,inner sep=0,name=heading50,font=\fontsize{7}{8}\selectfont] at (0.000,-327.000) {\textcolor{PFFAtlasMap}{\textbf{Wetland extent}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading50.north east) {\shortstack{0--100 \%\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/wetlands.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-328.000) {39.99$^\circ$N, 104.83$^\circ$W\enspace 2025};
\node[anchor=north west,inner sep=0,] at (0.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-377.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-377.000) {$R^2$ 0.999};
\node[anchor=north west,inner sep=0,] at (78.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-377.000) {$R^2$ 1.000};
\node[anchor=north west,inner sep=0,] at (117.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-377.000) {$R^2$ 1.000};
\node[anchor=north west,inner sep=0,] at (156.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-377.000) {$R^2$ 1.000};
\node[anchor=north west,inner sep=0,name=heading51,font=\fontsize{7}{8}\selectfont] at (203.000,-327.000) {\textcolor{PFFAtlasMap}{\textbf{Wetland extent}}};
\node[anchor=north west,inner sep=0,font=\fontsize{5}{5.5}\selectfont,text=black!60] at ([xshift=4pt]heading51.north east) {\shortstack{0--100 \%\\[-1pt]\includegraphics[width=29pt,height=2.2pt]{figures/appendix/recon_cells/colorbars/wetlands.png}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-328.000) {38.26$^\circ$N, 104.76$^\circ$W\enspace 2021};
\node[anchor=north west,inner sep=0,] at (203.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-377.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-377.000) {$R^2$ 1.000};
\node[anchor=north west,inner sep=0,] at (281.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-377.000) {$R^2$ 1.000};
\node[anchor=north west,inner sep=0,] at (320.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-377.000) {$R^2$ 1.000};
\node[anchor=north west,inner sep=0,] at (359.000,-338.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/wetlands/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-338.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-377.000) {$R^2$ 1.000};
\draw[black!12,line width=.2pt] (0,-386.000) -- (396,-386.000);
\node[anchor=north west,inner sep=0,name=heading60,font=\fontsize{7}{8}\selectfont] at (0.000,-389.000) {\textcolor{PFFAtlasMap}{\textbf{SoilGrids}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (193.000,-390.000) {22.95$^\circ$N, 111.83$^\circ$E\enspace 2024};
\node[anchor=north west,inner sep=0,] at (0.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/left_original.png}};
\draw[black!30,line width=.15pt] (0.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (18.500,-439.000) {Observed};
\node[anchor=north west,inner sep=0,] at (39.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/left_pff_vm.png}};
\draw[black!30,line width=.15pt] (39.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (57.500,-439.000) {$R^2$ 0.989};
\node[anchor=north west,inner sep=0,] at (78.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/left_pff_kp.png}};
\draw[black!30,line width=.15pt] (78.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (96.500,-439.000) {$R^2$ 0.982};
\node[anchor=north west,inner sep=0,] at (117.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/left_solo_kp.png}};
\draw[black!30,line width=.15pt] (117.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (135.500,-439.000) {$R^2$ 0.984};
\node[anchor=north west,inner sep=0,] at (156.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/left_solo_ngp.png}};
\draw[black!30,line width=.15pt] (156.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (174.500,-439.000) {$R^2$ 0.719};
\node[anchor=north west,inner sep=0,name=heading61,font=\fontsize{7}{8}\selectfont] at (203.000,-389.000) {\textcolor{PFFAtlasMap}{\textbf{SoilGrids}}};
\node[anchor=north west,inner sep=0,anchor=north east,text=black!60,font=\fontsize{6.2}{7}\selectfont] at (396.000,-390.000) {41.63$^\circ$N, 75.85$^\circ$W\enspace 2018};
\node[anchor=north west,inner sep=0,] at (203.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/right_original.png}};
\draw[black!30,line width=.15pt] (203.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (221.500,-439.000) {Observed};
\node[anchor=north west,inner sep=0,] at (242.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/right_pff_vm.png}};
\draw[black!30,line width=.15pt] (242.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (260.500,-439.000) {$R^2$ 0.985};
\node[anchor=north west,inner sep=0,] at (281.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/right_pff_kp.png}};
\draw[black!30,line width=.15pt] (281.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (299.500,-439.000) {$R^2$ 0.976};
\node[anchor=north west,inner sep=0,] at (320.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/right_solo_kp.png}};
\draw[black!30,line width=.15pt] (320.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (338.500,-439.000) {$R^2$ 0.991};
\node[anchor=north west,inner sep=0,] at (359.000,-400.000) {\includegraphics[width=37.000pt,height=37.000pt]{figures/appendix/recon_cells/soilgrids/right_solo_ngp.png}};
\draw[black!30,line width=.15pt] (359.000,-400.000) rectangle ++(37.000,-37.000);
\node[anchor=north west,inner sep=0,anchor=north,font=\fontsize{5.6}{6.2}\selectfont,text=black!60] at (377.500,-439.000) {$R^2$ 0.697};
\end{tikzpicture}
\caption{\textbf{Selected regional reconstructions: native-lattice maps.} Two source-curated examples per product, each covering 2.56 $\times$ 2.56 km. Original cells retain their native sizes and footprints; every model is queried at those same cell centers. Cells are drawn without value interpolation. Dates identify field queries.}
\label{fig:appendix-recon-curated-2}
\end{figure*}\clearpage


==> figures/methods_figure/adapt_modality.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]

\path (0,-1.85) (0,2.15);

\providecommand{\adecoder}{}
\renewcommand{\adecoder}[2]{%
  \path[fill=decFillB, draw=decB, line width=0.55pt, line join=round]
    (#1,{#2-0.24}) -- ({#1+0.38},{#2-0.12}) -- ({#1+0.38},{#2+0.12})
    -- (#1,{#2+0.24}) -- cycle;}

\node[pff/arch/input] at (0.48,0.36) {(x,y,t)};
\draw[pff/arch/arrow] (1.02,0.36) -- (1.16,0.36);

\path[pff/arch/partbox] (1.20,-0.14) rectangle (2.30,0.86);
\foreach \fx/\fy in {2.12/0.06}{
  \foreach \a in {30,90,150,210,270,330}{
    \draw[decB!75, line width=0.4pt, line cap=round]
      (\fx,\fy) -- ++(\a:0.085);
    \draw[decB!75, line width=0.35pt, line cap=round]
      (\fx,\fy) ++(\a:0.055) -- ++({\a+35}:0.032);
    \draw[decB!75, line width=0.35pt, line cap=round]
      (\fx,\fy) ++(\a:0.055) -- ++({\a-35}:0.032);}}
\node[pff/group title, anchor=center, text=black,
      font=\fontsize{7}{8.4}\selectfont\bfseries\sffamily] at (1.75,0.46)
  {Shared\\[-2.5pt]Field};
\node[font=\fontsize{4}{4.8}\selectfont\sffamily, text=black,
      anchor=north, inner sep=0.5pt] at (1.68,0.16) {(frozen)};
\draw[pff/arch/arrow] (2.34,0.36) -- (2.72,0.36);
\foreach \i/\zc in {0/aeV, 1/aeT, 2/sOneB, 3/gpwD, 4/lstC, 5/teC}{
  \node[pff/arch/zcell, fill=\zc!50, minimum width=0.16cm,
        minimum height=0.16cm, inner sep=0] at (2.84,{0.76-0.16*\i}) {};}

\draw[dotted, black!60, line width=0.6pt, -{Stealth[length=2.2pt]}]
  (1.75,-0.19) to[out=-75,in=45] (1.60,-0.61);
\node[pff/arch/lossfirst, anchor=north] at (1.62,-0.67)
  {stores a compressed\\multi-product, spatiotemporal,\\\emph{local} representation};

\draw[pff/arch/arrow] (2.98,0.66) to[out=55,in=180] (3.58,1.92);
\draw[pff/arch/arrow] (2.98,0.46) to[out=30,in=180] (3.58,1.08);
\adecoder{3.60}{1.92}
\node[pff/arch/lossfirst, anchor=north] at (3.79,1.65) {AlphaEarth};
\adecoder{3.60}{1.08}
\node[pff/arch/lossfirst, anchor=north] at (3.79,0.81) {Biomass};

\draw[pff/arch/arrow, dashed] (2.98,0.26) to[out=-5,in=180] (3.52,0.24);
\path[rounded corners=2pt, draw=addG, line width=0.5pt,
      dash pattern=on 1.8pt off 1.3pt] (3.54,-0.08) rectangle (4.04,0.56);
\adecoder{3.60}{0.24}
\draw[addG, line width=1.1pt, line cap=round] (4.10,0.24) -- (4.26,0.24);
\draw[addG, line width=1.1pt, line cap=round] (4.18,0.16) -- (4.18,0.32);
\node[pff/arch/lossfirst, anchor=north] at (3.79,-0.11) {added};

\begin{scope}[opacity=0.5]
  \adecoder{3.60}{-0.60}
\end{scope}
\draw[remR, line width=1.1pt, line cap=round] (4.10,-0.60) -- (4.26,-0.60);
\node[pff/arch/lossfirst, anchor=north] at (3.79,-0.87) {removed};

\end{tikzpicture}


==> figures/methods_figure/adapt_temporal.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]

\path (0.05,-1.85) (0.05,2.15);

\tikzset{
  tmp/lbl/.style={font=\fontsize{6}{7.2}\selectfont\rmfamily, text=black,
                  inner sep=0.5pt},
  tmp/year/.style={font=\fontsize{5}{6}\selectfont\rmfamily, text=black,
                   inner sep=0.5pt},
  tmp/tag/.style={pff/arch/opmath, font=\fontsize{6}{7.2}\selectfont\rmfamily,
                  text=matOrangeD!90!black},
  tmp/old/.style={draw=decB!45, line width=0.25pt, fill=decFillB},
  tmp/grid/.style={draw=decB!30, line width=0.25pt},
  tmp/new/.style={fill=matOrange!85, draw=addG, line width=0.6pt,
                  dash pattern=on 1.1pt off 0.7pt},
  ad/face/.style={draw=decB!60, line width=0.3pt, line join=round},
  ad/grid/.style={draw=decB!35, line width=0.25pt},
  ad/3d/.style={x={(1cm,0cm)}, y={(0.5cm,0.3cm)}, z={(0cm,1cm)}},
  ad/new/.style={draw=addG, line width=0.6pt, dash pattern=on 1.1pt off 0.7pt}}

\providecommand{\tempflake}{}
\renewcommand{\tempflake}[2]{%
  \foreach \a in {30,90,150,210,270,330}{
    \draw[decB!75, line width=0.4pt, line cap=round] (#1,#2) -- ++(\a:0.085);
    \draw[decB!75, line width=0.35pt, line cap=round]
      (#1,#2) ++(\a:0.055) -- ++({\a+35}:0.032);
    \draw[decB!75, line width=0.35pt, line cap=round]
      (#1,#2) ++(\a:0.055) -- ++({\a-35}:0.032);}}
\providecommand{\tempdecoder}{}
\renewcommand{\tempdecoder}[2]{%
  \path[fill=decFillB, draw=decB, line width=0.55pt, line join=round]
    (#1,{#2-0.24}) -- ({#1+0.38},{#2-0.12}) -- ({#1+0.38},{#2+0.12})
    -- (#1,{#2+0.24}) -- cycle;}
\providecommand{\adslab}{}
\renewcommand{\adslab}[9][]{%
  \foreach \nx/\ny/\nz in {#9}{%
    \path[ad/face, fill=#2!90!black, #1]
      (#4,#5,#7) -- (#4,#6,#7) -- (#4,#6,#8) -- (#4,#5,#8) -- cycle;
    \path[ad/face, fill=#2, #1]
      (#3,#5,#7) -- (#4,#5,#7) -- (#4,#5,#8) -- (#3,#5,#8) -- cycle;
    \path[ad/face, fill=#2!92!white, #1]
      (#3,#5,#8) -- (#4,#5,#8) -- (#4,#6,#8) -- (#3,#6,#8) -- cycle;
    \pgfmathtruncatemacro{\nxm}{\nx-1}
    \pgfmathtruncatemacro{\nym}{\ny-1}
    \pgfmathtruncatemacro{\nzm}{\nz-1}
    \ifnum\nxm>0
      \foreach \ia in {1,...,\nxm}{
        \pgfmathsetmacro{\cc}{#3+(#4-#3)*\ia/\nx}
        \draw[ad/grid] (\cc,#5,#8) -- (\cc,#6,#8) (\cc,#5,#7) -- (\cc,#5,#8);}
    \fi
    \ifnum\nym>0
      \foreach \ja in {1,...,\nym}{
        \pgfmathsetmacro{\cc}{#5+(#6-#5)*\ja/\ny}
        \draw[ad/grid] (#3,\cc,#8) -- (#4,\cc,#8) (#4,\cc,#7) -- (#4,\cc,#8);}
    \fi
    \ifnum\nzm>0
      \foreach \ka in {1,...,\nzm}{
        \pgfmathsetmacro{\cc}{#7+(#8-#7)*\ka/\nz}
        \draw[ad/grid] (#3,#5,\cc) -- (#4,#5,\cc) (#4,#5,\cc) -- (#4,#6,\cc);}
    \fi}}

\path[pff/arch/partbox] (0.05,-1.30) rectangle (6.75,2.08);
\draw[matOrangeD!45, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt]
  (3.45,-1.30) -- (3.45,2.08);
\node[font=\fontsize{6.5}{7.8}\selectfont\itshape\rmfamily, text=black!65,
      fill=matOrange!8, inner sep=1.2pt] at (3.45,0.40) {or};
\node[pff/arch/opmath, font=\fontsize{8.0}{6.6}\selectfont\sffamily\bfseries,
      text=matOrangeD!90!black] at (3.45,2.08) {Shared Field};
\node[tmp/tag] at (1.72,2.08) {{\color{black}TensoRF(VM)}};
\node[tmp/tag] at (5.00,2.08) {{\color{black}K-Planes}};

\path[pff/arch/plane, fill=decFillB, draw=decB!80] (0.20,1.36) rectangle (0.44,1.60);
\draw[tmp/grid] (0.28,1.38) -- (0.28,1.58);
\draw[tmp/grid] (0.36,1.38) -- (0.36,1.58);
\draw[tmp/grid] (0.22,1.44) -- (0.42,1.44);
\draw[tmp/grid] (0.22,1.52) -- (0.42,1.52);
\path[pff/arch/plane, fill=decFillB, draw=decB!80] (0.22,0.50) rectangle (0.42,1.14);
\draw[tmp/grid] (0.24,0.713) -- (0.40,0.713);
\draw[tmp/grid] (0.24,0.927) -- (0.40,0.927);
\path[pff/arch/plane, fill=decFillB, draw=decB!80] (0.22,-0.40) rectangle (0.42,0.24);
\draw[tmp/grid] (0.24,-0.187) -- (0.40,-0.187);
\draw[tmp/grid] (0.24,0.027) -- (0.40,0.027);
\node[tmp/lbl, anchor=south] at (0.53,1.62) {M\textsuperscript{xy}};
\node[tmp/lbl, anchor=south west] at (0.43,1.10) {v\textsuperscript{y}};
\node[tmp/lbl, anchor=south west] at (0.43,0.20) {v\textsuperscript{x}};
\node[font=\fontsize{7}{8.4}\selectfont] at (0.60,1.48) {$\odot$};
\node[font=\fontsize{7}{8.4}\selectfont] at (0.60,0.82) {$\odot$};
\node[font=\fontsize{7}{8.4}\selectfont] at (0.60,-0.08) {$\odot$};
\foreach \j in {0,...,7}{
  \path[tmp/old] ({0.78+0.27*\j},1.36) rectangle ({1.05+0.27*\j},1.60);}
\path[tmp/new] (3.02,1.36) rectangle (3.28,1.60);
\foreach \yb in {0.50, -0.40}{
  \foreach \j in {0,...,7}{
    \path[tmp/old] ({0.78+0.27*\j},\yb) rectangle ({1.05+0.27*\j},{\yb+0.64});
    \draw[tmp/grid] ({0.78+0.27*\j},{\yb+0.213}) -- ({1.05+0.27*\j},{\yb+0.213});
    \draw[tmp/grid] ({0.78+0.27*\j},{\yb+0.427}) -- ({1.05+0.27*\j},{\yb+0.427});}
  \path[tmp/new] (3.02,\yb) rectangle (3.28,{\yb+0.64});
  \draw[matOrangeD!60, line width=0.25pt] (3.02,{\yb+0.213}) -- (3.28,{\yb+0.213});
  \draw[matOrangeD!60, line width=0.25pt] (3.02,{\yb+0.427}) -- (3.28,{\yb+0.427});}
\node[tmp/lbl, fill=matOrange!8, inner sep=1pt] at (1.05,1.60) {v\textsuperscript{t}};
\node[tmp/lbl, fill=matOrange!8, inner sep=1pt] at (1.07,1.14) {M\textsuperscript{xt}};
\node[tmp/lbl, fill=matOrange!8, inner sep=1pt] at (1.07,0.24) {M\textsuperscript{yt}};
\fill[remR, fill opacity=0.30] (1.59,1.36) rectangle (1.86,1.60);
\fill[remR, fill opacity=0.30] (1.59,0.50) rectangle (1.86,1.14);
\fill[remR, fill opacity=0.30] (1.59,-0.40) rectangle (1.86,0.24);
\draw[dashed, black!60, line width=0.5pt, -{Stealth[length=2.2pt]}]
  (2.80,1.64) to[out=40,in=140] (3.15,1.64);
\node[font=\fontsize{4.5}{5.4}\selectfont\rmfamily, text=black!70,
      inner sep=0.5pt] at (2.98,1.83) {warm-start};
\draw[pff/arch/arrow, line width=0.5pt] (0.72,-0.70) -- (3.30,-0.70);
\node[tmp/lbl, font=\fontsize{6.5}{7.8}\selectfont\rmfamily\itshape,
      anchor=south] at (3.28,-0.62) {t};
\foreach \j in {0,1,2,4,5,6,7}{
  \draw[black!60, line width=0.45pt]
    ({0.915+0.27*\j},-0.76) -- ({0.915+0.27*\j},-0.64);}
\draw[remR!75, line width=0.45pt] (1.725,-0.76) -- (1.725,-0.64);
\draw[addG!85!black, line width=0.7pt] (3.15,-0.77) -- (3.15,-0.63);
\node[tmp/year, anchor=north] at (0.915,-0.80) {2017};
\node[tmp/year, anchor=north, text=black!45] at (1.725,-0.80) {2020};
\draw[remR, line width=0.6pt, line cap=round] (1.58,-0.89) -- (1.87,-0.89);
\node[tmp/year, anchor=north] at (2.535,-0.80) {2023};
\node[tmp/year, anchor=north, text=addG!85!black] at (3.15,-0.80) {2025};

\begin{scope}[shift={(4.25cm,-0.98cm)}, ad/3d]
  \adslab{decFillB}{0.77}{0.83}{0.5}{1.0}{0}{0.50}{1/2/2}
  \adslab{decFillB}{0}{1.6}{0.47}{0.53}{0}{0.50}{4/1/2}
  \adslab{decFillB}{0.77}{0.83}{0}{0.5}{0}{0.50}{1/2/2}
  \adslab{decFillB}{0}{1.6}{0}{1.0}{0.50}{0.56}{4/4/1}
  \adslab{decFillB}{0.77}{0.83}{0.5}{1.0}{0.56}{2.06}{1/2/6}
  \adslab[ad/new, ad/grid/.style={draw=matOrangeD!60, line width=0.25pt}]{matOrange!85!white}{0.77}{0.83}{0.5}{1.0}{2.06}{2.31}{1/2/1}
  \adslab{decFillB}{0}{1.6}{0.47}{0.53}{0.56}{2.06}{4/1/6}
  \adslab[ad/new, ad/grid/.style={draw=matOrangeD!60, line width=0.25pt}]{matOrange!85!white}{0}{1.6}{0.47}{0.53}{2.06}{2.31}{4/1/1}
  \path[fill=remR, fill opacity=0.30]
    (0,0.47,0.81) -- (1.6,0.47,0.81) -- (1.6,0.47,1.06) -- (0,0.47,1.06) -- cycle;
  \adslab{decFillB}{0.77}{0.83}{0}{0.5}{0.56}{2.06}{1/2/6}
  \adslab[ad/new, ad/grid/.style={draw=matOrangeD!60, line width=0.25pt}]{matOrange!85!white}{0.77}{0.83}{0}{0.5}{2.06}{2.31}{1/2/1}
  \path[fill=remR, fill opacity=0.30]
    (0.83,0,0.81) -- (0.83,0.5,0.81) -- (0.83,0.5,1.06) -- (0.83,0,1.06) -- cycle;
\end{scope}
\node[tmp/lbl, anchor=south west] at (6.28,-0.10) {P\textsuperscript{xy}};
\node[tmp/lbl, anchor=south] at (5.94,1.54) {P\textsuperscript{xt}};
\node[tmp/lbl, anchor=south] at (5.52,1.61) {P\textsuperscript{yt}};
\draw[dashed, black!60, line width=0.5pt, -{Stealth[length=2.2pt]}]
  (6.15,1.10) to[out=0,in=0,looseness=2.2] (6.15,1.35);
\draw[pff/arch/arrow, line width=0.5pt] (4.03,-1.04) -- (4.03,1.47);
\node[tmp/lbl, font=\fontsize{6.5}{7.8}\selectfont\rmfamily\itshape,
      anchor=south] at (4.03,1.49) {t};
\foreach \ty in {-0.85, 0.71}{
  \draw[black!60, line width=0.45pt] (3.97,\ty) -- (4.09,\ty);}
\draw[remR!75, line width=0.45pt] (3.97,-0.04) -- (4.09,-0.04);
\draw[addG!85!black, line width=0.7pt] (3.96,1.21) -- (4.10,1.21);
\node[tmp/year, anchor=east] at (3.93,-0.85) {2017};
\node[tmp/year, anchor=east, text=black!45] at (3.93,-0.04) {2020};
\draw[remR, line width=0.6pt, line cap=round] (3.57,-0.04) -- (3.93,-0.04);
\node[tmp/year, anchor=east] at (3.93,0.71) {2023};
\node[tmp/year, anchor=east, text=addG!85!black] at (3.93,1.21) {2025};

\draw[pff/arch/arrow] (6.79,0.70) to[out=55,in=180] (7.15,1.30);
\draw[pff/arch/arrow] (6.79,0.40) -- (7.15,0.40);
\draw[pff/arch/arrow] (6.79,0.10) to[out=-55,in=180] (7.15,-0.50);
\foreach \dy in {1.30, 0.40, -0.50}{
  \tempdecoder{7.17}{\dy}
  \tempflake{7.36}{\dy+0.38}
  \draw[pff/arch/arrow] (7.57,\dy) -- (8.05,\dy);}
\node[pff/arch/loss, anchor=south] at (7.81,1.46) {$\mathcal{L}$};
\node[tmp/year, anchor=north, align=center] at (7.36,-0.82) {frozen\\decoders};
\begin{scope}[shift={(8.09,0.86)}, scale=0.88]
  \clip[pff/corners] (0,0) rectangle (1,1);
  \tileAE
  \path[pff/ae/l2] plot[smooth cycle, tension=0.6] coordinates
    {(0.74,0.70) (0.86,0.76) (0.93,0.66) (0.84,0.56) (0.72,0.60)};
  \path[pff/ae/l5] plot[smooth cycle, tension=0.6] coordinates
    {(0.16,0.22) (0.28,0.28) (0.33,0.16) (0.22,0.09) (0.11,0.13)};
\end{scope}
\begin{scope}[shift={(8.09,-0.04)}, scale=0.88]
  \clip[pff/corners] (0,0) rectangle (1,1);
  \tileLandsat
  \path[pff/landsat/patch c] plot[smooth cycle, tension=0.6] coordinates
    {(0.08,0.80) (0.22,0.88) (0.34,0.82) (0.30,0.68) (0.14,0.66)};
  \path[pff/landsat/patch a] plot[smooth cycle, tension=0.6] coordinates
    {(0.62,0.30) (0.76,0.34) (0.84,0.24) (0.74,0.12) (0.60,0.16)};
\end{scope}
\begin{scope}[shift={(8.09,-0.94)}, scale=0.88]
  \clip[pff/corners] (0,0) rectangle (1,1);
  \tileLST
  \path[pff/lst/iso c] plot[smooth cycle, tension=0.7] coordinates
    {(0.58,0.46) (0.76,0.52) (0.88,0.40) (0.78,0.24) (0.58,0.26)};
  \path[pff/lst/iso d] plot[smooth cycle, tension=0.7] coordinates
    {(0.66,0.42) (0.78,0.44) (0.82,0.34) (0.72,0.30)};
\end{scope}
\node[tmp/year, anchor=north] at (8.53,-1.02) {2025 targets};

\end{tikzpicture}


==> figures/methods_figure/modalities.tex <==
\begin{tikzpicture}[x=0.78cm, y=0.78cm]

% tile pitch 1.15; rows centered on the 5-wide column (width 5.6);
% titles sit above the temporal stack frames of per-year tiles
\node[pff/panel title, text=pffRaw!85!black] at (2.8,1.25) {Raw observations};
\node[pff/panel title, text=pffLearned!85!black] at (2.8,-0.72)
  {Precomputed embeddings};
\node[pff/panel title, text=pffMaps!85!black] at (2.8,-2.82) {Map products};

% raw signals overlap 15% (pitch 0.85), curated maps 5% (pitch 0.95);
% later tiles draw on top, cascading left-to-right; \lx nudges crowded labels
\foreach \x/\y/\tilecmd/\lbl/\lx in {%
    0.60/0/\tileSTwo/Sentinel-2/0.5,
    1.45/0/\tileLandsat/Landsat/0.5,
    2.30/0/\tileLST/LST/0.5,
    3.15/0/\tileSOne/Sentinel-1/0.44,
    4.00/0/\tilePalsar/PALSAR-2/0.56,
    1.725/-2.02/\tileAE/AlphaEarth/0.5,
    2.875/-2.02/\tileTE/TESSERA/0.5,
    0.875/-4.00/\tilePasture/Pasture/0.5,
    1.825/-4.00/\tileBiomass/Biomass/0.5,
    2.775/-4.00/\tileWater/Water/0.5,
    3.725/-4.00/\tileDEM/DEM/0.5,
    1.35/-5.30/\tileCanopy/Canopy/0.5,
    2.30/-5.30/\tileWetland/Wetlands/0.5,
    3.25/-5.30/\tileSoil/Soil/0.5}{
  \begin{scope}[shift={(\x,\y)}]
    \tilecmd
    \node[pff/tile label] at (\lx,-0.06) {\lbl};
  \end{scope}}

\end{tikzpicture}


==> figures/methods_figure/vmfield.tex <==
\providecolor{ffpl}{HTML}{E8EEF4}% neutral plane (= archPlane)
\providecolor{ffdx}{HTML}{2F7BC0}% dimension x
\providecolor{ffdy}{HTML}{43A047}% dimension y
\providecolor{ffdt}{HTML}{8E44AD}% dimension t
\tikzset{
  pff/ff/3d/.style={x={(0.9cm,0cm)}, y={(0.45cm,0.27cm)}, z={(0cm,0.9cm)}},
  pff/ff/face/.style={draw=black!50, line width=0.3pt, line join=round},
  pff/ff/grid/.style={draw=black!25, line width=0.2pt},
  pff/ff/band/.style={line join=round},
  pff/ff/dot/.style={circle, inner sep=0pt, minimum size=1.8pt,
                     pff/arch/sample},
  pff/ff/coarse/.style={pff/ff/face/.append style={draw=black!30},
                        pff/ff/grid/.append style={draw=black!15}},
  pff/ff/tag/.style={pff/arch/opmath, anchor=west,
                     font=\fontsize{5.2}{6.2}\selectfont\sffamily,
                     text=black!80},
  pff/ff/marker/.style={rectangle, inner sep=0pt, minimum size=2.6pt,
                        draw=black!50, line width=0.25pt},
  pff/ff/axis/.style={-{Stealth[length=1.8pt]}, line width=0.5pt},
  pff/ff/axislbl/.style={font=\fontsize{5}{6}\selectfont, inner sep=0.5pt},
}


\providecommand{\ffslab}{}
\renewcommand{\ffslab}[8]{%
  \foreach \nx/\ny/\nz in {#8}{%
    \path[pff/ff/face, fill=#1!88!black]
      (#3,#4,#6) -- (#3,#5,#6) -- (#3,#5,#7) -- (#3,#4,#7) -- cycle;
    \path[pff/ff/face, fill=#1]
      (#2,#4,#6) -- (#3,#4,#6) -- (#3,#4,#7) -- (#2,#4,#7) -- cycle;
    \path[pff/ff/face, fill=#1!70!white]
      (#2,#4,#7) -- (#3,#4,#7) -- (#3,#5,#7) -- (#2,#5,#7) -- cycle;
    \pgfmathtruncatemacro{\nxm}{\nx-1}
    \pgfmathtruncatemacro{\nym}{\ny-1}
    \pgfmathtruncatemacro{\nzm}{\nz-1}
    \ifnum\nxm>0
      \foreach \ia in {1,...,\nxm}{
        \pgfmathsetmacro{\cc}{#2+(#3-#2)*\ia/\nx}
        \draw[pff/ff/grid] (\cc,#4,#7) -- (\cc,#5,#7)
                           (\cc,#4,#6) -- (\cc,#4,#7);}
    \fi
    \ifnum\nym>0
      \foreach \ja in {1,...,\nym}{
        \pgfmathsetmacro{\cc}{#4+(#5-#4)*\ja/\ny}
        \draw[pff/ff/grid] (#2,\cc,#7) -- (#3,\cc,#7)
                           (#3,\cc,#6) -- (#3,\cc,#7);}
    \fi
    \ifnum\nzm>0
      \foreach \ka in {1,...,\nzm}{
        \pgfmathsetmacro{\cc}{#6+(#7-#6)*\ka/\nz}
        \draw[pff/ff/grid] (#2,#4,\cc) -- (#3,#4,\cc)
                           (#3,#4,\cc) -- (#3,#5,\cc);}
    \fi}}


\providecommand{\ffplanes}{}
\renewcommand{\ffplanes}[3]{%
  \ffslab{ffpl#3}{0}{1}{0}{0.1}{0.55}{1.55}{#1/1/#2}%
  \ffslab{ffpl#3}{1.5}{1.6}{0}{1}{0.55}{1.55}{1/#1/#2}%
  \ffslab{ffpl#3}{0.3}{1.3}{0}{1}{-0.1}{0}{#1/#1/1}}


\providecommand{\ffbands}{}
\renewcommand{\ffbands}{%
  \path[pff/ff/band, fill=ffdx] (0,0,0.55) -- (1,0,0.55) -- (1,0,0.62) -- (0,0,0.62) -- cycle;
  \path[pff/ff/band, fill=ffdt] (0,0,0.55) -- (0.07,0,0.55) -- (0.07,0,1.55) -- (0,0,1.55) -- cycle;
  \path[pff/ff/band, fill=ffdy] (1.6,0,0.55) -- (1.6,1,0.55) -- (1.6,1,0.62) -- (1.6,0,0.62) -- cycle;
  \path[pff/ff/band, fill=ffdt] (1.6,0,0.55) -- (1.6,0.07,0.55) -- (1.6,0.07,1.55) -- (1.6,0,1.55) -- cycle;
  \path[pff/ff/band, fill=ffdx] (0.3,0,0) -- (1.3,0,0) -- (1.3,0.07,0) -- (0.3,0.07,0) -- cycle;
  \path[pff/ff/band, fill=ffdy] (0.3,0,0) -- (0.37,0,0) -- (0.37,1,0) -- (0.3,1,0) -- cycle;}

\begin{tikzpicture}[x=1cm, y=1cm]


\providecommand{\archMLPmini}{}
\renewcommand{\archMLPmini}[5]{%
  \foreach \a in {1,...,#3}{\foreach \b in {1,...,#4}{
    \draw[pff/arch/net] ({#1-0.16},{#2+(\a-(#3+1)/2)*0.09})
      -- ({#1},{#2+(\b-(#4+1)/2)*0.09});}}
  \foreach \b in {1,...,#4}{\foreach \c in {1,...,#5}{
    \draw[pff/arch/net] ({#1},{#2+(\b-(#4+1)/2)*0.09})
      -- ({#1+0.16},{#2+(\c-(#5+1)/2)*0.09});}}
  \foreach \a in {1,...,#3}{
    \path[pff/arch/neuron] ({#1-0.16},{#2+(\a-(#3+1)/2)*0.09})
      circle[radius=0.028];}
  \foreach \b in {1,...,#4}{
    \path[pff/arch/neuron] ({#1},{#2+(\b-(#4+1)/2)*0.09})
      circle[radius=0.028];}
  \foreach \c in {1,...,#5}{
    \path[pff/arch/neuron] ({#1+0.16},{#2+(\c-(#5+1)/2)*0.09})
      circle[radius=0.028];}}

\path (0,-2.75) (0,3.1);

\node[pff/group title, text=matOrangeD!90!black] at (3.05,2.80)
  {Explicit representation\\ {\fontsize{6.5}{7.8}\selectfont\mdseries \emph{Shared} factored feature volumes}};
\node[pff/group title, text=decB!85!black] at (6.95,2.72)
  {Implicit representation\\ {\fontsize{6.5}{7.8}\selectfont\mdseries Per-product decoders}};

\path[fill=decFillB!60, draw=black!45, line width=0.55pt]
  (-0.95,0.52) circle[radius=0.62];
\begin{scope}
  \clip (-0.95,0.52) circle[radius=0.62];
  \foreach \rx in {0.22,0.45}{
    \draw[pff/globe/grat] (-0.95,0.52) ellipse[x radius=\rx, y radius=0.62];}
  \foreach \dy in {-0.4,-0.2,0,0.2,0.4}{
    \draw[pff/globe/grat] (-1.57,{0.52+\dy}) -- (-0.33,{0.52+\dy});}
\end{scope}
% sampled tiles across the globe, and THE tile this figure expands
\path[fill=gpwD!45]  (-1.22,0.80) rectangle (-1.13,0.89);
\path[fill=sOneB!45] (-0.68,0.26) rectangle (-0.59,0.35);
\path[fill=aeV!45]   (-1.00,0.12) rectangle (-0.91,0.21);
\path[fill=teC!45]   (-0.64,0.66) rectangle (-0.55,0.75);
\path[fill=lstC!45]  (-0.88,0.88) rectangle (-0.79,0.97);
\path[fill=demL!50]  (-1.32,0.32) rectangle (-1.23,0.41);
\path[fill=aeM!45]   (-0.76,0.02) rectangle (-0.67,0.11);
\path[fill=wetO!45]  (-0.50,0.48) rectangle (-0.41,0.57);
\path[fill=sTwoB!50] (-1.18,0.06) rectangle (-1.09,0.15);
\path[fill=matOrange, draw=matOrangeD, line width=0.5pt]
  (-1.14,0.46) rectangle (-1.02,0.58);
\path[pff/arch/sample] (-1.08,0.52) circle[radius=0.024];
\node[pff/arch/lossfirst, anchor=north] at (-1.15,-0.16)
  {1000s of\\local fields};
% dashed zoom: that one tile expands into the whole shared volume
\draw[dashed, black!45, line width=0.5pt]
  (-1.02,0.58) to[out=50,in=180] (1.75,2.53);
\draw[dashed, black!45, line width=0.5pt]
  (-1.02,0.46) to[out=-50,in=180] (1.75,-2.53);

% ---- query coordinate, with one marker per dimension -------------------
\node[pff/arch/input] at (0.63,0) {(x,y,t)};
\node[pff/ff/marker, fill=ffdx] at (0.38,0.27) {};
\node[pff/ff/marker, fill=ffdy] at (0.67,0.27) {};
\node[pff/ff/marker, fill=ffdt] at (0.92,0.27) {};
\node[pff/arch/lossfirst, anchor=north] at (0.58,-0.30)
  {per-tile\\location + time};
\draw[pff/arch/arrow] (1.30,0.08) to[out=60,in=180] (1.70,1.34);
\draw[pff/arch/arrow] (1.30,-0.08) to[out=-60,in=180] (1.70,-1.34);

% ---- top: planes plus vectors (TensoRF-VM) -----------------------------
% one vector along the axis each plane lacks (xt <-> y, yt <-> x, xy <-> t)
\path[pff/arch/partbox] (1.75,0.20) rectangle (4.45,2.53);
\node[pff/ff/tag] at (1.86,2.53) {TensoRF(VM) {\fontsize{4}{4.8}\selectfont\citep{chen2022tensorf}}};
\begin{scope}[shift={(2.05cm,0.66cm)}, pff/ff/3d]
  \ffplanes{4}{4}{}
  \ffbands
  \ffslab{ffdt}{1.18}{1.31}{0}{0.13}{0.55}{1.55}{1/1/4}
  \ffslab{ffdx}{0.3}{1.3}{-0.3}{-0.17}{-0.32}{-0.19}{4/1/1}
  \ffslab{ffdy}{1.55}{1.68}{0}{1}{-0.1}{0.03}{1/4/1}
  \foreach \p in {(0.45,0,1.05), (1.6,0.4,1.05), (0.75,0.4,0),
                  (1.245,0,1.05), (0.75,-0.3,-0.19), (1.615,0.4,0.03)}{
    \node[pff/ff/dot] at \p {};}
\end{scope}

\node[font=\fontsize{7}{8.4}\selectfont\itshape\sffamily, text=black!70,
      inner sep=0pt] at (3.10,0) {or\,\ldots};

% ---- bottom: planes at several resolutions (K-Planes) ------------------
% coarser copies sit behind each plane (fewer cells, lighter)
\path[pff/arch/partbox] (1.75,-2.53) rectangle (4.45,-0.20);
\node[pff/ff/tag] at (1.86,-2.53) {K-Planes {\fontsize{4}{4.8}\selectfont\citep{fridovich2023kplanes}}};
\begin{scope}[shift={(2.056cm,-2.055cm)}, pff/ff/3d]
  \begin{scope}[shift={(0.198cm,0.119cm)}, pff/ff/coarse]\ffplanes{1}{4}{!55!white}\end{scope}
  \begin{scope}[shift={(0.099cm,0.059cm)}, pff/ff/coarse]\ffplanes{2}{4}{!78!white}\end{scope}
  \ffplanes{4}{4}{}
  \ffbands
  \foreach \p in {(0.45,0,1.05), (1.6,0.4,1.05), (0.75,0.4,0)}{
    \node[pff/ff/dot] at \p {};}
\end{scope}
% axis key for the whole block (x right, y into the page, t up)
\draw[pff/ff/axis, draw=ffdx] (4.02,-2.22) -- (4.30,-2.22);
\draw[pff/ff/axis, draw=ffdy] (4.02,-2.22) -- (4.16,-2.14);
\draw[pff/ff/axis, draw=ffdt] (4.02,-2.22) -- (4.02,-1.94);
\node[pff/ff/axislbl, text=ffdx, anchor=west] at (4.29,-2.22) {$x$};
\node[pff/ff/axislbl, text=ffdy, anchor=south west] at (4.14,-2.15) {$y$};
\node[pff/ff/axislbl, text=ffdt, anchor=south] at (4.02,-1.94) {$t$};

% ---- aggregation into the shared feature vector ------------------------
% (+) rides ON the arrow: interpolated coefficients are aggregated into z
\draw[pff/arch/arrow] (4.50,1.34) to[out=-40,in=180]
  node[pos=0.5, fill=white, inner sep=0.3pt,
       font=\fontsize{8}{9.6}\selectfont] {$\oplus$} (5.48,0.32);
\draw[pff/arch/arrow] (4.50,-1.34) to[out=40,in=180]
  node[pos=0.5, fill=white, inner sep=0.3pt,
       font=\fontsize{8}{9.6}\selectfont] {$\oplus$} (5.48,-0.32);
\foreach \i/\zc in {0/aeV, 1/aeT, 2/aeM, 3/sOneB, 4/gpwD, 5/lstC,
                    6/demL, 7/teC}{
  \node[pff/arch/zcell, fill=\zc!50, minimum width=0.18cm,
        minimum height=0.18cm, inner sep=0] at (5.64,{0.63-0.18*\i}) {};}

% ---- modality decoders: MLPs filling the column ------------------------
\draw[pff/arch/arrow] (5.78,0.45) to[out=60,in=180] (6.27,1.85);
\draw[pff/arch/arrow] (5.78,0.10) to[out=20,in=180] (6.27,0.45);
\draw[pff/arch/arrow] (5.78,-0.45) to[out=-60,in=180] (6.27,-1.85);
% feature caption after the arrows so its white fill breaks them
% (75% of the (impl) size so it clears the field's outgoing arrow)
\node[pff/arch/lossfirst, anchor=north, fill=white, inner sep=1pt,
      font=\fontsize{4.9}{5.9}\selectfont\sffamily] at (5.55,-0.88)
  {{\color{matOrangeD!90!black}shared} cross-product\\feature};
% one small MLP per modality: a loose cluster per category (staggered, to
% read as "a bunch of nets"), one loss arrow per category
\foreach \mx/\my in {6.50/2.32, 7.02/2.06, 6.50/1.82, 7.02/1.56,
                      6.50/1.32}{
  \archMLPmini{\mx}{\my}{3}{4}{3}}
\foreach \mx/\my in {6.52/0.62, 7.02/0.30}{
  \archMLPmini{\mx}{\my}{4}{5}{4}}
\foreach \mx/\my in {6.50/-1.48, 6.90/-1.74, 7.30/-1.48,
                      6.50/-2.00, 6.90/-2.26, 7.30/-2.00}{
  \archMLPmini{\mx}{\my}{2}{3}{2}}
\foreach \hy in {1.85,0.45}{
  \draw[pff/arch/arrow] (7.40,\hy) -- (8.16,\hy);}
\draw[pff/arch/arrow] (7.68,-1.85) -- (8.24,-1.85);
\node[pff/arch/loss] at (7.78,1.92) {$\textcolor{lstC}{\mathcal{L}_{1}}$};
\node[pff/arch/lossfirst, fill=white, inner sep=1pt] at (7.72,0.88)
  {product-specific\\recon loss};
\node[pff/arch/loss] at (7.78,0.52) {$\textcolor{aeV}{\mathcal{L}_{2}}$};
\node[pff/arch/loss] at (7.96,-1.78) {$\textcolor{gpwD}{\mathcal{L}_{N}}$};
\foreach \dy in {-0.62,-0.82,-1.02}{
  \path[fill=black!60] (6.70,\dy) circle[radius=0.025];}

\end{tikzpicture}

